The Diagrammatic Spherical Category

We construct a diagrammatic categorification of the spherical module over the Hecke algebra. We establish a basis for the morphism spaces of this category, and prove that it is equivalent to an existing algebraic spherical category.

==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 3) {};
		\node [style=none] (2) at (2.75, 3) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, 1) {$\cdots$};
		\node [style=none] (13) at (1.25, 2.5) {$\delta$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=none] (17) at (2.5, 5) {};
		\node [style=none] (18) at (1.75, 3) {};
		\node [style=none] (19) at (1.75, 5) {};
		\node [style=none] (20) at (0.75, 4) {$\cdots$};
		\node [style=none] (21) at (4, 2.5) {=};
		\node [style=none] (22) at (5.75, 4) {};
		\node [style=none] (23) at (5.75, 3) {};
		\node [style=none] (24) at (9.5, 3) {};
		\node [style=none] (25) at (9.5, 4) {};
		\node [style=none] (26) at (6.75, 2) {};
		\node [style=none] (27) at (9.5, 2) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (6.75, 1) {};
		\node [style=none] (30) at (7, 1) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (9.25, 1) {};
		\node [style=none] (33) at (9.25, 0) {};
		\node [style=none] (34) at (9.25, 2) {};
		\node [style=none] (35) at (9.25, 3) {};
		\node [style=none] (36) at (7, 2) {};
		\node [style=none] (37) at (7, 3) {};
		\node [style=none] (38) at (6, 3) {};
		\node [style=none] (39) at (6, 0) {};
		\node [style=none] (40) at (6, 4) {};
		\node [style=none] (41) at (9.25, 4) {};
		\node [style=none] (42) at (8.5, 4) {};
		\node [style=none] (43) at (6, 5) {};
		\node [style=none] (44) at (9.25, 5) {};
		\node [style=none] (45) at (8.5, 5) {};
		\node [style=none] (46) at (7.5, 3.5) {$\delta_2$};
		\node [style=none] (47) at (8.25, 1.5) {$\delta_1$};
		\node [style=none] (48) at (8.25, 0.5) {};
		\node [style=none] (49) at (8.25, 0.5) {};
		\node [style=none] (50) at (0, -0.75) {};
		\node [style=none] (51) at (0, -0.75) {$s$};
		\node [style=none] (53) at (0.725, -0.5) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style=none] (55) at (1.625, -1) {$\un{z}_{k - 1}$};
		\node [style=none] (56) at (0, 5.5) {};
		\node [style=none] (57) at (1.75, 5.5) {};
		\node [style=none] (58) at (7, -0.5) {};
		\node [style=none] (59) at (9.25, -0.5) {};
		\node [style=none] (60) at (6, 5.5) {};
		\node [style=none] (61) at (8.5, 5.5) {};
		\node [style=none] (62) at (6, -0.75) {};
		\node [style=none] (63) at (6, -0.75) {$s$};
		\node [style=none] (64) at (9.25, 5.75) {$t_k$};
		\node [style=none] (65) at (2.5, 5.75) {$t_k$};
		\node [style=none] (66) at (0.9, 6) {$\un{\tilde{z}}_{k - 1}$};
		\node [style=none] (67) at (7.25, 6) {$\un{\tilde{z}}_{k - 1}$};
		\node [style=none] (68) at (8.15, -1) {$\un{z}_{k - 1}$};
		\node [style=none] (69) at (8.25, 2.5) {};
		\node [style=none] (70) at (8.25, 2.5) {};
		\node [style=none] (71) at (8.25, 2.5) {$\cdots$};
		\node [style=none] (72) at (7.25, 4.5) {$\cdots$};
		\node [style=none] (73) at (8.25, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=360, out=180] (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (44.center);
		\draw [style=Up Brace] (53.center) to (54.center);
		\draw [style=Down Brace] (56.center) to (57.center);
		\draw [style=Up Brace] (58.center) to (59.center);
		\draw [style=Down Brace] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig10.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 9.5);
\shade[left color = white, right color = black] (10, -0.25) rectangle (11, 9.75);
\shade[left color = white, right color = black] (-1, -12.25) rectangle (0, -2.25);
\shade[left color = white, right color = black] (9, -12.25) rectangle (10, -2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -0.25) {};
		\node [style=none] (1) at (16, -0.25) {};
		\node [style=none] (2) at (16, 2.25) {};
		\node [style=none] (3) at (12, 2.25) {};
		\node [style=none] (4) at (16.5, -0.25) {};
		\node [style=none] (5) at (16.5, 3.25) {};
		\node [style=none] (6) at (16.75, 3.25) {};
		\node [style=none] (7) at (16.75, 4.25) {};
		\node [style=none] (8) at (14, 4.25) {};
		\node [style=none] (9) at (14, 3.25) {};
		\node [style=none] (10) at (12.25, 2.25) {};
		\node [style=none] (12) at (13.75, 2.25) {};
		\node [style=none] (13) at (14.5, 2.25) {};
		\node [style=none] (14) at (14.5, 3.25) {};
		\node [style=none] (15) at (15, 5.25) {};
		\node [style=none] (16) at (12, 5.25) {};
		\node [style=none] (17) at (12, 6.25) {};
		\node [style=none] (18) at (15, 6.25) {};
		\node [style=none] (19) at (12.25, 5.25) {};
		\node [style=none] (20) at (14.5, 4.25) {};
		\node [style=none] (21) at (14.5, 5.25) {};
		\node [style=none] (22) at (16.5, 4.25) {};
		\node [style=none] (23) at (16.5, 6.75) {};
		\node [style=none] (24) at (14.5, 6.25) {};
		\node [style=none] (25) at (14.5, 6.25) {};
		\node [style=none] (26) at (12.25, 6.25) {};
		\node [style=none] (27) at (12.25, 6.25) {};
		\node [style=none] (28) at (14, 0.5) {$LL_{M - 1}$};
		\node [style=none] (29) at (13, 3.75) {$\cdots$};
		\node [style=none] (30) at (15.25, 2.75) {$\cdots$};
		\node [style=none] (31) at (15.75, 5.75) {$\cdots$};
		\node [style=none] (32) at (15.25, 3.75) {$\delta$};
		\node [style=none] (33) at (13.5, 5.75) {$\gamma$};
		\node [style=none] (34) at (13.25, 6.75) {$\cdots$};
		\node [style=none] (35) at (16.5, -0.75) {$t_M$};
		\node [style=none] (36) at (13.75, 5.25) {};
		\node [style=none] (37) at (12.25, 2.125) {};
		\node [style=none] (38) at (13.75, 2.125) {};
		\node [style=none] (39) at (15.75, 2.25) {};
		\node [style=none] (40) at (15.75, 3.25) {};
		\node [style=none] (43) at (14.5, 2.125) {};
		\node [style=none] (48) at (15.75, 2.125) {};
		\node [style=none] (49) at (13, 1.625) {$\un{u}_{M - 1}$};
		\node [style=none] (50) at (15.125, 1.625) {$\un{z}_{M - 1}$};
		\node [style=none] (53) at (15.25, 4.25) {};
		\node [style=none] (54) at (15.25, 6.75) {};
		\node [style=none] (64) at (11, -0.25) {};
		\node [style=none] (65) at (11, 9.75) {};
		\node [style=none] (66) at (11, 7.75) {};
		\node [style=none] (67) at (11, 9.25) {};
		\node [style=none] (71) at (-2.5, -7) {=};
		\node [style=none] (72) at (1, -12.25) {};
		\node [style=none] (73) at (5, -12.25) {};
		\node [style=none] (74) at (5, -9.75) {};
		\node [style=none] (75) at (1, -9.75) {};
		\node [style=none] (76) at (5.5, -12.25) {};
		\node [style=none] (77) at (5.5, -8.75) {};
		\node [style=none] (78) at (5.75, -8.75) {};
		\node [style=none] (79) at (5.75, -7.75) {};
		\node [style=none] (80) at (3, -7.75) {};
		\node [style=none] (81) at (3, -8.75) {};
		\node [style=none] (82) at (1.25, -9.75) {};
		\node [style=none] (83) at (2.75, -9.75) {};
		\node [style=none] (84) at (3.5, -9.75) {};
		\node [style=none] (85) at (3.5, -8.75) {};
		\node [style=none] (91) at (3.5, -7.75) {};
		\node [style=none] (93) at (5.5, -7.75) {};
		\node [style=none] (94) at (5.5, -6.5) {};
		\node [style=none] (99) at (3, -11.5) {$LL_{M - 1}$};
		\node [style=none] (100) at (2, -8.25) {$\cdots$};
		\node [style=none] (101) at (4.25, -9.25) {$\cdots$};
		\node [style=none] (102) at (4.75, -7) {$\cdots$};
		\node [style=none] (103) at (4.25, -8.25) {$\delta$};
		\node [style=none] (105) at (2.25, -5.25) {$\cdots$};
		\node [style=none] (106) at (5.5, -12.75) {$t_M$};
		\node [style=none] (108) at (1.25, -9.875) {};
		\node [style=none] (109) at (2.75, -9.875) {};
		\node [style=none] (110) at (4.75, -9.75) {};
		\node [style=none] (111) at (4.75, -8.75) {};
		\node [style=none] (112) at (3.5, -9.875) {};
		\node [style=none] (113) at (4.75, -9.875) {};
		\node [style=none] (114) at (2, -10.375) {$\un{u}_{M - 1}$};
		\node [style=none] (115) at (4.125, -10.375) {$\un{z}_{M - 1}$};
		\node [style=none] (116) at (4.25, -7.75) {};
		\node [style=none] (117) at (4.25, -6.5) {};
		\node [style=none] (118) at (0, -12.25) {};
		\node [style=none] (119) at (0, -2.25) {};
		\node [style=none] (120) at (0, -4.25) {};
		\node [style=none] (121) at (0, -2.75) {};
		\node [style=none] (125) at (1.25, -5.5) {};
		\node [style=none] (126) at (3.5, -5.5) {};
		\node [style=none] (127) at (2.75, -5.5) {};
		\node [style=none] (128) at (0, -3.25) {};
		\node [style=none] (130) at (7, -7.25) {=};
		\node [style=none] (131) at (11, -12.25) {};
		\node [style=none] (132) at (15, -12.25) {};
		\node [style=none] (133) at (15, -9.75) {};
		\node [style=none] (134) at (11, -9.75) {};
		\node [style=none] (135) at (16, -12.25) {};
		\node [style=none] (136) at (16, -5) {};
		\node [style=none] (137) at (16.25, -5) {};
		\node [style=none] (138) at (16.25, -4) {};
		\node [style=none] (139) at (13, -4) {};
		\node [style=none] (140) at (13, -5) {};
		\node [style=none] (141) at (11.25, -9.75) {};
		\node [style=none] (142) at (12.75, -9.75) {};
		\node [style=none] (143) at (13.5, -9.75) {};
		\node [style=none] (144) at (13.5, -5) {};
		\node [style=none] (145) at (13.5, -4) {};
		\node [style=none] (146) at (16, -4) {};
		\node [style=none] (147) at (16, -3.5) {};
		\node [style=none] (148) at (13, -11.5) {$LL_{M - 1}$};
		\node [style=none] (149) at (12, -8.25) {$\cdots$};
		\node [style=none] (150) at (14.25, -5.5) {$\cdots$};
		\node [style=none] (151) at (15, -3.75) {$\cdots$};
		\node [style=none] (152) at (14.25, -4.5) {$\delta$};
		\node [style=none] (153) at (12.25, -5.25) {$\cdots$};
		\node [style=none] (154) at (16, -12.75) {$t_M$};
		\node [style=none] (155) at (11.25, -9.875) {};
		\node [style=none] (156) at (12.75, -9.875) {};
		\node [style=none] (157) at (14.75, -9.75) {};
		\node [style=none] (158) at (14.75, -5) {};
		\node [style=none] (159) at (13.5, -9.875) {};
		\node [style=none] (160) at (14.75, -9.875) {};
		\node [style=none] (161) at (12, -10.375) {$\un{u}_{M - 1}$};
		\node [style=none] (162) at (14.125, -10.375) {$\un{z}_{M - 1}$};
		\node [style=none] (163) at (14.25, -4) {};
		\node [style=none] (164) at (14.25, -3.5) {};
		\node [style=none] (165) at (10, -12.25) {};
		\node [style=none] (166) at (10, -2) {};
		\node [style=none] (167) at (10, -7.75) {};
		\node [style=none] (168) at (10, -2.5) {};
		\node [style=none] (172) at (11.25, -9) {};
		\node [style=none] (173) at (13.5, -4) {};
		\node [style=none] (174) at (12.75, -9) {};
		\node [style=none] (175) at (10, -6.75) {};
		\node [style=none] (177) at (0, 0) {};
		\node [style=none] (178) at (0, 9.5) {};
		\node [style=none] (179) at (1, 0) {};
		\node [style=none] (180) at (6, 0) {};
		\node [style=none] (181) at (6, 3.25) {};
		\node [style=none] (182) at (1, 3.25) {};
		\node [style=none] (183) at (6.5, 0) {};
		\node [style=none] (184) at (1, 5) {};
		\node [style=none] (185) at (7, 5) {};
		\node [style=none] (186) at (7, 6) {};
		\node [style=none] (187) at (1, 6) {};
		\node [style=none] (188) at (6.5, 5) {};
		\node [style=none] (189) at (5.75, 3.25) {};
		\node [style=none] (190) at (1.25, 3.25) {};
		\node [style=none] (191) at (1.25, 5) {};
		\node [style=none] (192) at (5.75, 5) {};
		\node [style=none] (193) at (3.25, 3.25) {};
		\node [style=none] (194) at (4, 3.25) {};
		\node [style=none] (195) at (4, 5) {};
		\node [style=none] (196) at (3.25, 5) {};
		\node [style=none] (197) at (2.25, 4.5) {$\cdots$};
		\node [style=none] (198) at (4.875, 4.5) {$\cdots$};
		\node [style=none] (199) at (1.25, 3) {};
		\node [style=none] (200) at (3.25, 3) {};
		\node [style=none] (201) at (4, 3) {};
		\node [style=none] (202) at (5.75, 3) {};
		\node [style=none] (203) at (3.25, 3) {};
		\node [style=none] (204) at (2.25, 2.5) {$\un{u}_{M - 1}$};
		\node [style=none] (205) at (5, 2.5) {$\un{z}_{M - 1}$};
		\node [style=none] (206) at (4, 5.5) {$\phi_M$};
		\node [style=none] (207) at (1.25, 6) {};
		\node [style=none] (208) at (3.25, 6) {};
		\node [style=none] (209) at (0, 7.25) {};
		\node [style=none] (210) at (0, 9) {};
		\node [style=none] (211) at (1.75, 6.5) {$\cdots$};
		\node [style=none] (212) at (4, 6) {};
		\node [style=none] (213) at (4, 9.5) {};
		\node [style=none] (214) at (6.5, 9.5) {};
		\node [style=none] (215) at (6.5, 6) {};
		\node [style=none] (216) at (5.25, 8.5) {$\cdots$};
		\node [style=none] (217) at (6.5, -0.5) {$t_M$};
		\node [style=none] (221) at (3.5, 1.25) {$LL_{M - 1}$};
		\node [style=none] (229) at (8.5, 5.25) {};
		\node [style=none] (230) at (8.5, 5.25) {=};
		\node [style=none] (234) at (9, -5.75) {};
		\node [style=none] (235) at (15.5, -5.75) {};
		\node [style=none] (236) at (15.5, -13.25) {};
		\node [style=none] (237) at (9, -13.25) {};
		\node [style=none] (238) at (15, 6.75) {};
		\node [style=none] (239) at (16.75, 6.75) {};
		\node [style=none] (240) at (16.75, 7.75) {};
		\node [style=none] (241) at (15, 7.75) {};
		\node [style=none] (242) at (15.25, 7.75) {};
		\node [style=none] (243) at (16.5, 7.75) {};
		\node [style=none] (244) at (16.5, 9.75) {};
		\node [style=none] (245) at (15.25, 9.75) {};
		\node [style=none] (246) at (15.75, 8.75) {$\cdots$};
		\node [style=none] (247) at (15.75, 7.25) {$\alpha$};
		\node [style=none] (248) at (4, -5.5) {};
		\node [style=none] (249) at (5.75, -5.5) {};
		\node [style=none] (250) at (5.75, -6.5) {};
		\node [style=none] (251) at (4, -6.5) {};
		\node [style=none] (252) at (4.25, -5.5) {};
		\node [style=none] (253) at (5.5, -5.5) {};
		\node [style=none] (254) at (5.5, -2.25) {};
		\node [style=none] (255) at (4.25, -2.25) {};
		\node [style=none] (256) at (4.75, -4) {$\cdots$};
		\node [style=none] (257) at (4.75, -6) {$\alpha$};
		\node [style=none] (258) at (14, -3.5) {};
		\node [style=none] (259) at (16.25, -3.5) {};
		\node [style=none] (260) at (16.25, -2.75) {};
		\node [style=none] (261) at (14, -2.75) {};
		\node [style=none] (262) at (14.25, -2.75) {};
		\node [style=none] (263) at (16, -2.75) {};
		\node [style=none] (264) at (16, -2) {};
		\node [style=none] (265) at (14.25, -2) {};
		\node [style=none] (266) at (15, -2.5) {$\cdots$};
		\node [style=small dot] (267) at (1, 9.25) {};
		\node [style=small dot] (268) at (0.75, 8) {};
		\node [style=small dot] (269) at (0.5, 6.25) {};
		\node [style=small dot] (270) at (11.5, 7) {};
		\node [style=small dot] (271) at (12, 8.25) {};
		\node [style=small dot] (272) at (12.25, 9.5) {};
		\node [style=small dot] (273) at (1.25, -2.5) {};
		\node [style=small dot] (274) at (0.75, -3.075) {};
		\node [style=small dot] (275) at (0.5, -3.75) {};
		\node [style=small dot] (276) at (0.5, -5) {};
		\node [style=small dot] (277) at (12, -2.25) {};
		\node [style=small dot] (278) at (10.5, -6.25) {};
		\node [style=small dot] (279) at (10.75, -7.5) {};
		\node [style=small dot] (280) at (10.5, -8.75) {};
		\node [style=none] (281) at (15.125, -3.125) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (10.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (36.center) to (12.center);
		\draw [style=Down Brace] (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [style=Down Brace] (48.center) to (43.center);
		\draw (54.center) to (53.center);
		\draw (65.center) to (64.center);
		\draw [in=0, out=90] (27.center) to (66.center);
		\draw [in=0, out=90] (24.center) to (67.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (85.center) to (84.center);
		\draw (94.center) to (93.center);
		\draw [style=Down Brace] (109.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw [style=Down Brace] (113.center) to (112.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (126.center) to (91.center);
		\draw [bend right=45] (125.center) to (120.center);
		\draw [in=360, out=90] (126.center) to (121.center);
		\draw (125.center) to (82.center);
		\draw (127.center) to (83.center);
		\draw [in=0, out=90] (127.center) to (128.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (144.center) to (143.center);
		\draw (147.center) to (146.center);
		\draw [style=Down Brace] (156.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw [style=Down Brace] (160.center) to (159.center);
		\draw (164.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (173.center) to (145.center);
		\draw [bend right=45] (172.center) to (167.center);
		\draw [in=360, out=90] (173.center) to (168.center);
		\draw (172.center) to (141.center);
		\draw (174.center) to (142.center);
		\draw [in=0, out=90] (174.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (182.center);
		\draw (187.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (183.center) to (188.center);
		\draw (192.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (196.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw [style=Up Brace] (199.center) to (203.center);
		\draw [style=Up Brace] (201.center) to (202.center);
		\draw [in=0, out=90, looseness=0.75] (207.center) to (209.center);
		\draw [in=90, out=0] (210.center) to (208.center);
		\draw (213.center) to (212.center);
		\draw (214.center) to (215.center);
		\draw [style=Dashed Green] (234.center) to (235.center);
		\draw [style=Dashed Green] (235.center) to (236.center);
		\draw [style=Dashed Green] (236.center) to (237.center);
		\draw [style=Dashed Green] (237.center) to (234.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (245.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (252.center) to (255.center);
		\draw (254.center) to (253.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (261.center);
		\draw (262.center) to (265.center);
		\draw (264.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig100.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6.5);
\shade[left color = white, right color = black] (8, 0) rectangle (9, 6.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6.5) {};
		\node [style=none] (2) at (1, 5.5) {};
		\node [style=none] (3) at (5.75, 5.5) {};
		\node [style=none] (4) at (5.75, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (3, 2.25) {};
		\node [style=none] (9) at (3.75, 2.25) {};
		\node [style=none] (10) at (4.5, 2.25) {};
		\node [style=none] (11) at (5.25, 2.25) {};
		\node [style=none] (12) at (0, 1.625) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (2, 5.5) {};
		\node [style=none] (19) at (3, 5.5) {};
		\node [style=none] (20) at (4, 5.5) {};
		\node [style=none] (21) at (5, 5.5) {};
		\node [style=none] (22) at (2, 6.5) {};
		\node [style=none] (23) at (3, 6.5) {};
		\node [style=none] (24) at (4, 6.5) {};
		\node [style=none] (25) at (5, 6.5) {};
		\node [style=none] (35) at (3.75, 3.75) {??};
		\node [style=none] (37) at (3.75, -0.25) {};
		\node [style=none] (38) at (5.25, -0.25) {};
		\node [style=none] (39) at (3, 2.5) {};
		\node [style=none] (40) at (1.5, 2.5) {};
		\node [style=none] (41) at (5.25, -0.25) {};
		\node [style=none] (42) at (2, 6.75) {};
		\node [style=none] (43) at (5, 6.75) {};
		\node [style=none] (44) at (4.5, -0.75) {$\un{x}$};
		\node [style=none] (46) at (3.5, 7.25) {$\un{y}$};
		\node [style=none] (47) at (2.25, 3) {$\un{w}$};
		\node [style=none] (48) at (7, 3.25) {=};
		\node [style=none] (49) at (9, 0) {};
		\node [style=none] (50) at (9, 6.5) {};
		\node [style=none] (51) at (10, 5.5) {};
		\node [style=none] (52) at (14.75, 5.5) {};
		\node [style=none] (53) at (14.75, 3.5) {};
		\node [style=none] (54) at (10, 3.5) {};
		\node [style=none] (55) at (10.5, 2) {};
		\node [style=none] (56) at (11.25, 2) {};
		\node [style=none] (57) at (12, 2) {};
		\node [style=none] (58) at (12.75, 3.5) {};
		\node [style=none] (59) at (13.5, 3.5) {};
		\node [style=none] (60) at (14.25, 3.5) {};
		\node [style=none] (61) at (9, 1.375) {};
		\node [style=none] (62) at (9, 1) {};
		\node [style=none] (63) at (9, 0.5) {};
		\node [style=none] (64) at (12.75, 0) {};
		\node [style=none] (65) at (13.5, 0) {};
		\node [style=none] (66) at (14.25, 0) {};
		\node [style=none] (67) at (11, 5.5) {};
		\node [style=none] (68) at (12, 5.5) {};
		\node [style=none] (69) at (13, 5.5) {};
		\node [style=none] (70) at (14, 5.5) {};
		\node [style=none] (71) at (11, 6.5) {};
		\node [style=none] (72) at (12, 6.5) {};
		\node [style=none] (73) at (13, 6.5) {};
		\node [style=none] (74) at (14, 6.5) {};
		\node [style=none] (76) at (12.75, -0.25) {};
		\node [style=none] (77) at (14.25, -0.25) {};
		\node [style=none] (80) at (14.25, -0.25) {};
		\node [style=none] (81) at (11, 6.75) {};
		\node [style=none] (82) at (14, 6.75) {};
		\node [style=none] (83) at (13.5, -0.75) {$\un{x}$};
		\node [style=none] (84) at (12.5, 7.25) {$\un{y}$};
		\node [style=none] (86) at (12.375, 4.5) {$\psi$};
		\node [style=none] (87) at (10, 2) {};
		\node [style=none] (88) at (12.25, 2) {};
		\node [style=none] (89) at (12.25, 2.75) {};
		\node [style=none] (90) at (10, 2.75) {};
		\node [style=none] (91) at (10.5, 2.75) {};
		\node [style=none] (92) at (11.25, 2.75) {};
		\node [style=none] (93) at (12, 2.75) {};
		\node [style=none] (94) at (10.5, 3.5) {};
		\node [style=none] (95) at (11.25, 3.5) {};
		\node [style=none] (96) at (12, 3.5) {};
		\node [style=none] (97) at (12.75, 3.5) {};
		\node [style=none] (98) at (13.5, 3.5) {};
		\node [style=none] (99) at (14.25, 3.5) {};
		\node [style=none] (100) at (11.125, 2.375) {$\gamma$};
		\node [style=none] (101) at (10.5, 3.75) {};
		\node [style=none] (102) at (12, 3.75) {};
		\node [style=none] (103) at (11.25, 4.25) {$\un{v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [style=Dashed, in=-105, out=0] (12.center) to (6.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (13.center) to (7.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (14.center) to (8.center);
		\draw [style=Dashed] (17.center) to (11.center);
		\draw [style=Dashed] (10.center) to (16.center);
		\draw [style=Dashed] (9.center) to (15.center);
		\draw [style=Dashed] (25.center) to (21.center);
		\draw [style=Dashed] (24.center) to (20.center);
		\draw [style=Dashed] (23.center) to (19.center);
		\draw [style=Dashed] (22.center) to (18.center);
		\draw [style=Up Brace] (37.center) to (41.center);
		\draw [style=Up Brace] (39.center) to (40.center);
		\draw [style=Down Brace] (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (54.center);
		\draw [style=Dashed, in=-105, out=0] (61.center) to (55.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (62.center) to (56.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (63.center) to (57.center);
		\draw [style=Dashed] (66.center) to (60.center);
		\draw [style=Dashed] (59.center) to (65.center);
		\draw [style=Dashed] (58.center) to (64.center);
		\draw [style=Dashed] (74.center) to (70.center);
		\draw [style=Dashed] (73.center) to (69.center);
		\draw [style=Dashed] (72.center) to (68.center);
		\draw [style=Dashed] (71.center) to (67.center);
		\draw [style=Up Brace] (76.center) to (80.center);
		\draw [style=Down Brace] (81.center) to (82.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw [style=Dashed] (94.center) to (91.center);
		\draw [style=Dashed] (95.center) to (92.center);
		\draw [style=Dashed] (96.center) to (93.center);
		\draw [style=Down Brace] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig101.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (8, 0) rectangle (9, 4);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 4);
\shade[left color = white, right color = black] (13, 0) rectangle (14, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (7.25, 0) {,};
		\node [style=none] (6) at (9, 4) {};
		\node [style=none] (7) at (9, 0) {};
		\node [style=none] (8) at (9, 1.25) {};
		\node [style=none] (9) at (10.5, 4) {};
		\node [style=none] (10) at (10.5, 2.75) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=none] (14) at (5, 2.75) {};
		\node [style=none] (15) at (6.5, 1.25) {};
		\node [style=none] (16) at (14, 4) {};
		\node [style=none] (17) at (14, 0) {};
		\node [style=none] (18) at (14, 1.25) {};
		\node [style=none] (19) at (15.5, 4) {};
		\node [style=none] (20) at (15.5, 2.75) {};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (11.25, 2) {};
		\node [style=none] (26) at (12.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (2.center) to (4.center);
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (9.center) to (10.center);
		\draw [style=Red Dashed, in=30, out=-90, looseness=0.75] (10.center) to (8.center);
		\draw [style=Red Dashed] (13.center) to (15.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=Red Dashed] (19.center) to (20.center);
		\draw [style=Red, in=-15, out=90] (15.center) to (14.center);
		\draw [style=Mapsto] (23.center) to (24.center);
		\draw [style=Mapsto] (25.center) to (26.center);
		\draw [style=Red, in=30, out=-90, looseness=0.75] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig102.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (3, 0) rectangle (4, 4);
\shade[left color = white, right color = black] (9, 0) rectangle (10, 4);
\shade[left color = white, right color = black] (14, 0) rectangle (15, 4);
\shade[left color = white, right color = black] (8, -1) rectangle (9, -5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (1.5, 4) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.5, 2) {=};
		\node [style=none] (5) at (4, 4) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (5.5, 4) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (5.5, 1.5) {};
		\node [style=none] (10) at (5.5, 2.5) {};
		\node [style={Box?}] (11) at (6.5, 2) {$\frac{-1}{\al_s}$};
		\node [style=none] (12) at (7.5, 2) {=};
		\node [style=none] (13) at (8.25, 2) {$\frac{1}{2}$};
		\node [style=none] (14) at (9, 4.25) {};
		\node [style=none] (15) at (9, -0.25) {};
		\node [style=none] (16) at (10, 4) {};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (10, 2.5) {};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=none] (20) at (11.25, 3) {};
		\node [style=none] (21) at (11.25, 4) {};
		\node [style=none] (22) at (11.25, 1) {};
		\node [style=none] (23) at (11.25, 0) {};
		\node [style=none] (24) at (15, 4) {};
		\node [style=none] (25) at (15, 0) {};
		\node [style=none] (26) at (15, 2.5) {};
		\node [style=none] (27) at (15, 1.5) {};
		\node [style=none] (28) at (16.25, 3) {};
		\node [style=none] (29) at (16.25, 4) {};
		\node [style=none] (30) at (16.25, 1) {};
		\node [style=none] (31) at (16.25, 0) {};
		\node [style={Box?}] (32) at (11.75, 2) {$\frac{-1}{\al_s}$};
		\node [style={Box?}] (33) at (10.625, 3.25) {$\al_s$};
		\node [style=none] (34) at (13.25, 2) {+};
		\node [style={Box?}] (35) at (17, 2) {$\frac{-1}{\al_s}$};
		\node [style={Box?}] (36) at (15.6, 0.625) {$\al_s$};
		\node [style=none] (37) at (17.75, 4.25) {};
		\node [style=none] (38) at (17.75, -0.25) {};
		\node [style=none] (40) at (7.5, -3) {=};
		\node [style=none] (47) at (9, -1) {};
		\node [style=none] (48) at (9, -5) {};
		\node [style=none] (49) at (9, -2.5) {};
		\node [style=none] (50) at (9, -3.5) {};
		\node [style=none] (51) at (10.25, -2) {};
		\node [style=none] (52) at (10.25, -1) {};
		\node [style=none] (53) at (10.25, -4) {};
		\node [style=none] (54) at (10.25, -5) {};
		\node [style=none] (55) at (11, -5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red Dashed] (2.center) to (3.center);
		\draw [style=Red Dashed] (7.center) to (10.center);
		\draw [style=Red Dashed] (8.center) to (9.center);
		\draw [style=Red] (10.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw [in=-120, out=120, looseness=0.50] (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [style=Red, in=0, out=90] (22.center) to (19.center);
		\draw [style=Red, in=-90, out=0, looseness=0.75] (18.center) to (20.center);
		\draw [style=Red Dashed] (23.center) to (22.center);
		\draw [style=Red Dashed] (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw [style=Red, in=0, out=90] (30.center) to (27.center);
		\draw [style=Red, in=-90, out=0, looseness=0.75] (26.center) to (28.center);
		\draw [style=Red Dashed] (31.center) to (30.center);
		\draw [style=Red Dashed] (29.center) to (28.center);
		\draw [in=-60, out=60, looseness=0.50] (38.center) to (37.center);
		\draw (48.center) to (47.center);
		\draw [style=Red, in=0, out=90] (53.center) to (50.center);
		\draw [style=Red, in=-90, out=0, looseness=0.75] (49.center) to (51.center);
		\draw [style=Red Dashed] (54.center) to (53.center);
		\draw [style=Red Dashed] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig103.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (2, 0) rectangle (3, 4);
\shade[left color = white, right color = black] (5, 0) rectangle (6, 4);
\shade[left color = white, right color = black] (3, -5) rectangle (4, -1);
\shade[left color = white, right color = black] (5, -5) rectangle (6, -1);
\shade[left color = white, right color = black] (7.5, -5) rectangle (8.5, -1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (6) at (1.75, 2) {=};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, 4) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (3, 3.25) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=none] (14) at (4, 2.75) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=red dot] (17) at (3.5, 2.5) {};
		\node [style=red dot] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (4.75, 2) {-};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (6, 4) {};
		\node [style=none] (22) at (6, 0.75) {};
		\node [style=none] (23) at (6, 3.25) {};
		\node [style=none] (24) at (7, 1.25) {};
		\node [style=none] (25) at (7, 2.75) {};
		\node [style=red dot] (26) at (7, 2.75) {};
		\node [style=red dot] (27) at (7, 1.25) {};
		\node [style=none] (28) at (1.75, -3) {=};
		\node [style=none] (29) at (2.5, -3) {2};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (3.75, -5) {};
		\node [style=none] (32) at (4.75, -3) {-};
		\node [style=none] (33) at (6, -5) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (7, -3) {=};
		\node [style=none] (36) at (8.5, -5) {};
		\node [style=none] (37) at (8.5, -1) {};
		\node [style=none] (38) at (9.5, -5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red, in=-90, out=0] (2.center) to (4.center);
		\draw [style=Red, in=90, out=0] (3.center) to (5.center);
		\draw [style=Red Dashed] (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [style=Red, in=-90, out=0] (11.center) to (13.center);
		\draw [style=Red, in=90, out=0] (12.center) to (14.center);
		\draw [style=Red] (13.center) to (14.center);
		\draw [style=Red] (16.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw [style=Red, in=-90, out=0] (22.center) to (24.center);
		\draw [style=Red, in=90, out=0] (23.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig104.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 7);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 7);
\shade[left color = white, right color = black] (10, 0) rectangle (11, 7);
\shade[left color = white, right color = black] (15, 0) rectangle (16, 7);	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 7) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (1, 4) {};
		\node [style=none] (13) at (1.75, 4) {};
		\node [style=none] (14) at (2.5, 4) {};
		\node [style=none] (15) at (0, 4.75) {};
		\node [style=none] (16) at (0, 5.5) {};
		\node [style=none] (17) at (0, 6.25) {};
		\node [style=none] (18) at (3.25, 3.5) {=};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (20) at (5, 7) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (8, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (7, 2) {};
		\node [style=none] (28) at (6, 3) {};
		\node [style=none] (29) at (7, 3) {};
		\node [style=none] (30) at (8, 3) {};
		\node [style=none] (31) at (6, 4) {};
		\node [style=none] (32) at (7, 4) {};
		\node [style=none] (33) at (8, 4) {};
		\node [style=none] (34) at (5, 4.75) {};
		\node [style=none] (35) at (5, 5.5) {};
		\node [style=none] (36) at (5, 6.25) {};
		\node [style=none] (37) at (8.75, 3.5) {=};
		\node [style=none] (38) at (7.5, 4) {};
		\node [style=none] (39) at (7.5, 3.25) {};
		\node [style=none] (40) at (6.5, 4) {};
		\node [style=none] (41) at (6.5, 3.25) {};
		\node [style=none] (42) at (5.5, 4) {};
		\node [style=none] (43) at (5.5, 3.25) {};
		\node [style=red dot] (44) at (6.5, 4) {};
		\node [style=red dot] (45) at (6.5, 3.25) {};
		\node [style=blue dot] (46) at (7.5, 4) {};
		\node [style=blue dot] (47) at (7.5, 3.25) {};
		\node [style=blue dot] (48) at (5.5, 4) {};
		\node [style=blue dot] (49) at (5.5, 3.25) {};
		\node [style={Box?}] (50) at (0.5, 2.25) {$\frac{1}{\rho}$};
		\node [style={Box?}] (51) at (5.5, 2) {$\frac{1}{\rho}$};
		\node [style=none] (52) at (10.5, 0) {};
		\node [style=none] (53) at (10.5, 7) {};
		\node [style=none] (54) at (11.5, 0) {};
		\node [style=none] (55) at (12.5, 0) {};
		\node [style=none] (56) at (13.5, 0) {};
		\node [style=none] (57) at (13.5, 1) {};
		\node [style=none] (58) at (12.5, 1) {};
		\node [style=none] (59) at (11.5, 1) {};
		\node [style=none] (60) at (12.5, 2) {};
		\node [style=none] (61) at (11.5, 3) {};
		\node [style=none] (62) at (12.5, 3) {};
		\node [style=none] (63) at (13.5, 3) {};
		\node [style=none] (64) at (11.5, 4) {};
		\node [style=none] (65) at (12.5, 4) {};
		\node [style=none] (66) at (13.5, 4) {};
		\node [style=none] (67) at (10.5, 4.75) {};
		\node [style=none] (68) at (10.5, 5.5) {};
		\node [style=none] (69) at (10.5, 6.25) {};
		\node [style=none] (70) at (14.25, 3.5) {=};
		\node [style=none] (71) at (16, 0) {};
		\node [style=none] (72) at (16, 7) {};
		\node [style=none] (73) at (17, 0) {};
		\node [style=none] (74) at (18, 0) {};
		\node [style=none] (75) at (19, 0) {};
		\node [style=none] (76) at (19, 2.25) {};
		\node [style=none] (77) at (18, 2.25) {};
		\node [style=none] (78) at (17, 2.25) {};
		\node [style=none] (86) at (16, 3.5) {};
		\node [style=none] (87) at (16, 4.75) {};
		\node [style=none] (88) at (16, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (7.center) to (8.center);
		\draw [style=Red] (8.center) to (10.center);
		\draw [style=Red] (8.center) to (5.center);
		\draw [style=Red, in=90, out=0] (16.center) to (13.center);
		\draw [style=Red Dashed] (13.center) to (10.center);
		\draw [style=Red Dashed] (7.center) to (2.center);
		\draw [style=Red Dashed] (5.center) to (4.center);
		\draw [style=Blue Dashed] (3.center) to (6.center);
		\draw [style=Blue Dashed] (9.center) to (12.center);
		\draw [style=Blue Dashed] (14.center) to (11.center);
		\draw [style=Blue] (9.center) to (8.center);
		\draw [style=Blue] (8.center) to (6.center);
		\draw [style=Blue] (8.center) to (11.center);
		\draw [style=Blue, in=0, out=90] (14.center) to (17.center);
		\draw [style=Blue, in=0, out=90, looseness=0.75] (12.center) to (15.center);
		\draw (1.center) to (0.center);
		\draw [style=Red] (26.center) to (27.center);
		\draw [style=Red] (27.center) to (29.center);
		\draw [style=Red] (27.center) to (24.center);
		\draw [style=Red, in=90, out=0] (35.center) to (32.center);
		\draw [style=Red Dashed] (26.center) to (21.center);
		\draw [style=Red Dashed] (24.center) to (23.center);
		\draw [style=Blue Dashed] (22.center) to (25.center);
		\draw [style=Blue] (28.center) to (27.center);
		\draw [style=Blue] (27.center) to (25.center);
		\draw [style=Blue] (27.center) to (30.center);
		\draw [style=Blue, in=0, out=90] (33.center) to (36.center);
		\draw [style=Blue, in=0, out=90, looseness=0.75] (31.center) to (34.center);
		\draw (20.center) to (19.center);
		\draw [style=Blue] (33.center) to (30.center);
		\draw [style=Blue] (31.center) to (28.center);
		\draw [style=Red] (29.center) to (32.center);
		\draw [style=Red] (40.center) to (41.center);
		\draw [style=Blue] (38.center) to (39.center);
		\draw [style=Blue] (42.center) to (43.center);
		\draw [style=Red] (59.center) to (60.center);
		\draw [style=Red] (60.center) to (62.center);
		\draw [style=Red] (60.center) to (57.center);
		\draw [style=Red, in=90, out=0] (68.center) to (65.center);
		\draw [style=Red Dashed] (59.center) to (54.center);
		\draw [style=Red Dashed] (57.center) to (56.center);
		\draw [style=Blue Dashed] (55.center) to (58.center);
		\draw [style=Blue] (61.center) to (60.center);
		\draw [style=Blue] (60.center) to (58.center);
		\draw [style=Blue] (60.center) to (63.center);
		\draw [style=Blue, in=0, out=90] (66.center) to (69.center);
		\draw [style=Blue, in=0, out=90, looseness=0.75] (64.center) to (67.center);
		\draw (53.center) to (52.center);
		\draw [style=Blue] (66.center) to (63.center);
		\draw [style=Blue] (64.center) to (61.center);
		\draw [style=Red] (62.center) to (65.center);
		\draw [style=Red Dashed] (78.center) to (73.center);
		\draw [style=Red Dashed] (76.center) to (75.center);
		\draw [style=Blue Dashed] (74.center) to (77.center);
		\draw (72.center) to (71.center);
		\draw [style=Red, in=0, out=90, looseness=0.75] (78.center) to (86.center);
		\draw [style=Red, in=90, out=0, looseness=0.75] (88.center) to (76.center);
		\draw [style=Blue, in=0, out=90, looseness=0.75] (77.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig105.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (5.center) to (6.center);
		\draw [style=Red] (6.center) to (8.center);
		\draw [style=Red] (6.center) to (3.center);
		\draw [style=Red Dashed] (5.center) to (0.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Blue Dashed] (1.center) to (4.center);
		\draw [style=Blue] (7.center) to (6.center);
		\draw [style=Blue] (6.center) to (4.center);
		\draw [style=Blue] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig106.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
\shade[left color = white, right color = black] (6, 0) rectangle (7, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4, 0) {,};
		\node [style=none] (11) at (0, 5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (0, 3.75) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (7, 5) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (7, 1.25) {};
		\node [style=none] (19) at (8.5, 5) {};
		\node [style=none] (20) at (8.5, 3.25) {};
		\node [style=none] (27) at (3, -0.75) {$f$};
		\node [style=none] (28) at (3, 2.5) {$f d_s$};
		\node [style=none] (29) at (3, 5.75) {$s(f)$};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (3, 3.25) {};
		\node [style=none] (33) at (3, 5) {};
		\node [style=none] (34) at (1.5, -0.75) {$Q_s$};
		\node [style=none] (35) at (1.5, 5.75) {$Q$};
		\node [style=none] (36) at (10, -0.75) {$f$};
		\node [style=none] (37) at (10, 2.5) {$1 \otimes f$};
		\node [style=none] (38) at (10, 5.75) {$s(f)$};
		\node [style=none] (39) at (8.5, -0.75) {$Q$};
		\node [style=none] (40) at (8.5, 5.75) {$Q_s$};
		\node [style=none] (41) at (10, 5) {};
		\node [style=none] (42) at (10, 0) {};
		\node [style=none] (43) at (10, 1.75) {};
		\node [style=none] (44) at (10, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (13.center) to (15.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=Red Dashed] (19.center) to (20.center);
		\draw [style=Red, in=-15, out=90] (15.center) to (14.center);
		\draw [style=Red, in=30, out=-90, looseness=0.75] (20.center) to (18.center);
		\draw [style=Mapsto] (30.center) to (31.center);
		\draw [style=Mapsto] (32.center) to (33.center);
		\draw [style=Mapsto] (42.center) to (43.center);
		\draw [style=Mapsto] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig107.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=none] (9) at (0.75, 2.75) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style=none] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (2.5, 2.75) {};
		\node [style=none] (17) at (3.25, 2.75) {};
		\node [style=none] (18) at (4, 2.75) {};
		\node [style=none] (19) at (4.75, 2.75) {};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=none] (21) at (0, 3.875) {};
		\node [style=none] (22) at (0, 4.5) {};
		\node [style=none] (23) at (4, 5) {};
		\node [style=none] (24) at (3.25, 5) {};
		\node [style=none] (25) at (4.75, 5) {};
		\node [style=none] (26) at (2.875, 1.875) {??};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (8.center);
		\draw [style=Dashed] (2.center) to (10.center);
		\draw [style=Dashed] (4.center) to (12.center);
		\draw (13.center) to (5.center);
		\draw (11.center) to (3.center);
		\draw [in=0, out=105, looseness=0.75] (14.center) to (20.center);
		\draw [in=0, out=90, looseness=0.75] (15.center) to (21.center);
		\draw [in=90, out=0] (22.center) to (16.center);
		\draw (18.center) to (23.center);
		\draw [style=Dashed] (19.center) to (25.center);
		\draw [style=Dashed] (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig108.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
\shade[left color = white, right color = black] (3, 0) rectangle (4, 5);
\shade[left color = white, right color = black] (7, 0) rectangle (8, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (2.5, 2.5) {=};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (5.5, 2.75) {};
		\node [style=none] (11) at (8, 5) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (9.5, 0) {};
		\node [style=none] (14) at (8, 4) {};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style={Box?}] (17) at (4.75, 2) {$\frac{1}{\al_s}$};
		\node [style=none] (18) at (6.5, 2.5) {+};
		\node [style=none] (19) at (9.5, 1.25) {};
		\node [style=small dot] (21) at (9.5, 1.25) {};
		\node [style={Box?}] (22) at (8.75, 2) {$\frac{1}{\al_s}$};
		\node [style=none] (23) at (10.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [in=0, out=90, looseness=0.75] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (8.center) to (16.center);
		\draw [style=Dashed] (10.center) to (16.center);
		\draw (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig109.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (3, 0) rectangle (4, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (5.5, 2.25) {};
		\node [style={Box?}] (17) at (4.75, 2) {$\frac{1}{\al_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [in=90, out=-30, looseness=0.75] (9.center) to (10.center);
		\draw [style=Dashed] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig11.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (4.75, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (1.75, 2.25) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (3.25, 2.25) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (4, 5) {};
		\node [style=none] (14) at (3.25, 5) {};
		\node [style=none] (15) at (2.5, 5) {};
		\node [style=none] (20) at (1.375, 1.625) {$\underline{u}$};
		\node [style=none] (21) at (3.25, 1.625) {$\un{z}$};
		\node [style=none] (22) at (2.5, 0.75) {$\mathbb{LL}_{\un{x}, \un{e}}$};
		\node [style=none] (28) at (4.175, 2.1) {};
		\node [style=none] (29) at (2.325, 2.1) {};
		\node [style=none] (43) at (0.875, 2.125) {};
		\node [style=none] (52) at (1.875, 2.125) {};
		\node [style=small dot] (53) at (1.25, 4.5) {};
		\node [style=small dot] (54) at (0.75, 3.5) {};
		\node [style=small dot] (55) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (9.center) to (8.center);
		\draw [bend right=45, looseness=1.25] (6.center) to (7.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=Down Brace] (28.center) to (29.center);
		\draw [style=Down Brace] (52.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig110.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (3, 0) rectangle (4, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (5.5, 2.25) {};
		\node [style={Box?}] (17) at (4.75, 2) {$\frac{1}{\al_s}$};
		\node [style=none] (18) at (6.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style=Dashed] (10.center) to (8.center);
		\draw [style=Dashed, in=0, out=90, looseness=0.75] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {$\ibj \times \jbk$};
		\node [style=none] (1) at (6.75, 5) {$\ibk$};
		\node [style=none] (2) at (1.75, 5) {};
		\node [style=none] (3) at (5.75, 5) {};
		\node [style=none] (4) at (3.75, 5.5) {$- \otimes -$};
		\node [style=none] (5) at (0, 0) {$\isj \times \jsk$};
		\node [style=none] (6) at (6.75, 0) {$\isk$};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (5.75, 0) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (6.75, 4) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=none] (13) at (7.25, 2.5) {$ch$};
		\node [style=none] (14) at (1.5, 2.5) {$ch \times ch$};
		\node [style=none] (15) at (3.75, 0.5) {$- \ast_J -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (2.center) to (3.center);
		\draw [style=Arrow] (9.center) to (10.center);
		\draw [style=Arrow] (7.center) to (8.center);
		\draw [style=Arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig113.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 1) rectangle (0, 5);
\shade[left color = white, right color = black] (7, 1) rectangle (8, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=none] (7) at (8, 5) {};
		\node [style=none] (8) at (9.5, 5) {};
		\node [style=none] (9) at (8, 2) {};
		\node [style=none] (10) at (9.5, 3.75) {};
		\node [style=none] (11) at (1.5, 0.25) {$\prescript{}{R^J}{B_s}$};
		\node [style=none] (12) at (1.5, 5.75) {$\prescript{}{R^J}{R}$};
		\node [style=none] (13) at (9.5, 0.25) {$\prescript{}{R^J}{R}$};
		\node [style=none] (14) at (9.5, 5.75) {$\prescript{}{R^J}{B_s}$};
		\node [style=none] (15) at (4, 1) {$f \otimes g$};
		\node [style=none] (16) at (4, 5) {$\partial_s(f) g$};
		\node [style=none] (17) at (12, 1) {$f$};
		\node [style=none] (18) at (12, 5) {$1 \otimes f$};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4, 4.25) {};
		\node [style=none] (21) at (12, 4.25) {};
		\node [style=none] (22) at (12, 1.75) {};
		\node [style=none] (23) at (5.5, 1) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (2.center) to (4.center);
		\draw [style=Red, in=315, out=90] (4.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=Red] (8.center) to (10.center);
		\draw [style=Red, in=30, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw [style=Mapsto] (19.center) to (20.center);
		\draw [style=Mapsto] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig117.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {$\prescript{J}{}{\mathcal{B}} \times \mathcal{B}$};
		\node [style=none] (1) at (6.75, 5) {$\prescript{J}{}{\mathcal{B}}$};
		\node [style=none] (2) at (1.75, 5) {};
		\node [style=none] (3) at (5.75, 5) {};
		\node [style=none] (4) at (3.75, 5.5) {$- \otimes -$};
		\node [style=none] (5) at (0, 0) {$M(J) \times H$};
		\node [style=none] (6) at (6.75, 0) {$M(J)$};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (5.75, 0) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (6.75, 4) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=none] (13) at (7.25, 2.5) {$ch$};
		\node [style=none] (14) at (1.5, 2.5) {$ch \times ch$};
		\node [style=none] (15) at (3.75, 0.5) {$- \cdot -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (2.center) to (3.center);
		\draw [style=Arrow] (9.center) to (10.center);
		\draw [style=Arrow] (7.center) to (8.center);
		\draw [style=Arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig118.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 4) {$Kar(\mathcal{M}_{BS, Q})$};
		\node [style=none] (1) at (6, 0) {$JStd$Bim$_Q$};
		\node [style=none] (2) at (-3, 4) {$\mathcal{M}_{BS, Q}$};
		\node [style=none] (3) at (0, 0) {$J\mathbb{BS}$Bim$_Q$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-2.25, 3.25) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (0.75, 4) {};
		\node [style=none] (8) at (3.75, 3.25) {};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (4.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-2.5, 1.5) {$\tilde{\mathcal{A}} \otimes Q$};
		\node [style=none] (13) at (5, 2.25) {$\tilde{\mathcal{G}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (8.center) to (9.center);
		\draw [style=Arrow] (5.center) to (4.center);
		\draw [style=Hook arrow] (11.center) to (10.center);
		\draw [style=Arrow] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig119.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 4) {$Kar(\mathcal{M}_{BS, Q})$};
		\node [style=none] (1) at (6, 0) {$JStd$Bim$_Q$};
		\node [style=none] (2) at (-3, 4) {$\mathcal{M}_{BS, Q}$};
		\node [style=none] (3) at (0, 0) {$J\mathbb{BS}$Bim$_Q$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-2.25, 3.25) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (0.75, 4) {};
		\node [style=none] (8) at (3.75, 3.25) {};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (4.25, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (13) at (5, 2.25) {$\tilde{\mathcal{G}}$};
		\node [style=none] (14) at (-9, 4) {$\mathcal{M}_{BS}$};
		\node [style=none] (15) at (-6, 0) {$J\mathbb{BS}$Bim};
		\node [style=none] (16) at (-0.25, 2) {$\tilde{\mathcal{A}} \otimes Q$};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-1.625, 0) {};
		\node [style=none] (19) at (-3, -0.5) {$(-) \otimes Q$};
		\node [style=none] (20) at (-7.75, 4) {};
		\node [style=none] (21) at (-4.25, 4) {};
		\node [style=none] (22) at (-4.25, 4) {};
		\node [style=none] (23) at (-6.25, 4.5) {$(-) \otimes Q$};
		\node [style=none] (24) at (-8.25, 3.25) {};
		\node [style=none] (25) at (-6.75, 0.75) {};
		\node [style=none] (26) at (-6.75, 2) {$\tilde{\mathcal{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (8.center) to (9.center);
		\draw [style=Arrow] (5.center) to (4.center);
		\draw [style=Hook arrow] (11.center) to (10.center);
		\draw [style=Arrow] (6.center) to (7.center);
		\draw [style=Arrow] (17.center) to (18.center);
		\draw [style=Arrow] (20.center) to (22.center);
		\draw [style=Arrow] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig123-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1, 4) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (6.5, 2) {};
		\node [style=none] (12) at (9, 3.85) {};
		\node [style=none] (13) at (9, 0.15) {};
		\node [style=none] (14) at (9, 1.25) {};
		\node [style=none] (15) at (9, 2.75) {};
		\node [style=none] (16) at (9, 1.25) {};
		\node [style=none] (17) at (9, 2.75) {};
		\node [style=none] (18) at (7.25, 2) {};
		\node [style=none] (19) at (10.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=Mapsto] (4.center) to (5.center);
		\draw [SkyBlue] (13.center) to (14.center);
		\draw [SkyBlue] (12.center) to (15.center);
		\draw [WildStrawberry] (18.center) to (19.center);
		\draw [style=Grey Dashed, bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [style=Grey Dashed, bend right=90, looseness=1.75] (18.center) to (19.center);
	\end{pgfonlayer}
    \filldraw[SkyBlue] (9, 1.25) circle(4pt);
    \filldraw[SkyBlue] (9, 2.75) circle(4pt);
    \fill[WildStrawberry] (0, 0) rectangle (4, 4);
    \begin{scope}
        \clip (0, 0) rectangle (4, 4);
        \fill[SkyBlue] (2, 0) circle (1);
        \fill[SkyBlue] (2, 4) circle (1);
        \draw[thick] (2, 0) circle (1);
        \draw[thick] (2, 4) circle (1);
    \end{scope}
\end{tikzpicture}


==> fig124.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1, 4) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (3.5, 2.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (2, 2) {$JW_2$};
		\node [style=none] (13) at (4.5, 2) {=};
		\node [style=none] (14) at (6, 4) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (8, 4) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=none] (18) at (9.5, 2) {-};
		\node [style=none] (19) at (11, 4) {};
		\node [style=none] (20) at (13, 4) {};
		\node [style=none] (21) at (11, 0) {};
		\node [style=none] (22) at (13, 0) {};
		\node [style=none] (23) at (10.25, 2) {$\frac{1}{\dl}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw (0.center) to (10.center);
		\draw (11.center) to (1.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig127.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (0.5, 4) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (8) at (1.25, 0.25) {$\cdots$};
		\node [style=none] (9) at (1.25, 2) {$\cdots$};
		\node [style=none] (10) at (1.15, 3.675) {$\cdots$};
		\node [style=none] (11) at (3, 2) {=};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=none] (17) at (4, 4) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (7.5, 4) {};
		\node [style=none] (20) at (5.75, 0.25) {$\cdots$};
		\node [style=none] (22) at (5.75, 3.75) {$\cdots$};
		\node [style=none] (23) at (4.5, 3.25) {};
		\node [style=none] (24) at (7, 3.25) {};
		\node [style=none] (25) at (7, 0.75) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (4.5, 2) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=none] (29) at (4, 2) {};
		\node [style=none] (30) at (7.5, 2) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=none] (32) at (5, 3.25) {};
		\node [style=none] (33) at (6.5, 0.75) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.5, 4) {};
		\node [style=none] (36) at (6.5, 3.25) {};
		\node [style=none] (37) at (5.75, 2) {$JW$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (3.center);
		\draw [style=Red] (2.center) to (3.center);
		\draw [style=Red, bend left=45, looseness=2.00] (3.center) to (4.center);
		\draw [style=Red, bend left=45, looseness=2.00] (4.center) to (3.center);
		\draw [style=Blue] (3.center) to (1.center);
		\draw [style=Blue, bend left, looseness=1.50] (3.center) to (4.center);
		\draw [style=Blue] (4.center) to (6.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Red] (4.center) to (7.center);
		\draw [style=Red] (12.center) to (17.center);
		\draw [style=Red] (19.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [style=Red] (28.center) to (30.center);
		\draw [style=Red] (27.center) to (29.center);
		\draw [style=Blue] (13.center) to (31.center);
		\draw [style=Blue] (34.center) to (33.center);
		\draw [style=Blue] (36.center) to (35.center);
		\draw [style=Blue] (18.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig13.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 9);
\shade[left color = white, right color = black] (10, 0) rectangle (11, 9);
\shade[left color = white, right color = black] (20, 0) rectangle (21, 9);
\shade[left color = white, right color = black] (0, -11.25) rectangle (1, -2.25);
\shade[left color = white, right color = black] (10, -11.25) rectangle (11, -2.25);
\shade[left color = white, right color = black] (20, -11.25) rectangle (21, -2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (177) at (0, 0) {};
		\node [style=none] (178) at (0, 9) {};
		\node [style=none] (179) at (1, 0) {};
		\node [style=none] (180) at (6, 0) {};
		\node [style=none] (181) at (6, 2.75) {};
		\node [style=none] (182) at (1, 2.75) {};
		\node [style=none] (183) at (6.5, 0) {};
		\node [style=none] (184) at (1, 4.5) {};
		\node [style=none] (185) at (7, 4.5) {};
		\node [style=none] (186) at (7, 5.5) {};
		\node [style=none] (187) at (1, 5.5) {};
		\node [style=none] (188) at (6.5, 4.5) {};
		\node [style=none] (189) at (5.75, 2.75) {};
		\node [style=none] (190) at (1.25, 2.75) {};
		\node [style=none] (191) at (1.25, 4.5) {};
		\node [style=none] (192) at (5.75, 4.5) {};
		\node [style=none] (193) at (3.25, 2.75) {};
		\node [style=none] (194) at (4, 2.75) {};
		\node [style=none] (195) at (4, 4.5) {};
		\node [style=none] (196) at (3.25, 4.5) {};
		\node [style=none] (197) at (2.25, 4) {$\cdots$};
		\node [style=none] (198) at (4.875, 4) {$\cdots$};
		\node [style=none] (199) at (1.25, 2.5) {};
		\node [style=none] (200) at (3.25, 2.5) {};
		\node [style=none] (201) at (4, 2.5) {};
		\node [style=none] (202) at (5.75, 2.5) {};
		\node [style=none] (203) at (3.25, 2.5) {};
		\node [style=none] (204) at (2.25, 2) {$\un{u}_{M - 1}$};
		\node [style=none] (205) at (5, 2) {$\un{z}_{M - 1}$};
		\node [style=none] (206) at (4, 5) {$\phi_M$};
		\node [style=none] (207) at (1.25, 5.5) {};
		\node [style=none] (208) at (3.25, 5.5) {};
		\node [style=none] (209) at (0, 6.75) {};
		\node [style=none] (210) at (0, 8.5) {};
		\node [style=none] (211) at (1.75, 6) {$\cdots$};
		\node [style=none] (212) at (4, 5.5) {};
		\node [style=none] (213) at (4, 9) {};
		\node [style=none] (214) at (6.5, 9) {};
		\node [style=none] (215) at (6.5, 5.5) {};
		\node [style=none] (216) at (5.25, 8) {$\cdots$};
		\node [style=none] (217) at (6.5, -0.5) {$t_M$};
		\node [style=none] (221) at (3.5, 1) {$LL_{M - 1}$};
		\node [style=none] (229) at (8.5, 4.75) {};
		\node [style=none] (230) at (8.5, 4.75) {=};
		\node [style=none] (233) at (11, 0) {};
		\node [style=none] (234) at (11, 9) {};
		\node [style=none] (235) at (12, 0) {};
		\node [style=none] (236) at (17, 0) {};
		\node [style=none] (237) at (17, 2.75) {};
		\node [style=none] (238) at (12, 2.75) {};
		\node [style=none] (239) at (17.5, 0) {};
		\node [style=none] (245) at (16.75, 2.75) {};
		\node [style=none] (246) at (12.25, 2.75) {};
		\node [style=none] (249) at (14.25, 2.75) {};
		\node [style=none] (250) at (15, 2.75) {};
		\node [style=none] (255) at (12.25, 2.5) {};
		\node [style=none] (256) at (14.25, 2.5) {};
		\node [style=none] (257) at (15, 2.5) {};
		\node [style=none] (258) at (16.75, 2.5) {};
		\node [style=none] (259) at (14.25, 2.5) {};
		\node [style=none] (260) at (13.25, 2) {$\un{u}_{M - 1}$};
		\node [style=none] (261) at (16, 2) {$\un{z}_{M - 1}$};
		\node [style=none] (265) at (11, 7.25) {};
		\node [style=none] (266) at (11, 8.5) {};
		\node [style=none] (267) at (13, 3.25) {$\cdots$};
		\node [style=none] (273) at (17.5, -0.5) {$t_M$};
		\node [style=none] (277) at (14.5, 1) {$LL_{M - 1}$};
		\node [style=none] (292) at (14, 2.75) {};
		\node [style=none] (295) at (15.75, 3.25) {$\cdots$};
		\node [style=none] (297) at (11, 6) {};
		\node [style=none] (302) at (19, 5) {=};
		\node [style=none] (361) at (12, 3.75) {};
		\node [style=none] (362) at (14.5, 3.75) {};
		\node [style=none] (363) at (14.5, 4.5) {};
		\node [style=none] (364) at (12, 4.5) {};
		\node [style=none] (365) at (12.25, 3.75) {};
		\node [style=none] (366) at (14.25, 3.75) {};
		\node [style=none] (367) at (14, 5) {};
		\node [style=none] (368) at (17, 5) {};
		\node [style=none] (369) at (17, 5.75) {};
		\node [style=none] (370) at (14, 5.75) {};
		\node [style=none] (371) at (14.25, 5) {};
		\node [style=none] (372) at (14.25, 4.5) {};
		\node [style=none] (373) at (16.75, 5) {};
		\node [style=none] (374) at (15, 5) {};
		\node [style=none] (375) at (16.75, 5.75) {};
		\node [style=none] (376) at (17.5, 5.75) {};
		\node [style=none] (377) at (14, 6.5) {};
		\node [style=none] (378) at (16.5, 6.5) {};
		\node [style=none] (379) at (16.5, 7.25) {};
		\node [style=none] (380) at (14, 7.25) {};
		\node [style=none] (381) at (14.25, 5.75) {};
		\node [style=none] (382) at (14.25, 6.5) {};
		\node [style=none] (383) at (16.25, 6.5) {};
		\node [style=none] (384) at (16.25, 5.75) {};
		\node [style=none] (385) at (13.75, 5.75) {};
		\node [style=none] (386) at (13.75, 6.5) {};
		\node [style=none] (387) at (12, 6.5) {};
		\node [style=none] (388) at (12, 5.75) {};
		\node [style=none] (389) at (12.25, 5.75) {};
		\node [style=none] (390) at (12.25, 4.5) {};
		\node [style=none] (391) at (13.5, 5.75) {};
		\node [style=none] (392) at (13.5, 4.5) {};
		\node [style=none] (393) at (12.75, 5.5) {$\cdots$};
		\node [style=none] (394) at (15.25, 6.25) {$\cdots$};
		\node [style=none] (395) at (12.25, 6.5) {};
		\node [style=none] (398) at (13.5, 6.5) {};
		\node [style=none] (399) at (14.25, 7.25) {};
		\node [style=none] (400) at (14.25, 9) {};
		\node [style=none] (401) at (16.25, 9) {};
		\node [style=none] (402) at (16.25, 7.25) {};
		\node [style=none] (404) at (15.25, 8) {$\cdots$};
		\node [style=none] (405) at (12.75, 7) {$\cdots$};
		\node [style=none] (409) at (13.25, 4.125) {$\gamma$};
		\node [style=none] (410) at (15.5, 5.375) {$\delta$};
		\node [style=none] (411) at (15.25, 6.875) {$\alpha$};
		\node [style=none] (412) at (12.875, 6.125) {$\gamma'$};
		\node [style=none] (413) at (21, 0) {};
		\node [style=none] (414) at (21, 9) {};
		\node [style=none] (415) at (22, 0) {};
		\node [style=none] (416) at (27, 0) {};
		\node [style=none] (417) at (27, 2) {};
		\node [style=none] (418) at (22, 2) {};
		\node [style=none] (419) at (27.5, 0) {};
		\node [style=none] (420) at (26.75, 2) {};
		\node [style=none] (421) at (22.25, 2) {};
		\node [style=none] (422) at (24.25, 2) {};
		\node [style=none] (423) at (25, 2) {};
		\node [style=none] (424) at (22.25, 1.75) {};
		\node [style=none] (425) at (24.25, 1.75) {};
		\node [style=none] (426) at (25, 1.75) {};
		\node [style=none] (427) at (26.75, 1.75) {};
		\node [style=none] (428) at (24.25, 1.75) {};
		\node [style=none] (429) at (23.25, 1.25) {$\un{u}_{M - 1}$};
		\node [style=none] (430) at (26, 1.25) {$\un{z}_{M - 1}$};
		\node [style=none] (431) at (21, 7.75) {};
		\node [style=none] (432) at (21, 8.5) {};
		\node [style=none] (433) at (23, 2.5) {$\cdots$};
		\node [style=none] (434) at (27.5, -0.5) {$t_M$};
		\node [style=none] (435) at (24.5, 0.5) {$LL_{M - 1}$};
		\node [style=none] (436) at (24, 2) {};
		\node [style=none] (437) at (25.75, 2.5) {$\cdots$};
		\node [style=none] (438) at (21, 6.5) {};
		\node [style=none] (439) at (22, 4.5) {};
		\node [style=none] (440) at (24.5, 4.5) {};
		\node [style=none] (441) at (24.5, 5.25) {};
		\node [style=none] (442) at (22, 5.25) {};
		\node [style=none] (443) at (22.25, 4.5) {};
		\node [style=none] (444) at (24.25, 4.5) {};
		\node [style=none] (445) at (24, 5.75) {};
		\node [style=none] (446) at (27, 5.75) {};
		\node [style=none] (447) at (27, 6.5) {};
		\node [style=none] (448) at (24, 6.5) {};
		\node [style=none] (449) at (24.25, 5.75) {};
		\node [style=none] (450) at (24.25, 5.25) {};
		\node [style=none] (451) at (26.75, 5.75) {};
		\node [style=none] (452) at (25, 5.75) {};
		\node [style=none] (453) at (26.75, 6.5) {};
		\node [style=none] (454) at (27.5, 6.5) {};
		\node [style=none] (455) at (24, 7.5) {};
		\node [style=none] (456) at (26.5, 7.5) {};
		\node [style=none] (457) at (26.5, 8.25) {};
		\node [style=none] (458) at (24, 8.25) {};
		\node [style=none] (459) at (24.25, 6.5) {};
		\node [style=none] (460) at (24.25, 7.5) {};
		\node [style=none] (461) at (26.25, 7.5) {};
		\node [style=none] (462) at (26.25, 6.5) {};
		\node [style=none] (463) at (23.75, 6.5) {};
		\node [style=none] (464) at (23.75, 7.25) {};
		\node [style=none] (465) at (22, 7.25) {};
		\node [style=none] (466) at (22, 6.5) {};
		\node [style=none] (467) at (22.25, 6.5) {};
		\node [style=none] (468) at (22.25, 5.25) {};
		\node [style=none] (469) at (23.5, 6.5) {};
		\node [style=none] (470) at (23.5, 5.25) {};
		\node [style=none] (471) at (22.75, 6.25) {$\cdots$};
		\node [style=none] (472) at (25.25, 7.25) {$\cdots$};
		\node [style=none] (473) at (22.25, 7.25) {};
		\node [style=none] (474) at (23.5, 7.25) {};
		\node [style=none] (475) at (24.25, 8.25) {};
		\node [style=none] (476) at (24.25, 9) {};
		\node [style=none] (477) at (26.25, 9) {};
		\node [style=none] (478) at (26.25, 8.25) {};
		\node [style=none] (479) at (25.25, 8.75) {$\cdots$};
		\node [style=none] (480) at (22.75, 7.5) {$\cdots$};
		\node [style=none] (484) at (23.25, 4.875) {$\gamma$};
		\node [style=none] (485) at (25.5, 6.125) {$\delta$};
		\node [style=none] (486) at (25.25, 7.875) {$\alpha$};
		\node [style=none] (487) at (22.875, 6.875) {$\gamma'$};
		\node [style=none] (488) at (21, 2.75) {};
		\node [style=none] (489) at (21, 3.5) {};
		\node [style=none] (490) at (21, 3.25) {};
		\node [style=none] (491) at (21, 4) {};
		\node [style=none] (492) at (23, 4) {$\cdots$};
		\node [style=none] (498) at (1, -11.25) {};
		\node [style=none] (499) at (1, -2.25) {};
		\node [style=none] (500) at (2, -11.25) {};
		\node [style=none] (501) at (7, -11.25) {};
		\node [style=none] (502) at (7, -9.25) {};
		\node [style=none] (503) at (2, -9.25) {};
		\node [style=none] (504) at (7.5, -11.25) {};
		\node [style=none] (505) at (6.75, -9.25) {};
		\node [style=none] (506) at (2.25, -9.25) {};
		\node [style=none] (507) at (4.25, -9.25) {};
		\node [style=none] (508) at (5, -9.25) {};
		\node [style=none] (509) at (2.25, -9.5) {};
		\node [style=none] (510) at (4.25, -9.5) {};
		\node [style=none] (511) at (5, -9.5) {};
		\node [style=none] (512) at (6.75, -9.5) {};
		\node [style=none] (513) at (4.25, -9.5) {};
		\node [style=none] (514) at (3.25, -10) {$\un{u}_{M - 1}$};
		\node [style=none] (515) at (6, -10) {$\un{z}_{M - 1}$};
		\node [style=none] (516) at (1, -3.5) {};
		\node [style=none] (517) at (1, -2.75) {};
		\node [style=none] (518) at (3, -8.75) {$\cdots$};
		\node [style=none] (519) at (7.5, -11.75) {$t_M$};
		\node [style=none] (520) at (4.5, -10.75) {$LL_{M - 1}$};
		\node [style=none] (521) at (4, -9.25) {};
		\node [style=none] (522) at (5.75, -8.75) {$\cdots$};
		\node [style=none] (523) at (1, -4.75) {};
		\node [style=none] (530) at (4, -5.5) {};
		\node [style=none] (531) at (7, -5.5) {};
		\node [style=none] (532) at (7, -4.75) {};
		\node [style=none] (533) at (4, -4.75) {};
		\node [style=none] (534) at (4.25, -5.5) {};
		\node [style=none] (536) at (6.75, -5.5) {};
		\node [style=none] (537) at (5, -5.5) {};
		\node [style=none] (538) at (6.75, -4.75) {};
		\node [style=none] (539) at (7.5, -4.75) {};
		\node [style=none] (540) at (4, -3.75) {};
		\node [style=none] (541) at (6.5, -3.75) {};
		\node [style=none] (542) at (6.5, -3) {};
		\node [style=none] (543) at (4, -3) {};
		\node [style=none] (544) at (4.25, -4.75) {};
		\node [style=none] (545) at (4.25, -3.75) {};
		\node [style=none] (546) at (6.25, -3.75) {};
		\node [style=none] (547) at (6.25, -4.75) {};
		\node [style=none] (556) at (2.75, -5) {$\cdots$};
		\node [style=none] (557) at (5.25, -4) {$\cdots$};
		\node [style=none] (560) at (4.25, -3) {};
		\node [style=none] (561) at (4.25, -2.25) {};
		\node [style=none] (562) at (6.25, -2.25) {};
		\node [style=none] (563) at (6.25, -3) {};
		\node [style=none] (564) at (5.25, -2.5) {$\cdots$};
		\node [style=none] (570) at (5.5, -5.125) {$\delta$};
		\node [style=none] (571) at (5.25, -3.375) {$\alpha$};
		\node [style=none] (573) at (1, -8.5) {};
		\node [style=none] (574) at (1, -7.75) {};
		\node [style=none] (575) at (1, -8) {};
		\node [style=none] (576) at (1, -7.25) {};
		\node [style=none] (583) at (-1, -6) {=};
		\node [style=none] (584) at (3.5, -5.5) {};
		\node [style=none] (585) at (3.5, -4.25) {};
		\node [style=none] (586) at (1, -6.75) {};
		\node [style=none] (587) at (2, -5.5) {};
		\node [style=none] (588) at (2, -4.25) {};
		\node [style=none] (589) at (6.5, -9) {};
		\node [style=none] (590) at (11, -11.25) {};
		\node [style=none] (591) at (11, -2.25) {};
		\node [style=none] (592) at (12, -11.25) {};
		\node [style=none] (593) at (17, -11.25) {};
		\node [style=none] (594) at (17, -9.25) {};
		\node [style=none] (595) at (12, -9.25) {};
		\node [style=none] (596) at (17.5, -11.25) {};
		\node [style=none] (597) at (16.75, -9.25) {};
		\node [style=none] (598) at (12.25, -9.25) {};
		\node [style=none] (599) at (14.25, -9.25) {};
		\node [style=none] (600) at (15, -9.25) {};
		\node [style=none] (601) at (12.25, -9.5) {};
		\node [style=none] (602) at (14.25, -9.5) {};
		\node [style=none] (603) at (15, -9.5) {};
		\node [style=none] (604) at (16.75, -9.5) {};
		\node [style=none] (605) at (14.25, -9.5) {};
		\node [style=none] (606) at (13.25, -10) {$\un{u}_{M - 1}$};
		\node [style=none] (607) at (16, -10) {$\un{z}_{M - 1}$};
		\node [style=none] (610) at (13, -8.75) {$\cdots$};
		\node [style=none] (611) at (17.5, -11.75) {$t_M$};
		\node [style=none] (612) at (14.5, -10.75) {$LL_{M - 1}$};
		\node [style=none] (613) at (14, -9.25) {};
		\node [style=none] (614) at (15.75, -8.75) {$\cdots$};
		\node [style=none] (616) at (14, -5.5) {};
		\node [style=none] (617) at (17, -5.5) {};
		\node [style=none] (618) at (17, -4.75) {};
		\node [style=none] (619) at (14, -4.75) {};
		\node [style=none] (620) at (14.25, -5.5) {};
		\node [style=none] (621) at (16.75, -5.5) {};
		\node [style=none] (622) at (15, -5.5) {};
		\node [style=none] (623) at (16.75, -4.75) {};
		\node [style=none] (624) at (17.5, -4.75) {};
		\node [style=none] (625) at (14, -3.75) {};
		\node [style=none] (626) at (16.5, -3.75) {};
		\node [style=none] (627) at (16.5, -3) {};
		\node [style=none] (628) at (14, -3) {};
		\node [style=none] (629) at (14.25, -4.75) {};
		\node [style=none] (630) at (14.25, -3.75) {};
		\node [style=none] (631) at (16.25, -3.75) {};
		\node [style=none] (632) at (16.25, -4.75) {};
		\node [style=none] (634) at (15.25, -4) {$\cdots$};
		\node [style=none] (635) at (14.25, -3) {};
		\node [style=none] (636) at (14.25, -2.25) {};
		\node [style=none] (637) at (16.25, -2.25) {};
		\node [style=none] (638) at (16.25, -3) {};
		\node [style=none] (639) at (15.25, -2.5) {$\cdots$};
		\node [style=none] (643) at (15.5, -5.125) {$\delta$};
		\node [style=none] (644) at (15.25, -3.375) {$\alpha$};
		\node [style=none] (645) at (11, -8.5) {};
		\node [style=none] (646) at (11, -7.75) {};
		\node [style=none] (647) at (11, -8) {};
		\node [style=none] (648) at (11, -7.25) {};
		\node [style=none] (660) at (16.5, -9) {};
		\node [style=none] (661) at (9, -6.25) {=};
		\node [style=none] (662) at (19, -6.25) {=};
		\node [style=none] (663) at (21, -11.25) {};
		\node [style=none] (664) at (21, -2.25) {};
		\node [style=none] (665) at (22, -11.25) {};
		\node [style=none] (666) at (27, -11.25) {};
		\node [style=none] (667) at (27, -9.25) {};
		\node [style=none] (668) at (22, -9.25) {};
		\node [style=none] (669) at (27.75, -11.25) {};
		\node [style=none] (670) at (26.75, -9.25) {};
		\node [style=none] (671) at (22.25, -9.25) {};
		\node [style=none] (672) at (24.25, -9.25) {};
		\node [style=none] (673) at (25, -9.25) {};
		\node [style=none] (674) at (22.25, -9.5) {};
		\node [style=none] (675) at (24.25, -9.5) {};
		\node [style=none] (676) at (25, -9.5) {};
		\node [style=none] (677) at (26.75, -9.5) {};
		\node [style=none] (678) at (24.25, -9.5) {};
		\node [style=none] (679) at (23.25, -10) {$\un{u}_{M - 1}$};
		\node [style=none] (680) at (26, -10) {$\un{z}_{M - 1}$};
		\node [style=none] (681) at (23, -8.75) {$\cdots$};
		\node [style=none] (682) at (27.75, -11.75) {$t_M$};
		\node [style=none] (683) at (24.5, -10.75) {$LL_{M - 1}$};
		\node [style=none] (684) at (24, -9.25) {};
		\node [style=none] (685) at (25.75, -8.75) {$\cdots$};
		\node [style=none] (686) at (24.5, -5.5) {};
		\node [style=none] (687) at (28, -5.5) {};
		\node [style=none] (688) at (28, -4.75) {};
		\node [style=none] (689) at (24.5, -4.75) {};
		\node [style=none] (690) at (25, -4.75) {};
		\node [style=none] (691) at (26.75, -5.5) {};
		\node [style=none] (692) at (25, -5.5) {};
		\node [style=none] (693) at (27.75, -4.75) {};
		\node [style=none] (695) at (25.25, -3.75) {};
		\node [style=none] (696) at (27.75, -3.75) {};
		\node [style=none] (697) at (27.75, -3) {};
		\node [style=none] (698) at (25.25, -3) {};
		\node [style=none] (699) at (25.5, -4.75) {};
		\node [style=none] (700) at (25.5, -3.75) {};
		\node [style=none] (701) at (27.5, -3.75) {};
		\node [style=none] (702) at (27.5, -4.75) {};
		\node [style=none] (703) at (26.5, -4) {$\cdots$};
		\node [style=none] (704) at (25.5, -3) {};
		\node [style=none] (705) at (25.5, -2.25) {};
		\node [style=none] (706) at (27.5, -2.25) {};
		\node [style=none] (707) at (27.5, -3) {};
		\node [style=none] (708) at (26.5, -2.5) {$\cdots$};
		\node [style=none] (710) at (26.25, -5.125) {$\tilde{\delta}$};
		\node [style=none] (711) at (26.5, -3.375) {$\alpha$};
		\node [style=none] (712) at (21, -8.5) {};
		\node [style=none] (713) at (21, -3.25) {};
		\node [style=none] (714) at (21, -8) {};
		\node [style=none] (715) at (21, -7.25) {};
		\node [style=none] (720) at (26.5, -9) {};
		\node [style=none] (721) at (27.75, -5.5) {};
		\node [style=none] (722) at (27.25, -11.75) {};
		\node [style=none] (723) at (20.5, -11.75) {};
		\node [style=none] (724) at (20.5, -6.5) {};
		\node [style=none] (725) at (27.25, -6.5) {};
		\node [style=small dot] (726) at (1.25, 8.75) {};
		\node [style=small dot] (727) at (0.75, 7.25) {};
		\node [style=small dot] (728) at (0.5, 5.75) {};
		\node [style=small dot] (729) at (11.5, 6.5) {};
		\node [style=small dot] (730) at (11.75, 7.75) {};
		\node [style=small dot] (731) at (12.25, 8.75) {};
		\node [style=small dot] (732) at (22, 8.75) {};
		\node [style=small dot] (733) at (21.5, 8.125) {};
		\node [style=small dot] (734) at (21.5, 7) {};
		\node [style=small dot] (735) at (21.375, 4.5) {};
		\node [style=small dot] (736) at (21.75, 3.75) {};
		\node [style=small dot] (737) at (22.375, 3.325) {};
		\node [style=small dot] (738) at (22, 2.75) {};
		\node [style=small dot] (739) at (21.375, 2.25) {};
		\node [style=small dot] (740) at (1.75, -2.5) {};
		\node [style=small dot] (741) at (1.5, -3.25) {};
		\node [style=small dot] (742) at (1.5, -4.25) {};
		\node [style=small dot] (743) at (1.5, -6.925) {};
		\node [style=small dot] (744) at (1.5, -7.475) {};
		\node [style=small dot] (745) at (2.3, -7.85) {};
		\node [style=small dot] (746) at (1.75, -8.375) {};
		\node [style=small dot] (747) at (1.5, -9) {};
		\node [style=small dot] (748) at (11.5, -5.75) {};
		\node [style=small dot] (749) at (12.75, -7.75) {};
		\node [style=small dot] (750) at (11.925, -8.375) {};
		\node [style=small dot] (751) at (11.5, -9) {};
		\node [style=small dot] (752) at (22, -2.75) {};
		\node [style=small dot] (753) at (22, -7.5) {};
		\node [style=small dot] (754) at (21.75, -8.375) {};
		\node [style=small dot] (755) at (21.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (178.center) to (177.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (182.center);
		\draw (187.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (183.center) to (188.center);
		\draw (192.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (196.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw [style=Up Brace] (199.center) to (203.center);
		\draw [style=Up Brace] (201.center) to (202.center);
		\draw [in=0, out=90, looseness=0.75] (207.center) to (209.center);
		\draw [in=90, out=0] (210.center) to (208.center);
		\draw (213.center) to (212.center);
		\draw (214.center) to (215.center);
		\draw (234.center) to (233.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (238.center);
		\draw [style=Up Brace] (255.center) to (259.center);
		\draw [style=Up Brace] (257.center) to (258.center);
		\draw (364.center) to (363.center);
		\draw (363.center) to (362.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (364.center);
		\draw (366.center) to (249.center);
		\draw (365.center) to (246.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (372.center) to (371.center);
		\draw (373.center) to (245.center);
		\draw (374.center) to (250.center);
		\draw (376.center) to (239.center);
		\draw [bend left=90, looseness=1.75] (375.center) to (376.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (377.center);
		\draw (377.center) to (380.center);
		\draw (384.center) to (383.center);
		\draw (382.center) to (381.center);
		\draw (388.center) to (385.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (387.center) to (388.center);
		\draw (390.center) to (389.center);
		\draw (392.center) to (391.center);
		\draw (402.center) to (401.center);
		\draw (400.center) to (399.center);
		\draw [in=0, out=90] (395.center) to (265.center);
		\draw [in=0, out=90] (398.center) to (266.center);
		\draw (414.center) to (413.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (416.center) to (415.center);
		\draw (415.center) to (418.center);
		\draw [style=Up Brace] (424.center) to (428.center);
		\draw [style=Up Brace] (426.center) to (427.center);
		\draw (442.center) to (441.center);
		\draw (441.center) to (440.center);
		\draw (440.center) to (439.center);
		\draw (439.center) to (442.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (448.center);
		\draw (450.center) to (449.center);
		\draw (451.center) to (420.center);
		\draw (452.center) to (423.center);
		\draw (454.center) to (419.center);
		\draw [bend left=90, looseness=1.75] (453.center) to (454.center);
		\draw (458.center) to (457.center);
		\draw (457.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw (455.center) to (458.center);
		\draw (462.center) to (461.center);
		\draw (460.center) to (459.center);
		\draw (466.center) to (463.center);
		\draw (463.center) to (464.center);
		\draw (464.center) to (465.center);
		\draw (465.center) to (466.center);
		\draw (468.center) to (467.center);
		\draw (470.center) to (469.center);
		\draw (478.center) to (477.center);
		\draw (476.center) to (475.center);
		\draw [in=0, out=90] (473.center) to (431.center);
		\draw [in=0, out=90] (474.center) to (432.center);
		\draw [in=0, out=-90, looseness=0.75] (443.center) to (491.center);
		\draw [in=0, out=-90, looseness=0.75] (444.center) to (489.center);
		\draw [in=0, out=90, looseness=0.75] (421.center) to (488.center);
		\draw [in=0, out=90, looseness=0.75] (422.center) to (490.center);
		\draw (499.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (502.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (500.center) to (503.center);
		\draw [style=Up Brace] (509.center) to (513.center);
		\draw [style=Up Brace] (511.center) to (512.center);
		\draw (533.center) to (532.center);
		\draw (532.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw (530.center) to (533.center);
		\draw (536.center) to (505.center);
		\draw (537.center) to (508.center);
		\draw (539.center) to (504.center);
		\draw [bend left=90, looseness=1.75] (538.center) to (539.center);
		\draw (543.center) to (542.center);
		\draw (542.center) to (541.center);
		\draw (541.center) to (540.center);
		\draw (540.center) to (543.center);
		\draw (547.center) to (546.center);
		\draw (545.center) to (544.center);
		\draw (563.center) to (562.center);
		\draw (561.center) to (560.center);
		\draw [in=0, out=90, looseness=0.75] (506.center) to (573.center);
		\draw [in=0, out=90, looseness=0.75] (507.center) to (575.center);
		\draw [in=0, out=-90] (534.center) to (574.center);
		\draw [in=-90, out=0] (576.center) to (584.center);
		\draw (584.center) to (585.center);
		\draw [in=0, out=90] (585.center) to (517.center);
		\draw [in=90, out=0] (516.center) to (588.center);
		\draw (588.center) to (587.center);
		\draw [in=0, out=-90] (587.center) to (586.center);
		\draw (591.center) to (590.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (593.center);
		\draw (593.center) to (592.center);
		\draw (592.center) to (595.center);
		\draw [style=Up Brace] (601.center) to (605.center);
		\draw [style=Up Brace] (603.center) to (604.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (617.center);
		\draw (617.center) to (616.center);
		\draw (616.center) to (619.center);
		\draw (621.center) to (597.center);
		\draw (622.center) to (600.center);
		\draw (624.center) to (596.center);
		\draw [bend left=90, looseness=1.75] (623.center) to (624.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (625.center);
		\draw (625.center) to (628.center);
		\draw (632.center) to (631.center);
		\draw (630.center) to (629.center);
		\draw (638.center) to (637.center);
		\draw (636.center) to (635.center);
		\draw [in=0, out=90, looseness=0.75] (598.center) to (645.center);
		\draw [in=0, out=90, looseness=0.75] (599.center) to (647.center);
		\draw [in=0, out=-90] (620.center) to (646.center);
		\draw (664.center) to (663.center);
		\draw (668.center) to (667.center);
		\draw (667.center) to (666.center);
		\draw (666.center) to (665.center);
		\draw (665.center) to (668.center);
		\draw [style=Up Brace] (674.center) to (678.center);
		\draw [style=Up Brace] (676.center) to (677.center);
		\draw (689.center) to (688.center);
		\draw (688.center) to (687.center);
		\draw (687.center) to (686.center);
		\draw (686.center) to (689.center);
		\draw (691.center) to (670.center);
		\draw (692.center) to (673.center);
		\draw (698.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (695.center);
		\draw (695.center) to (698.center);
		\draw (702.center) to (701.center);
		\draw (700.center) to (699.center);
		\draw (707.center) to (706.center);
		\draw (705.center) to (704.center);
		\draw [in=0, out=90, looseness=0.75] (671.center) to (712.center);
		\draw [in=0, out=90, looseness=0.75] (672.center) to (714.center);
		\draw [in=0, out=90] (690.center) to (713.center);
		\draw (721.center) to (669.center);
		\draw [style=Dashed Green] (725.center) to (722.center);
		\draw [style=Dashed Green] (722.center) to (723.center);
		\draw [style=Dashed Green] (723.center) to (724.center);
		\draw [style=Dashed Green] (724.center) to (725.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig130.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (3.5, 0) rectangle (4.5, 4);
\shade[left color = white, right color = black] (8.5, 0) rectangle (9.5, 4);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (2.75, 2) {=};
		\node [style=none] (11) at (7.5, 2) {=};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, 4) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (5.25, 2.25) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (6.5, 2) {};
		\node [style=none] (24) at (9.5, 0) {};
		\node [style=none] (25) at (9.5, 4) {};
		\node [style=none] (26) at (11.5, 0) {};
		\node [style=none] (27) at (10.25, 2.25) {};
		\node [style=none] (28) at (9.5, 1.5) {};
		\node [style=none] (29) at (11.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red, in=-30, out=90] (3.center) to (4.center);
		\draw [style=Red Dashed] (2.center) to (3.center);
		\draw (19.center) to (18.center);
		\draw [style=Red] (21.center) to (22.center);
		\draw [style=Red Dashed] (20.center) to (23.center);
		\draw [style=Red, in=90, out=45, looseness=1.75] (21.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw [style=Red] (27.center) to (28.center);
		\draw [style=Red Dashed] (26.center) to (29.center);
		\draw [style=Red Dashed, in=90, out=45, looseness=2.00] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig132.tikz <==
\begin{tikzpicture}
	\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
    \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (4.25, 2) {= 0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (3.center) to (4.center);
		\draw [style=Red] (4.center) to (2.center);
		\draw [style=Red] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig133.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (5, 0) rectangle (6, 4);
\shade[left color = white, right color = black] (9.5, 0) rectangle (10.5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=red dot] (6) at (1, 2) {};
		\node [style=none] (8) at (3.25, 2) {=};
		\node [style=none] (9) at (5, 4.25) {};
		\node [style=none] (10) at (5, -0.25) {};
		\node [style=none] (11) at (6, 4) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (16) at (10.5, 4) {};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=none] (18) at (12.25, 2) {};
		\node [style=none] (19) at (10.5, 2) {};
		\node [style=none] (21) at (8.75, 2) {+};
		\node [style=none] (22) at (12.75, 4.25) {};
		\node [style=none] (23) at (12.75, -0.25) {};
		\node [style={Box?}] (24) at (7, 3) {$\al_s$};
		\node [style={Box?}] (25) at (11.5, 1) {$\al_s$};
        \node [style=none] (26) at (4, 2) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.50] (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=Red] (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [bend right=45, looseness=0.50] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig134.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {$\mathcal{M} \times Kar(\mathcal{D})$};
		\node [style=none] (1) at (0, 0){Hom$_{\mathcal{S}\mathbb{S}\text{Bim}}(\varnothing, J) \times \mathbb{S}$Bim};
		\node [style=none] (2) at (10, 4) {$\mathcal{M}$};
		\node [style=none] (3) at (10, 0) {Hom$_{\mathcal{S}\mathbb{S}\text{Bim}}(\varnothing, J)$};
		\node [style=none] (4) at (2.2, 4) {};
		\node [style=none] (5) at (9, 4) {};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (10, 3.25) {};
		\node [style=none] (11) at (10, 0.75) {};
		
		\node [style=none] (13) at (5.5, 4.5) {$- \otimes -$};
		\node [style=none] (14) at (5.5, 0.5) {$- \otimes -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (4.center) to (5.center);
		\draw [style=Arrow] (10.center) to (11.center);
		\draw [style=Arrow] (8.center) to (9.center);
		\draw [style=Arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig135.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {$\mathcal{M}_{BS} \times \mathcal{D}$};
		\node [style=none] (1) at (0, 0) {$\jbs \times \mathbb{BS}$Bim};
		\node [style=none] (2) at (10, 4) {$\mathcal{M}_{BS}$};
		\node [style=none] (3) at (10, 0) {$\jbs$};
		\node [style=none] (4) at (2.25, 4) {};
		\node [style=none] (5) at (8.75, 4) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (10, 3.25) {};
		\node [style=none] (11) at (10, 0.75) {};
		
		\node [style=none] (13) at (5.25, 4.5) {$- \otimes -$};
		\node [style=none] (14) at (5.75, 0.5) {$- \otimes -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (4.center) to (5.center);
		\draw [style=Arrow] (10.center) to (11.center);
		\draw [style=Arrow] (8.center) to (9.center);
		\draw [style=Arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig136.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {$\mathcal{M}(J) \times Kar(\mathcal{D})$};
		\node [style=none] (1) at (0, 0) {Hom$_{\mathcal{S}\mathbb{S}\text{Bim}}(\varnothing, J) \times \mathbb{S}$Bim};
		\node [style=none] (2) at (11, 4) {$\mathcal{M}(J)$};
		\node [style=none] (3) at (11, 0) {Hom$_{\mathcal{S}\mathbb{S}\text{Bim}}(\varnothing, J)$};
		\node [style=none] (4) at (3, 4) {};
		\node [style=none] (5) at (9.7, 4) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (11, 3.25) {};
		\node [style=none] (11) at (11, 0.75) {};
		
		\node [style=none] (13) at (5.5, 4.5) {$- \otimes -$};
		\node [style=none] (14) at (5.5, 0.5) {$- \otimes -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (4.center) to (5.center);
		\draw [style=Arrow] (10.center) to (11.center);
		\draw [style=Arrow] (8.center) to (9.center);
		\draw [style=Arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (4, 3) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, 3) {};
		\node [style=none] (12) at (3.75, 3) {};
		\node [style=none] (13) at (0.25, 3) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=none] (15) at (3, 5) {};
		\node [style=none] (16) at (0.25, 5) {};
		\node [style=none] (17) at (2, 2.5) {$\delta$};
		\node [style=none] (18) at (2.25, 1) {$\cdots$};
		\node [style=none] (19) at (1.75, 4) {$\cdots$};
		\node [style=none] (20) at (0.25, -0.5) {$s$};
		\node [style=none] (21) at (4.5, -0.5) {$t_k$};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (3.75, -0.25) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (2.5, -0.75) {$\un{z}_{k - 1}$};
		\node [style=none] (26) at (0.25, 5.25) {};
		\node [style=none] (27) at (3, 5.25) {};
		\node [style=none] (28) at (1.5, 5.75) {$\un{z}_{k - 1}$};
		\node [style=none] (29) at (5.5, 3) {=};
		\node [style=none] (30) at (7.25, 3) {};
		\node [style=none] (31) at (11.25, 3) {};
		\node [style=none] (32) at (11.25, 2) {};
		\node [style=none] (33) at (7.25, 2) {};
		\node [style=none] (35) at (7.5, 2) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (6.75, 0) {};
		\node [style=none] (38) at (10.25, 0) {};
		\node [style=none] (39) at (10.25, 2) {};
		\node [style=none] (40) at (11, 0) {};
		\node [style=none] (43) at (8.25, 3) {};
		\node [style=none] (44) at (10.75, 3) {};
		\node [style=none] (45) at (10.75, 5) {};
		\node [style=none] (46) at (8.25, 5) {};
		\node [style=none] (47) at (9, 2.5) {$\tilde{\delta}$};
		\node [style=none] (48) at (8.75, 1) {$\cdots$};
		\node [style=none] (49) at (9.5, 4) {$\cdots$};
		\node [style=none] (50) at (6.75, -0.5) {$s$};
		\node [style=none] (51) at (11, -0.5) {$t_k$};
		\node [style=none] (52) at (7.5, -0.25) {};
		\node [style=none] (53) at (10.25, -0.25) {};
		\node [style=none] (54) at (10.25, -0.25) {};
		\node [style=none] (55) at (9, -0.75) {$\un{z}_{k - 1}$};
		\node [style=none] (56) at (8.25, 5.25) {};
		\node [style=none] (57) at (10.75, 5.25) {};
		\node [style=none] (58) at (9.25, 5.75) {$\un{z}_{k - 1}$};
		\node [style=none] (59) at (11, 2) {};
		\node [style=none] (60) at (6.75, 3) {};
		\node [style=none] (61) at (7.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [bend left=270, looseness=2.00] (11.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw [style=Up Brace] (22.center) to (24.center);
		\draw [style=Down Brace] (26.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [style=Up Brace] (52.center) to (54.center);
		\draw [style=Down Brace] (56.center) to (57.center);
		\draw (40.center) to (59.center);
		\draw (37.center) to (60.center);
		\draw [bend left=90, looseness=2.00] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig148.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=red dot] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.75, 0.5) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (1.center);
		\draw [style=Red] (5.center) to (4.center);
		\draw [style=Red] (4.center) to (6.center);
		\draw [style=Red] (4.center) to (3.center);
		\draw [style=Red] (13.center) to (9.center);
		\draw [style=Red] (15.center) to (11.center);
		\draw [style=Blue] (10.center) to (14.center);
		\draw [style=Blue] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig149.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {$JW_2$};
		\node [style=none] (13) at (2.5, 1) {=};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (5.5, 1) {-};
		\node [style=none] (19) at (6.5, 1) {$\frac{1}{\delta}$};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=none] (22) at (8, 0) {};
		\node [style=none] (23) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (0.center);
		\draw (10.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (21.center);
		\draw [bend left=270, looseness=1.75] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig15.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 13.5);
\shade[left color = white, right color = black] (9, 0) rectangle (10, 13.5);
\shade[left color = white, right color = black] (20, 0) rectangle (21, 13.5);
\shade[left color = white, right color = black] (0, -15) rectangle (1, -2);
\shade[left color = white, right color = black] (10, -15) rectangle (11, -2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (6, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (4, 3.5) {};
		\node [style=none] (5) at (4, 4.5) {};
		\node [style=none] (6) at (1, 4.5) {};
		\node [style=none] (7) at (1, 3.5) {};
		\node [style=none] (8) at (3, 5.5) {};
		\node [style=none] (9) at (6, 5.5) {};
		\node [style=none] (10) at (6, 6.5) {};
		\node [style=none] (11) at (3, 6.5) {};
		\node [style=none] (12) at (3.5, 5.5) {};
		\node [style=none] (13) at (3.5, 4.5) {};
		\node [style=none] (14) at (6.75, 0) {};
		\node [style=none] (15) at (6.75, 6.5) {};
		\node [style=none] (16) at (5.5, 6.5) {};
		\node [style=none] (17) at (6.125, 7) {};
		\node [style=none] (18) at (6.5, 7.25) {};
		\node [style=none] (19) at (3, 7.25) {};
		\node [style=none] (20) at (3, 8.25) {};
		\node [style=none] (21) at (6.5, 8.25) {};
		\node [style=none] (23) at (3.5, 6.5) {};
		\node [style=none] (24) at (3.5, 7.25) {};
		\node [style=none] (25) at (5.5, 2.5) {};
		\node [style=none] (26) at (5.5, 5.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (3.5, 2.5) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (1.25, 2.5) {};
		\node [style=none] (35) at (1.25, 4.5) {};
		\node [style=none] (37) at (3.5, 8.25) {};
		\node [style=none] (40) at (1.25, 9) {};
		\node [style=none] (41) at (3.5, 9) {};
		\node [style=none] (43) at (6, 8.25) {};
		\node [style=none] (44) at (6, 9) {};
		\node [style=none] (45) at (2.5, 3) {$\cdots$};
		\node [style=none] (46) at (1.875, 7.25) {$\cdots$};
		\node [style=none] (47) at (4.75, 7) {$\cdots$};
		\node [style=none] (49) at (5.125, 8.75) {$\cdots$};
		\node [style=none] (51) at (3.5, 1) {$LL_{M -1}$};
		\node [style=none] (52) at (2.5, 4) {$\gamma$};
		\node [style=none] (53) at (4.5, 6) {$\delta$};
		\node [style=none] (54) at (4.75, 7.75) {$\delta'$};
		\node [style=none] (56) at (6.125, 7.25) {};
		\node [style=none] (126) at (4.25, 2.5) {};
		\node [style=none] (127) at (4.25, 5.5) {};
		\node [style=none] (128) at (4.25, 8.25) {};
		\node [style=none] (129) at (4.25, 9) {};
		\node [style=none] (130) at (4.875, 4) {$\cdots$};
		\node [style=none] (131) at (2.75, 4.5) {};
		\node [style=none] (160) at (7.5, 6.5) {=};
		\node [style=none] (161) at (11.5, 0) {};
		\node [style=none] (162) at (16.5, 0) {};
		\node [style=none] (163) at (16.5, 2.5) {};
		\node [style=none] (164) at (11.5, 2.5) {};
		\node [style=none] (165) at (14, 1) {$LL_{M - 1}$};
		\node [style=none] (166) at (11.5, 4.5) {};
		\node [style=none] (167) at (14.5, 4.5) {};
		\node [style=none] (168) at (14.5, 5.25) {};
		\node [style=none] (169) at (11.5, 5.25) {};
		\node [style=none] (170) at (14.5, 6) {};
		\node [style=none] (171) at (16.5, 6) {};
		\node [style=none] (172) at (16.5, 6.75) {};
		\node [style=none] (173) at (14.5, 6.75) {};
		\node [style=none] (174) at (14.5, 7.5) {};
		\node [style=none] (177) at (14.5, 8.25) {};
		\node [style=none] (178) at (17, 0) {};
		\node [style=none] (179) at (17, 7.5) {};
		\node [style=none] (180) at (11.75, 2.5) {};
		\node [style=none] (181) at (11.75, 4.5) {};
		\node [style=none] (182) at (14, 4.5) {};
		\node [style=none] (183) at (14, 2.5) {};
		\node [style=none] (184) at (14.75, 2.5) {};
		\node [style=none] (185) at (14.75, 6) {};
		\node [style=none] (186) at (16.25, 2.5) {};
		\node [style=none] (187) at (16.25, 6) {};
		\node [style=none] (192) at (17, 8.25) {};
		\node [style=none] (194) at (14.75, 8.25) {};
		\node [style=none] (195) at (14, 5.25) {};
		\node [style=none] (196) at (14.75, 8.25) {};
		\node [style=none] (197) at (14, 8.75) {};
		\node [style=none] (198) at (15.25, 8.25) {};
		\node [style=none] (200) at (14.75, 6.75) {};
		\node [style=none] (201) at (14.75, 7.5) {};
		\node [style=none] (202) at (16.25, 6.75) {};
		\node [style=none] (203) at (16.25, 7.5) {};
		\node [style=none] (204) at (17.25, 7.5) {};
		\node [style=none] (205) at (17.25, 8.25) {};
		\node [style=none] (212) at (11.75, 5.25) {};
		\node [style=none] (216) at (11.75, 9.25) {};
		\node [style=none] (217) at (14, 9.25) {};
		\node [style=none] (220) at (15.25, 9.25) {};
		\node [style=none] (221) at (17, 9.25) {};
		\node [style=none] (224) at (16.125, 8.75) {$\cdots$};
		\node [style=none] (225) at (13, 4.875) {$\gamma$};
		\node [style=none] (226) at (15.5, 6.375) {$\delta_1$};
		\node [style=none] (227) at (15.875, 7.875) {$\overline{\delta_2}$};
		\node [style=none] (230) at (12.625, 7.75) {$\cdots$};
		\node [style=none] (231) at (15.5, 5) {$\cdots$};
		\node [style=none] (233) at (15.5, 7.125) {$\cdots$};
		\node [style=none] (234) at (2.75, 9) {};
		\node [style=none] (236) at (1, 9) {};
		\node [style=none] (239) at (6.5, 9) {};
		\node [style=none] (240) at (6.5, 10) {};
		\node [style=none] (243) at (1, 10) {};
		\node [style=none] (244) at (1.25, 10) {};
		\node [style=none] (245) at (2.75, 10) {};
		\node [style=none] (246) at (3.5, 10) {};
		\node [style=none] (247) at (6, 10) {};
		\node [style=none] (253) at (5.25, 10.375) {$\cdots$};
		\node [style=none] (254) at (2.5, 10.375) {$\cdots$};
		\node [style=none] (262) at (2.5, 9.5) {$\gamma'$};
		\node [style=none] (263) at (5.25, 9.5) {$\alpha$};
		\node [style=none] (266) at (4, 9) {};
		\node [style=none] (267) at (4, 10) {};
		\node [style=none] (268) at (3.75, 9) {};
		\node [style=none] (269) at (3.75, 10) {};
		\node [style=none] (270) at (4.25, 10) {};
		\node [style=none] (301) at (11.5, 9.25) {};
		\node [style=none] (302) at (14.25, 9.25) {};
		\node [style=none] (303) at (15, 9.25) {};
		\node [style=none] (304) at (17.25, 9.25) {};
		\node [style=none] (305) at (17.25, 10.25) {};
		\node [style=none] (306) at (15, 10.25) {};
		\node [style=none] (307) at (14.25, 10.25) {};
		\node [style=none] (308) at (11.5, 10.25) {};
		\node [style=none] (309) at (13.5, 9.25) {};
		\node [style=none] (310) at (13.5, 5.25) {};
		\node [style=none] (311) at (12.75, 9.75) {$\gamma'$};
		\node [style=none] (312) at (16.25, 9.75) {$\alpha$};
		\node [style=none] (313) at (11.75, 10.25) {};
		\node [style=none] (314) at (14, 10.25) {};
		\node [style=none] (318) at (15.25, 10.25) {};
		\node [style=none] (319) at (17, 10.25) {};
		\node [style=none] (321) at (16.25, 10.5) {$\cdots$};
		\node [style=none] (322) at (12.75, 10.5) {$\cdots$};
		\node [style=none] (329) at (13, 3.25) {$\cdots$};
		\node [style=none] (330) at (0, 0) {};
		\node [style=none] (331) at (0, 13.5) {};
		\node [style=none] (332) at (10, 0) {};
		\node [style=none] (333) at (10, 13.5) {};
		\node [style=none] (334) at (0, 10.75) {};
		\node [style=none] (335) at (0, 12.25) {};
		\node [style=none] (336) at (4.25, 13.5) {};
		\node [style=none] (337) at (6, 13.5) {};
		\node [style=none] (341) at (10, 11.25) {};
		\node [style=none] (342) at (10, 13) {};
		\node [style=none] (343) at (15.25, 13.5) {};
		\node [style=none] (344) at (17, 13.5) {};
		\node [style=none] (348) at (18.25, 7.5) {};
		\node [style=none] (349) at (18.25, 7.5) {=};
		\node [style=none] (350) at (22.5, 0) {};
		\node [style=none] (351) at (27.5, 0) {};
		\node [style=none] (352) at (27.5, 2.5) {};
		\node [style=none] (353) at (22.5, 2.5) {};
		\node [style=none] (354) at (25, 1) {$LL_{M- 1}$};
		\node [style=none] (355) at (22.5, 5.5) {};
		\node [style=none] (356) at (25.5, 5.5) {};
		\node [style=none] (357) at (25.5, 6.25) {};
		\node [style=none] (358) at (22.5, 6.25) {};
		\node [style=none] (359) at (25.5, 6.75) {};
		\node [style=none] (360) at (27.5, 6.75) {};
		\node [style=none] (361) at (27.5, 7.5) {};
		\node [style=none] (362) at (25.5, 7.5) {};
		\node [style=none] (363) at (25.5, 8) {};
		\node [style=none] (364) at (25.5, 8.75) {};
		\node [style=none] (365) at (28, 0) {};
		\node [style=none] (366) at (28, 8) {};
		\node [style=none] (367) at (22.75, 2.5) {};
		\node [style=none] (368) at (22.75, 5.5) {};
		\node [style=none] (369) at (25, 5.5) {};
		\node [style=none] (370) at (25, 2.5) {};
		\node [style=none] (371) at (25.75, 2.5) {};
		\node [style=none] (372) at (25.75, 6.75) {};
		\node [style=none] (373) at (27.25, 2.5) {};
		\node [style=none] (374) at (27.25, 6.75) {};
		\node [style=none] (375) at (28, 8.75) {};
		\node [style=none] (376) at (25.75, 8.75) {};
		\node [style=none] (377) at (25, 6.25) {};
		\node [style=none] (378) at (25.75, 8.75) {};
		\node [style=none] (379) at (25, 9.25) {};
		\node [style=none] (380) at (26.25, 8.75) {};
		\node [style=none] (381) at (25.75, 7.5) {};
		\node [style=none] (382) at (25.75, 8) {};
		\node [style=none] (383) at (27.25, 7.5) {};
		\node [style=none] (384) at (27.25, 8) {};
		\node [style=none] (385) at (28.25, 8) {};
		\node [style=none] (386) at (28.25, 8.75) {};
		\node [style=none] (387) at (22.75, 6.25) {};
		\node [style=none] (388) at (22.75, 9.75) {};
		\node [style=none] (389) at (25, 9.75) {};
		\node [style=none] (390) at (26.25, 9.75) {};
		\node [style=none] (391) at (28, 9.75) {};
		\node [style=none] (392) at (27.125, 9.25) {$\cdots$};
		\node [style=none] (393) at (24, 5.875) {$\gamma$};
		\node [style=none] (394) at (26.5, 7.125) {$\delta_1$};
		\node [style=none] (395) at (26.875, 8.375) {$\overline{\delta_2}$};
		\node [style=none] (396) at (23.625, 8.25) {$\cdots$};
		\node [style=none] (397) at (26.5, 5.5) {$\cdots$};
		\node [style=none] (398) at (26.5, 7.625) {$\cdots$};
		\node [style=none] (399) at (22.5, 9.75) {};
		\node [style=none] (400) at (25.25, 9.75) {};
		\node [style=none] (401) at (26, 9.75) {};
		\node [style=none] (402) at (28.25, 9.75) {};
		\node [style=none] (403) at (28.25, 10.75) {};
		\node [style=none] (404) at (26, 10.75) {};
		\node [style=none] (405) at (25.25, 10.75) {};
		\node [style=none] (406) at (22.5, 10.75) {};
		\node [style=none] (407) at (24.5, 9.75) {};
		\node [style=none] (408) at (24.5, 6.25) {};
		\node [style=none] (409) at (23.75, 10.25) {$\gamma'$};
		\node [style=none] (410) at (27.25, 10.25) {$\alpha$};
		\node [style=none] (411) at (22.75, 10.75) {};
		\node [style=none] (412) at (25, 10.75) {};
		\node [style=none] (413) at (26.25, 10.75) {};
		\node [style=none] (414) at (28, 10.75) {};
		\node [style=none] (415) at (27.25, 11) {$\cdots$};
		\node [style=none] (416) at (23.75, 11) {$\cdots$};
		\node [style=none] (418) at (21, 0) {};
		\node [style=none] (419) at (21, 13.5) {};
		\node [style=none] (420) at (21, 11.75) {};
		\node [style=none] (421) at (21, 13) {};
		\node [style=none] (422) at (26.25, 13.5) {};
		\node [style=none] (423) at (28, 13.5) {};
		\node [style=none] (427) at (21, 5) {};
		\node [style=none] (428) at (21, 3) {};
		\node [style=none] (429) at (21, 3.75) {};
		\node [style=none] (430) at (21, 4.25) {};
		\node [style=none] (436) at (23.5, 3) {$\cdots$};
		\node [style=none] (437) at (23.25, 5) {$\cdots$};
		\node [style=none] (438) at (2.5, -15) {};
		\node [style=none] (439) at (7.5, -15) {};
		\node [style=none] (440) at (7.5, -13.5) {};
		\node [style=none] (441) at (2.5, -13.5) {};
		\node [style=none] (442) at (5, -14) {$LL_{M- 1}$};
		\node [style=none] (447) at (5.5, -9.25) {};
		\node [style=none] (448) at (7.5, -9.25) {};
		\node [style=none] (449) at (7.5, -8.5) {};
		\node [style=none] (450) at (5.5, -8.5) {};
		\node [style=none] (451) at (5.5, -8) {};
		\node [style=none] (452) at (5.5, -7.25) {};
		\node [style=none] (453) at (8, -15) {};
		\node [style=none] (454) at (8, -8) {};
		\node [style=none] (455) at (2.75, -13.5) {};
		\node [style=none] (458) at (5, -13.5) {};
		\node [style=none] (459) at (5.75, -13.5) {};
		\node [style=none] (460) at (5.75, -9.25) {};
		\node [style=none] (461) at (7.25, -13.5) {};
		\node [style=none] (462) at (7.25, -9.25) {};
		\node [style=none] (463) at (8, -7.25) {};
		\node [style=none] (464) at (5.75, -7.25) {};
		\node [style=none] (466) at (5.75, -7.25) {};
		\node [style=none] (467) at (5, -6.75) {};
		\node [style=none] (468) at (6.25, -7.25) {};
		\node [style=none] (469) at (5.75, -8.5) {};
		\node [style=none] (470) at (5.75, -8) {};
		\node [style=none] (471) at (7.25, -8.5) {};
		\node [style=none] (472) at (7.25, -8) {};
		\node [style=none] (473) at (8.25, -8) {};
		\node [style=none] (474) at (8.25, -7.25) {};
		\node [style=none] (478) at (6.25, -6.25) {};
		\node [style=none] (479) at (8, -6.25) {};
		\node [style=none] (480) at (7.125, -6.75) {$\cdots$};
		\node [style=none] (482) at (6.5, -8.875) {$\delta_1$};
		\node [style=none] (483) at (6.875, -7.625) {$\overline{\delta_2}$};
		\node [style=none] (484) at (3.625, -7.75) {$\cdots$};
		\node [style=none] (485) at (6.5, -10.5) {$\cdots$};
		\node [style=none] (486) at (6.5, -8.375) {$\cdots$};
		\node [style=none] (489) at (6, -6.25) {};
		\node [style=none] (490) at (8.25, -6.25) {};
		\node [style=none] (491) at (8.25, -5.25) {};
		\node [style=none] (492) at (6, -5.25) {};
		\node [style=none] (498) at (7.25, -5.75) {$\alpha$};
		\node [style=none] (501) at (6.25, -5.25) {};
		\node [style=none] (502) at (8, -5.25) {};
		\node [style=none] (503) at (7.25, -5) {$\cdots$};
		\node [style=none] (505) at (1, -15) {};
		\node [style=none] (506) at (1, -2) {};
		\node [style=none] (507) at (1, -4.25) {};
		\node [style=none] (508) at (1, -2.5) {};
		\node [style=none] (509) at (6.25, -2) {};
		\node [style=none] (510) at (8, -2) {};
		\node [style=none] (514) at (1, -10) {};
		\node [style=none] (515) at (1, -13) {};
		\node [style=none] (516) at (1, -12.25) {};
		\node [style=none] (517) at (1, -11.75) {};
		\node [style=none] (523) at (3.5, -13) {$\cdots$};
		\node [style=none] (525) at (-1, -8) {=};
		\node [style=none] (526) at (2.5, -6.75) {};
		\node [style=none] (527) at (9.5, -8) {=};
		\node [style=none] (528) at (12.5, -15) {};
		\node [style=none] (529) at (17.5, -15) {};
		\node [style=none] (530) at (17.5, -13.5) {};
		\node [style=none] (531) at (12.5, -13.5) {};
		\node [style=none] (532) at (15, -14) {$LL_{M- 1}$};
		\node [style=none] (533) at (15.5, -9.25) {};
		\node [style=none] (534) at (17.5, -9.25) {};
		\node [style=none] (535) at (17.5, -8.5) {};
		\node [style=none] (536) at (15.5, -8.5) {};
		\node [style=none] (537) at (15.5, -8) {};
		\node [style=none] (538) at (15.5, -7.25) {};
		\node [style=none] (539) at (18.25, -15) {};
		\node [style=none] (540) at (18.25, -8) {};
		\node [style=none] (541) at (12.75, -13.5) {};
		\node [style=none] (542) at (15, -13.5) {};
		\node [style=none] (543) at (15.75, -13.5) {};
		\node [style=none] (544) at (15.75, -9.25) {};
		\node [style=none] (545) at (17.25, -13.5) {};
		\node [style=none] (546) at (17.25, -9.25) {};
		\node [style=none] (547) at (18, -7.25) {};
		\node [style=none] (548) at (15.75, -7.25) {};
		\node [style=none] (549) at (15.75, -7.25) {};
		\node [style=none] (551) at (16.25, -7.25) {};
		\node [style=none] (552) at (15.75, -8.5) {};
		\node [style=none] (553) at (15.75, -8) {};
		\node [style=none] (554) at (17.25, -8.5) {};
		\node [style=none] (555) at (17.25, -8) {};
		\node [style=none] (556) at (18.5, -8) {};
		\node [style=none] (557) at (18.5, -7.25) {};
		\node [style=none] (558) at (16.25, -6.25) {};
		\node [style=none] (559) at (18, -6.25) {};
		\node [style=none] (560) at (17.125, -6.75) {$\cdots$};
		\node [style=none] (561) at (16.5, -8.875) {$\delta_1$};
		\node [style=none] (562) at (16.875, -7.625) {$\overline{\delta_2}$};
		\node [style=none] (563) at (13.625, -7.75) {$\cdots$};
		\node [style=none] (564) at (16.5, -10.5) {$\cdots$};
		\node [style=none] (565) at (16.5, -8.375) {$\cdots$};
		\node [style=none] (566) at (16, -6.25) {};
		\node [style=none] (567) at (18.25, -6.25) {};
		\node [style=none] (568) at (18.25, -5.25) {};
		\node [style=none] (569) at (16, -5.25) {};
		\node [style=none] (570) at (17.25, -5.75) {$\alpha$};
		\node [style=none] (571) at (16.25, -5.25) {};
		\node [style=none] (572) at (18, -5.25) {};
		\node [style=none] (573) at (17.25, -5) {$\cdots$};
		\node [style=none] (574) at (11, -15) {};
		\node [style=none] (575) at (11, -2) {};
		\node [style=none] (576) at (11, -4.25) {};
		\node [style=none] (577) at (11, -2.5) {};
		\node [style=none] (578) at (16.25, -2) {};
		\node [style=none] (579) at (18, -2) {};
		\node [style=none] (582) at (11, -10) {};
		\node [style=none] (583) at (11, -13) {};
		\node [style=none] (584) at (11, -12.25) {};
		\node [style=none] (585) at (11, -11.75) {};
		\node [style=none] (591) at (13.5, -13) {$\cdots$};
		\node [style=none] (592) at (10.5, -11) {};
		\node [style=none] (593) at (17.75, -15.5) {};
		\node [style=none] (594) at (17.75, -11) {};
		\node [style=none] (595) at (10.5, -15.5) {};
		\node [style=small dot] (596) at (22.5, 13.25) {};
		\node [style=small dot] (597) at (21.75, 12) {};
		\node [style=small dot] (598) at (21.75, 10.75) {};
		\node [style=small dot] (599) at (21.5, 5.75) {};
		\node [style=small dot] (600) at (21.5, 4.675) {};
		\node [style=small dot] (601) at (22.25, 4) {};
		\node [style=small dot] (602) at (21.75, 3.35) {};
		\node [style=small dot] (603) at (21.75, 2.5) {};
		\node [style=small dot] (604) at (12, 13.25) {};
		\node [style=small dot] (605) at (10.75, 12) {};
		\node [style=small dot] (606) at (10.5, 10) {};
		\node [style=small dot] (607) at (1.25, 13) {};
		\node [style=small dot] (608) at (0.75, 11.25) {};
		\node [style=small dot] (609) at (0.5, 9.75) {};
		\node [style=small dot] (610) at (2.75, -2.25) {};
		\node [style=small dot] (611) at (2, -3.75) {};
		\node [style=small dot] (612) at (1.5, -6.25) {};
		\node [style=small dot] (613) at (1.75, -10.75) {};
		\node [style=small dot] (614) at (2.75, -11.9) {};
		\node [style=small dot] (615) at (1.75, -12.65) {};
		\node [style=small dot] (616) at (1.75, -13.75) {};
		\node [style=small dot] (617) at (12.25, -3.25) {};
		\node [style=small dot] (618) at (11.75, -11.75) {};
		\node [style=small dot] (619) at (11.75, -12.625) {};
		\node [style=small dot] (620) at (11.5, -13.75) {};
		\node [style=none] (621) at (1.25, 2.25) {};
		\node [style=none] (622) at (3.5, 2.25) {};
		\node [style=none] (623) at (4.25, 2.25) {};
		\node [style=none] (624) at (5.5, 2.25) {};
		\node [style=none] (625) at (11.75, 2.25) {};
		\node [style=none] (626) at (14, 2.25) {};
		\node [style=none] (627) at (14.75, 2.25) {};
		\node [style=none] (628) at (16.25, 2.25) {};
		\node [style=none] (629) at (22.75, 2.25) {};
		\node [style=none] (630) at (25, 2.25) {};
		\node [style=none] (631) at (25.75, 2.25) {};
		\node [style=none] (632) at (27.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (44.center) to (43.center);
		\draw (56.center) to (17.center);
		\draw (129.center) to (128.center);
		\draw (127.center) to (126.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (169.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (173.center);
		\draw (174.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw [bend left=45] (197.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (195.center) to (197.center);
		\draw (201.center) to (200.center);
		\draw (203.center) to (202.center);
		\draw (205.center) to (177.center);
		\draw (174.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (37.center) to (41.center);
		\draw (40.center) to (35.center);
		\draw (234.center) to (131.center);
		\draw (198.center) to (220.center);
		\draw (221.center) to (192.center);
		\draw (197.center) to (217.center);
		\draw (216.center) to (212.center);
		\draw (243.center) to (236.center);
		\draw (239.center) to (240.center);
		\draw (269.center) to (243.center);
		\draw (236.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (239.center);
		\draw (240.center) to (267.center);
		\draw (308.center) to (301.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (310.center) to (309.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (303.center);
		\draw (331.center) to (330.center);
		\draw (333.center) to (332.center);
		\draw [in=0, out=90] (244.center) to (334.center);
		\draw [in=90, out=0] (335.center) to (246.center);
		\draw (337.center) to (247.center);
		\draw (336.center) to (270.center);
		\draw [in=0, out=90, looseness=0.75] (313.center) to (341.center);
		\draw [in=0, out=90] (314.center) to (342.center);
		\draw (344.center) to (319.center);
		\draw (318.center) to (343.center);
		\draw (353.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (353.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (358.center);
		\draw (362.center) to (361.center);
		\draw (361.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (362.center);
		\draw (363.center) to (364.center);
		\draw (366.center) to (365.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw [bend left=45] (379.center) to (378.center);
		\draw (378.center) to (376.center);
		\draw (377.center) to (379.center);
		\draw (382.center) to (381.center);
		\draw (384.center) to (383.center);
		\draw (386.center) to (364.center);
		\draw (363.center) to (385.center);
		\draw (385.center) to (386.center);
		\draw (380.center) to (390.center);
		\draw (391.center) to (375.center);
		\draw (379.center) to (389.center);
		\draw (388.center) to (387.center);
		\draw (406.center) to (399.center);
		\draw (399.center) to (400.center);
		\draw (400.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (408.center) to (407.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (404.center);
		\draw (404.center) to (401.center);
		\draw (419.center) to (418.center);
		\draw [in=0, out=90, looseness=0.75] (411.center) to (420.center);
		\draw [in=0, out=90] (412.center) to (421.center);
		\draw (423.center) to (414.center);
		\draw (413.center) to (422.center);
		\draw [in=0, out=90, looseness=0.75] (367.center) to (428.center);
		\draw [in=90, out=0, looseness=0.75] (429.center) to (370.center);
		\draw [in=-90, out=0, looseness=0.50] (427.center) to (368.center);
		\draw [in=-90, out=0, looseness=0.50] (430.center) to (369.center);
		\draw (441.center) to (440.center);
		\draw (440.center) to (439.center);
		\draw (439.center) to (438.center);
		\draw (438.center) to (441.center);
		\draw (450.center) to (449.center);
		\draw (449.center) to (448.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (450.center);
		\draw (451.center) to (452.center);
		\draw (454.center) to (453.center);
		\draw (460.center) to (459.center);
		\draw (462.center) to (461.center);
		\draw [bend left=45] (467.center) to (466.center);
		\draw (466.center) to (464.center);
		\draw (470.center) to (469.center);
		\draw (472.center) to (471.center);
		\draw (474.center) to (452.center);
		\draw (451.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (468.center) to (478.center);
		\draw (479.center) to (463.center);
		\draw (489.center) to (490.center);
		\draw (490.center) to (491.center);
		\draw (491.center) to (492.center);
		\draw (492.center) to (489.center);
		\draw (506.center) to (505.center);
		\draw (510.center) to (502.center);
		\draw (501.center) to (509.center);
		\draw [in=0, out=90, looseness=0.75] (455.center) to (515.center);
		\draw [in=90, out=0, looseness=0.75] (516.center) to (458.center);
		\draw [in=0, out=-90, looseness=1.25] (467.center) to (517.center);
		\draw [in=0, out=90] (467.center) to (508.center);
		\draw [in=90, out=0] (507.center) to (526.center);
		\draw [in=0, out=-90] (526.center) to (514.center);
		\draw (531.center) to (530.center);
		\draw (530.center) to (529.center);
		\draw (529.center) to (528.center);
		\draw (528.center) to (531.center);
		\draw (536.center) to (535.center);
		\draw (535.center) to (534.center);
		\draw (534.center) to (533.center);
		\draw (533.center) to (536.center);
		\draw (537.center) to (538.center);
		\draw (540.center) to (539.center);
		\draw (544.center) to (543.center);
		\draw (546.center) to (545.center);
		\draw (549.center) to (548.center);
		\draw (553.center) to (552.center);
		\draw (555.center) to (554.center);
		\draw (557.center) to (538.center);
		\draw (537.center) to (556.center);
		\draw (556.center) to (557.center);
		\draw (551.center) to (558.center);
		\draw (559.center) to (547.center);
		\draw (566.center) to (567.center);
		\draw (567.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (569.center) to (566.center);
		\draw (575.center) to (574.center);
		\draw (579.center) to (572.center);
		\draw (571.center) to (578.center);
		\draw [in=0, out=90, looseness=0.75] (541.center) to (583.center);
		\draw [in=90, out=0, looseness=0.75] (584.center) to (542.center);
		\draw [in=0, out=90] (549.center) to (576.center);
		\draw [style=Dashed Green] (593.center) to (594.center);
		\draw [style=Dashed Green] (594.center) to (592.center);
		\draw [style=Dashed Green] (595.center) to (592.center);
		\draw [style=Dashed Green] (595.center) to (593.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig150.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-1.25, 2) {$\pi := $};
		\node [style=none] (8) at (9.75, 4) {};
		\node [style=none] (9) at (13.75, 4) {};
		\node [style=none] (10) at (13.75, 0) {};
		\node [style=none] (11) at (9.75, 0) {};
		\node [style=none] (12) at (11.75, 4) {};
		\node [style=none] (13) at (11.75, 2) {};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (8.5, 2) {$\iota := $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red] (6.center) to (4.center);
		\draw [style=Red Dashed] (4.center) to (5.center);
		\draw [style=Grey] (11.center) to (10.center);
		\draw [style=Grey] (8.center) to (9.center);
		\draw [style=Red] (13.center) to (12.center);
		\draw [style=Red Dashed] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig16.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 5) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, 4) {};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (2, 3.5) {$\cdots$};
		\node [style=none] (16) at (2, 1) {$\widetilde{SLL}_{M - 1}$};
		\node [style=none] (17) at (0.75, 3) {};
		\node [style=none] (18) at (0.75, 4) {};
		\node [style=none] (20) at (4, 5) {};
		\node [style=none] (21) at (1, 5) {};
		\node [style=none] (22) at (1, 6) {};
		\node [style=none] (23) at (4, 6) {};
		\node [style=none] (24) at (2.5, 5.5) {$\cdots$};
		\node [style=none] (25) at (2.25, 4.5) {$\phi_M$};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (3.5, 2.75) {};
		\node [style=none] (28) at (2, 2.25) {$\un{z}_{M - 1}$};
		\node [style=small dot] (29) at (0.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [style=Up Brace] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=none] (7) at (5, 4) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, 3) {};
		\node [style=none] (16) at (2, 1) {$\mathbb{SLL}_{M - 1}$};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (18) at (0.75, 3) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (1, 4) {};
		\node [style=none] (22) at (1, 5) {};
		\node [style=none] (23) at (4, 5) {};
		\node [style=none] (25) at (2.25, 3.5) {$\phi_M$};
		\node [style=none] (27) at (6.25, 2.5) {+};
		\node [style=none] (28) at (8, 0) {};
		\node [style=none] (29) at (8, 5) {};
		\node [style=none] (30) at (12, 0) {};
		\node [style=none] (31) at (12, 2) {};
		\node [style=none] (32) at (8, 2) {};
		\node [style=none] (33) at (12.5, 0) {};
		\node [style=none] (34) at (8, 3) {};
		\node [style=none] (35) at (13, 3) {};
		\node [style=none] (36) at (13, 4) {};
		\node [style=none] (37) at (8, 4) {};
		\node [style=none] (38) at (12.5, 3) {};
		\node [style=none] (39) at (8.75, 2) {};
		\node [style=none] (40) at (8.75, 3) {};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none] (42) at (1.5, 2) {};
		\node [style=none] (43) at (2.25, 3) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=none] (45) at (3, 3) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (3.75, 2) {};
		\node [style=none] (48) at (3.75, 3) {};
		\node [style=none] (49) at (2, 4) {};
		\node [style=none] (50) at (3, 4) {};
		\node [style=none] (51) at (3, 5) {};
		\node [style=none] (52) at (2, 5) {};
		\node [style=none] (53) at (9.5, 3) {};
		\node [style=none] (54) at (9.5, 2) {};
		\node [style=none] (55) at (10.25, 3) {};
		\node [style=none] (56) at (10.25, 2.5) {};
		\node [style=none] (57) at (11, 3) {};
		\node [style=none] (58) at (11, 2) {};
		\node [style=none] (59) at (11.75, 3) {};
		\node [style=none] (60) at (11.75, 2) {};
		\node [style=none] (62) at (10, 1) {??};
		\node [style=none] (63) at (10.25, 3.5) {$\phi_M$};
		\node [style=none] (65) at (9, 4) {};
		\node [style=none] (66) at (10, 4) {};
		\node [style=none] (67) at (11, 4) {};
		\node [style=none] (68) at (12, 4) {};
		\node [style=none] (69) at (12, 5) {};
		\node [style=none] (70) at (11, 5) {};
		\node [style=none] (71) at (10, 5) {};
		\node [style=none] (72) at (9, 5) {};
		\node [style=small dot] (73) at (10.25, 2.5) {};
		\node [style=small dot] (74) at (8.375, 2.5) {};
		\node [style=small dot] (75) at (8.5, 4.5) {};
		\node [style=small dot] (76) at (0.375, 2.5) {};
		\node [style=small dot] (77) at (0.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw (72.center) to (65.center);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig18.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (13.25, 0) rectangle (14.25, 6);
\shade[left color = white, right color = black] (22.25, 0) rectangle (23.25, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (4.25, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (5.25, 4) {};
		\node [style=none] (7) at (5.25, 5) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.75, 4) {};
		\node [style=none] (16) at (2.25, 1) {$\widetilde{SLL}_{M - 1}$};
		\node [style=none] (17) at (0.75, 3) {};
		\node [style=none] (18) at (0.75, 4) {};
		\node [style=none] (20) at (4.25, 5) {};
		\node [style=none] (21) at (1, 5) {};
		\node [style=none] (22) at (1, 6) {};
		\node [style=none] (23) at (4.25, 6) {};
		\node [style=none] (25) at (2.75, 4.5) {$\phi_M$};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (3.75, 2.75) {};
		\node [style=none] (28) at (2.25, 2.25) {$\un{z}_{M - 1}$};
		\node [style=none] (29) at (6.5, 3) {=};
		\node [style=none] (30) at (10, 3) {$\sum\limits_{\substack{\un{e}' \subset \un{x}_{\leq M - 1}\\ W_I \un{x}_{\leq M - 1}^{\un{e}'} = W_I z_{M - 1}}}$};
		\node [style=none] (86) at (1.5, 4) {};
		\node [style=none] (87) at (1.5, 3) {};
		\node [style=none] (88) at (2.25, 4) {};
		\node [style=none] (89) at (2.25, 3) {};
		\node [style=none] (90) at (3, 4) {};
		\node [style=none] (91) at (3, 3) {};
		\node [style=none] (92) at (3.75, 4) {};
		\node [style=none] (93) at (3.75, 3) {};
		\node [style=none] (94) at (2, 5) {};
		\node [style=none] (95) at (3, 5) {};
		\node [style=none] (96) at (3, 6) {};
		\node [style=none] (97) at (2, 6) {};
		\node [style=none] (98) at (14.25, 0) {};
		\node [style=none] (99) at (14.25, 6) {};
		\node [style=none] (100) at (18.5, 0) {};
		\node [style=none] (101) at (18.5, 3) {};
		\node [style=none] (102) at (14.25, 3) {};
		\node [style=none] (103) at (14.25, 4) {};
		\node [style=none] (104) at (19.5, 4) {};
		\node [style=none] (105) at (19.5, 5) {};
		\node [style=none] (106) at (14.25, 5) {};
		\node [style=none] (107) at (19, 0) {};
		\node [style=none] (108) at (19, 4) {};
		\node [style=none] (109) at (16.5, 1) {$SLL_{\un{x}_{\leq M - 1}, \un{e}'}$};
		\node [style=none] (110) at (15, 3) {};
		\node [style=none] (111) at (15, 4) {};
		\node [style=none] (113) at (18.5, 5) {};
		\node [style=none] (114) at (15.25, 5) {};
		\node [style=none] (115) at (15.25, 6) {};
		\node [style=none] (116) at (18.5, 6) {};
		\node [style=none] (117) at (17, 4.5) {$\phi_M$};
		\node [style=none] (118) at (15, 2.75) {};
		\node [style=none] (119) at (18, 2.75) {};
		\node [style=none] (120) at (16.5, 2.25) {$\un{z}_{M - 1}$};
		\node [style=none] (121) at (15.75, 4) {};
		\node [style=none] (122) at (15.75, 3) {};
		\node [style=none] (123) at (16.5, 4) {};
		\node [style=none] (124) at (16.5, 3) {};
		\node [style=none] (125) at (17.25, 4) {};
		\node [style=none] (126) at (17.25, 3) {};
		\node [style=none] (127) at (18, 4) {};
		\node [style=none] (128) at (18, 3) {};
		\node [style=none] (129) at (16.25, 5) {};
		\node [style=none] (130) at (17.25, 5) {};
		\node [style=none] (131) at (17.25, 6) {};
		\node [style=none] (132) at (16.25, 6) {};
		\node [style=none] (133) at (23.25, 0) {};
		\node [style=none] (134) at (23.25, 6) {};
		\node [style=none] (135) at (27.5, 0) {};
		\node [style=none] (136) at (27.5, 3) {};
		\node [style=none] (137) at (23.25, 3) {};
		\node [style=none] (138) at (23.25, 4) {};
		\node [style=none] (139) at (28.5, 4) {};
		\node [style=none] (140) at (28.5, 5) {};
		\node [style=none] (141) at (23.25, 5) {};
		\node [style=none] (142) at (28, 0) {};
		\node [style=none] (143) at (28, 4) {};
		\node [style=none] (144) at (25.25, 1.5) {??};
		\node [style=none] (145) at (24, 3) {};
		\node [style=none] (146) at (24, 4) {};
		\node [style=none] (148) at (27.5, 5) {};
		\node [style=none] (149) at (24.25, 5) {};
		\node [style=none] (150) at (24.25, 6) {};
		\node [style=none] (151) at (27.5, 6) {};
		\node [style=none] (152) at (26, 4.5) {$\phi_M$};
		\node [style=none] (156) at (24.75, 4) {};
		\node [style=none] (157) at (24.75, 3) {};
		\node [style=none] (158) at (25.5, 4) {};
		\node [style=none] (159) at (25.5, 3.5) {};
		\node [style=none] (160) at (26.25, 4) {};
		\node [style=none] (161) at (26.25, 3) {};
		\node [style=none] (162) at (27, 4) {};
		\node [style=none] (163) at (27, 3) {};
		\node [style=none] (164) at (25.25, 5) {};
		\node [style=none] (165) at (26.25, 5) {};
		\node [style=none] (166) at (26.25, 6) {};
		\node [style=none] (167) at (25.25, 6) {};
		\node [style=none] (168) at (20.5, 3) {+};
		\node [style=none] (175) at (21.5, 3) {$\sum$};
		\node [style=small dot] (176) at (0.5, 5.5) {};
		\node [style=small dot] (177) at (14.75, 5.5) {};
		\node [style=small dot] (178) at (14.625, 3.5) {};
		\node [style=small dot] (179) at (23.75, 5.5) {};
		\node [style=small dot] (180) at (25.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [style=Up Brace] (26.center) to (27.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (97.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (116.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw [style=Up Brace] (118.center) to (119.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (132.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (151.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (167.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig19.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (7, 0) rectangle (8, 6);
\shade[left color = white, right color = black] (17, 0) rectangle (18, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (4.25, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 5) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.75, 4) {};
		\node [style=none] (11) at (2.25, 1) {$SLL_{\un{x}_{\leq M - 1}, \un{e}'}$};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (0.75, 4) {};
		\node [style=none] (14) at (0.5, 5.5) {};
		\node [style=none] (15) at (4, 5) {};
		\node [style=none] (16) at (1, 5) {};
		\node [style=none] (17) at (1, 6) {};
		\node [style=none] (18) at (4, 6) {};
		\node [style=none] (19) at (2.75, 4.5) {$\phi_M$};
		\node [style=none] (20) at (0.75, 2.75) {};
		\node [style=none] (21) at (3.75, 2.75) {};
		\node [style=none] (22) at (2.25, 2.25) {$\un{z}_{M - 1}$};
		\node [style=none] (23) at (1.5, 4) {};
		\node [style=none] (24) at (1.5, 3) {};
		\node [style=none] (25) at (2.25, 4) {};
		\node [style=none] (26) at (2.25, 3) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (3, 3) {};
		\node [style=none] (29) at (3.75, 4) {};
		\node [style=none] (30) at (3.75, 3) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (3, 5) {};
		\node [style=none] (33) at (3, 6) {};
		\node [style=none] (34) at (2, 6) {};
		\node [style=none] (35) at (0.375, 3.5) {};
		\node [style=none] (36) at (6, 3) {=};
		\node [style=none] (37) at (8, 6) {};
		\node [style=none] (38) at (8, 0) {};
		\node [style=none] (39) at (12.25, 0) {};
		\node [style=none] (40) at (12.25, 2.5) {};
		\node [style=none] (41) at (8, 2.5) {};
		\node [style=none] (42) at (8.75, 2.5) {};
		\node [style=none] (43) at (9.5, 2.5) {};
		\node [style=none] (44) at (10.25, 2.5) {};
		\node [style=none] (45) at (11, 2.5) {};
		\node [style=none] (46) at (11.75, 2.5) {};
		\node [style=none] (47) at (12, 3.25) {};
		\node [style=none] (48) at (12, 4) {};
		\node [style=none] (49) at (8.5, 4) {};
		\node [style=none] (50) at (8.5, 3.25) {};
		\node [style=none] (51) at (8.75, 3.25) {};
		\node [style=none] (52) at (9.5, 3.25) {};
		\node [style=none] (53) at (10.25, 3.25) {};
		\node [style=none] (54) at (11, 3.25) {};
		\node [style=none] (55) at (11.75, 3.25) {};
		\node [style=none] (56) at (8.75, 4) {};
		\node [style=none] (57) at (9.5, 4) {};
		\node [style=none] (58) at (10.25, 4) {};
		\node [style=none] (59) at (11, 4) {};
		\node [style=none] (60) at (11.75, 4) {};
		\node [style=none] (61) at (8.75, 4.75) {};
		\node [style=none] (62) at (9.5, 4.75) {};
		\node [style=none] (63) at (10.25, 4.75) {};
		\node [style=none] (64) at (11, 4.75) {};
		\node [style=none] (65) at (11.75, 4.75) {};
		\node [style=none] (66) at (12.75, 0) {};
		\node [style=none] (67) at (12.75, 4.75) {};
		\node [style=none] (68) at (13, 4.75) {};
		\node [style=none] (69) at (13, 5.5) {};
		\node [style=none] (70) at (8, 5.5) {};
		\node [style=none] (71) at (8, 4.75) {};
		\node [style=none] (72) at (10.25, 5.125) {$\phi_M$};
		\node [style=none] (73) at (10.25, 3.625) {$\beta$};
		\node [style=none] (74) at (9, 5.5) {};
		\node [style=none] (75) at (10, 5.5) {};
		\node [style=none] (76) at (11, 5.5) {};
		\node [style=none] (77) at (12, 5.5) {};
		\node [style=none] (78) at (12.75, 5.5) {};
		\node [style=none] (79) at (12.75, 6) {};
		\node [style=none] (80) at (12, 6) {};
		\node [style=none] (81) at (11, 6) {};
		\node [style=none] (82) at (10, 6) {};
		\node [style=none] (83) at (9, 6) {};
		\node [style=none] (84) at (8.5, 2.875) {};
		\node [style=none] (85) at (12.25, 2.875) {};
		\node [style=none] (86) at (12.25, 4.375) {};
		\node [style=none] (87) at (8.5, 4.375) {};
		\node [style=none] (88) at (14, 3.125) {$\un{z}'_{M - 1}$};
		\node [style=none] (89) at (14, 4.375) {$\un{z}_{M - 1}$};
		\node [style=none] (90) at (10, 1.25) {$SLL_{M - 1}$};
		\node [style=none] (91) at (8.5, 5.75) {};
		\node [style=none] (92) at (8.25, 3.5) {};
		\node [style=none] (93) at (15.5, 3.75) {=};
		\node [style=none] (94) at (18, 0) {};
		\node [style=none] (95) at (18, 6) {};
		\node [style=none] (96) at (18, 6) {};
		\node [style=none] (97) at (18, 0) {};
		\node [style=none] (98) at (22.25, 0) {};
		\node [style=none] (99) at (22.25, 3) {};
		\node [style=none] (100) at (18, 3) {};
		\node [style=none] (101) at (18.75, 3) {};
		\node [style=none] (102) at (19.5, 3) {};
		\node [style=none] (103) at (20.25, 3) {};
		\node [style=none] (104) at (21, 3) {};
		\node [style=none] (105) at (21.75, 3) {};
		\node [style=none] (120) at (18.75, 4) {};
		\node [style=none] (121) at (19.5, 4) {};
		\node [style=none] (122) at (20.25, 4) {};
		\node [style=none] (123) at (21, 4) {};
		\node [style=none] (124) at (21.75, 4) {};
		\node [style=none] (125) at (22.75, 0) {};
		\node [style=none] (126) at (22.75, 4) {};
		\node [style=none] (127) at (23, 4) {};
		\node [style=none] (128) at (23, 4.75) {};
		\node [style=none] (129) at (18, 4.75) {};
		\node [style=none] (130) at (18, 4) {};
		\node [style=none] (131) at (20.25, 4.375) {$\phi'_M$};
		\node [style=none] (133) at (19, 4.75) {};
		\node [style=none] (134) at (20, 4.75) {};
		\node [style=none] (135) at (21, 4.75) {};
		\node [style=none] (136) at (22, 4.75) {};
		\node [style=none] (137) at (22.75, 4.75) {};
		\node [style=none] (138) at (22.75, 6) {};
		\node [style=none] (139) at (22, 6) {};
		\node [style=none] (140) at (21, 6) {};
		\node [style=none] (141) at (20, 6) {};
		\node [style=none] (142) at (19, 6) {};
		\node [style=none] (148) at (20.25, 2.25) {$\un{z}'_{M - 1}$};
		\node [style=none] (149) at (20, 1.25) {$SLL_{M - 1}$};
		\node [style=none] (150) at (18.5, 5.5) {};
		\node [style=none] (151) at (18.4, 3.5) {};
		\node [style=none] (152) at (18.75, 2.75) {};
		\node [style=none] (153) at (21.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [style=Up Brace] (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (55.center) to (46.center);
		\draw (54.center) to (45.center);
		\draw (53.center) to (44.center);
		\draw (52.center) to (43.center);
		\draw (51.center) to (42.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (61.center) to (56.center);
		\draw (62.center) to (57.center);
		\draw (63.center) to (58.center);
		\draw (64.center) to (59.center);
		\draw (65.center) to (60.center);
		\draw (67.center) to (66.center);
		\draw (83.center) to (74.center);
		\draw (82.center) to (75.center);
		\draw (81.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [style=Dashed] (85.center) to (84.center);
		\draw [style=Dashed] (87.center) to (86.center);
		\draw (97.center) to (96.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (126.center) to (125.center);
		\draw (142.center) to (133.center);
		\draw (141.center) to (134.center);
		\draw (140.center) to (135.center);
		\draw (139.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (120.center) to (101.center);
		\draw (121.center) to (102.center);
		\draw (122.center) to (103.center);
		\draw (123.center) to (104.center);
		\draw (124.center) to (105.center);
		\draw [style=Up Brace] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (4, 2) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (0.25, 6) {};
		\node [style=none] (11) at (3.75, 6) {};
		\node [style=none] (12) at (3.75, 5) {};
		\node [style=none] (13) at (0.25, 5) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=none] (16) at (0.25, 4) {};
		\node [style=none] (17) at (0.25, 2) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (19) at (3.75, 4) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {$\delta$};
		\node [style=none] (22) at (2, 4.5) {$\overline{\delta}$};
		\node [style=none] (23) at (2.25, 4.5) {};
		\node [style=none] (24) at (2, 3) {$\cdots$};
		\node [style=none] (25) at (2, 0.5) {$\cdots$};
		\node [style=none] (26) at (2, 5.5) {$\cdots$};
		\node [style=none] (27) at (5.5, 3) {=};
		\node [style=none] (28) at (7, 3.5) {};
		\node [style=none] (29) at (11, 3.5) {};
		\node [style=none] (30) at (11, 2.5) {};
		\node [style=none] (31) at (7, 2.5) {};
		\node [style=none] (32) at (7, 2.5) {};
		\node [style=none] (33) at (6.5, 6) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (7.25, 2.5) {};
		\node [style=none] (36) at (7.25, 0) {};
		\node [style=none] (37) at (10.75, 2.5) {};
		\node [style=none] (38) at (10.75, 0) {};
		\node [style=none] (39) at (10.75, 3.5) {};
		\node [style=none] (40) at (7.25, 3.5) {};
		\node [style=none] (41) at (10.75, 6) {};
		\node [style=none] (42) at (10.75, 3.5) {};
		\node [style=none] (43) at (4.25, 0) {};
		\node [style=none] (44) at (3.75, 3) {};
		\node [style=none] (45) at (4.25, 2.5) {};
		\node [style=none] (46) at (6.5, 5) {};
		\node [style=none] (47) at (7.25, 4.25) {};
		\node [style=none] (48) at (8, 3.5) {};
		\node [style=none] (49) at (8, 6) {};
		\node [style=none] (50) at (9.5, 4.75) {};
		\node [style=none] (51) at (9.5, 4.75) {$\cdots$};
		\node [style=none] (52) at (9, 1) {};
		\node [style=none] (53) at (9, 1) {$\cdots$};
		\node [style=none] (54) at (9, 3) {$\overline{\delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (14.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (43.center);
		\draw [bend right=45, looseness=1.50] (45.center) to (44.center);
		\draw (40.center) to (47.center);
		\draw [bend right=45, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig20.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (7, 0) rectangle (8, 6);
\shade[left color = white, right color = black] (15, 0) rectangle (16, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (1.5, 4) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (3.75, 4) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (5, 4) {};
		\node [style=none] (20) at (5, 4.75) {};
		\node [style=none] (21) at (0, 4.75) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (2.25, 4.375) {$\phi'_M$};
		\node [style=none] (24) at (1, 4.75) {};
		\node [style=none] (25) at (2, 4.75) {};
		\node [style=none] (26) at (3, 4.75) {};
		\node [style=none] (27) at (4, 4.75) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=none] (29) at (4.75, 6) {};
		\node [style=none] (30) at (4, 6) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (2, 6) {};
		\node [style=none] (33) at (1, 6) {};
		\node [style=none] (35) at (2, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (40) at (6, 3) {=};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (8, 6) {};
		\node [style=none] (43) at (8, 6) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (12.25, 0) {};
		\node [style=none] (46) at (12.25, 3) {};
		\node [style=none] (47) at (8, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (9.5, 3) {};
		\node [style=none] (50) at (10.25, 3) {};
		\node [style=none] (51) at (11, 3) {};
		\node [style=none] (52) at (11.75, 3) {};
		\node [style=none] (53) at (8.75, 4) {};
		\node [style=none] (54) at (9.5, 4) {};
		\node [style=none] (55) at (10.25, 4) {};
		\node [style=none] (56) at (11, 4) {};
		\node [style=none] (57) at (11.75, 4) {};
		\node [style=none] (58) at (12.75, 0) {};
		\node [style=none] (59) at (12.75, 4) {};
		\node [style=none] (60) at (13, 4) {};
		\node [style=none] (61) at (13, 4.75) {};
		\node [style=none] (62) at (8, 4.75) {};
		\node [style=none] (63) at (8, 4) {};
		\node [style=none] (64) at (10.25, 4.375) {$\phi''_M$};
		\node [style=none] (65) at (9, 4.75) {};
		\node [style=none] (66) at (10, 4.75) {};
		\node [style=none] (67) at (11, 4.75) {};
		\node [style=none] (68) at (12, 4.75) {};
		\node [style=none] (69) at (12.75, 4.75) {};
		\node [style=none] (70) at (12.75, 6) {};
		\node [style=none] (71) at (12, 6) {};
		\node [style=none] (72) at (11, 6) {};
		\node [style=none] (73) at (10, 6) {};
		\node [style=none] (74) at (9, 6) {};
		\node [style=none] (76) at (10, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (79) at (14, 3) {+};
		\node [style=none] (80) at (16, 0) {};
		\node [style=none] (81) at (16, 6) {};
		\node [style=none] (82) at (16, 6) {};
		\node [style=none] (83) at (16, 0) {};
		\node [style=none] (84) at (20.25, 0) {};
		\node [style=none] (85) at (20.25, 3) {};
		\node [style=none] (86) at (16, 3) {};
		\node [style=none] (87) at (16.75, 3) {};
		\node [style=none] (88) at (17.5, 3) {};
		\node [style=none] (89) at (18.25, 3) {};
		\node [style=none] (90) at (19, 3) {};
		\node [style=none] (91) at (19.75, 3) {};
		\node [style=none] (92) at (16.75, 4) {};
		\node [style=none] (93) at (17.5, 4) {};
		\node [style=none] (94) at (18.25, 4) {};
		\node [style=none] (95) at (19, 4) {};
		\node [style=none] (96) at (19.75, 4) {};
		\node [style=none] (97) at (20.75, 0) {};
		\node [style=none] (98) at (20.75, 4) {};
		\node [style=none] (99) at (21, 4) {};
		\node [style=none] (100) at (21, 4.75) {};
		\node [style=none] (101) at (16, 4.75) {};
		\node [style=none] (102) at (16, 4) {};
		\node [style=none] (103) at (18.25, 4.375) {??};
		\node [style=none] (104) at (17, 4.75) {};
		\node [style=none] (105) at (18, 4.75) {};
		\node [style=none] (106) at (19, 4.75) {};
		\node [style=none] (107) at (20, 4.75) {};
		\node [style=none] (108) at (20.75, 4.75) {};
		\node [style=none] (109) at (20.75, 6) {};
		\node [style=none] (110) at (20, 6) {};
		\node [style=none] (111) at (19, 6) {};
		\node [style=none] (112) at (18, 6) {};
		\node [style=none] (113) at (17, 6) {};
		\node [style=none] (115) at (18, 1.5) {$SLL_{M - 1}$};
		\node [style=small dot] (116) at (16.5, 5.25) {};
		\node [style=small dot] (117) at (16.375, 3.5) {};
		\node [style=small dot] (118) at (8.375, 3.5) {};
		\node [style=small dot] (119) at (8.5, 5.25) {};
		\node [style=small dot] (120) at (0.5, 5.25) {};
		\node [style=small dot] (121) at (0.375, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (33.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (59.center) to (58.center);
		\draw (74.center) to (65.center);
		\draw (73.center) to (66.center);
		\draw (72.center) to (67.center);
		\draw (71.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (53.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw (55.center) to (50.center);
		\draw (56.center) to (51.center);
		\draw (57.center) to (52.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (98.center) to (97.center);
		\draw (113.center) to (104.center);
		\draw (112.center) to (105.center);
		\draw (111.center) to (106.center);
		\draw (110.center) to (107.center);
		\draw (109.center) to (108.center);
		\draw (92.center) to (87.center);
		\draw (93.center) to (88.center);
		\draw (94.center) to (89.center);
		\draw (95.center) to (90.center);
		\draw (96.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig21.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (7, 0) rectangle (8, 6);
\shade[left color = white, right color = black] (15, 0) rectangle (16, 6);
\shade[left color = white, right color = black] (23, 0) rectangle (24, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (1.5, 4) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (3.75, 4) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (5, 4) {};
		\node [style=none] (20) at (5, 4.75) {};
		\node [style=none] (21) at (0, 4.75) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (2.25, 4.375) {$\phi''_M$};
		\node [style=none] (24) at (1, 4.75) {};
		\node [style=none] (25) at (2, 4.75) {};
		\node [style=none] (26) at (3, 4.75) {};
		\node [style=none] (27) at (4, 4.75) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=none] (29) at (4.75, 6) {};
		\node [style=none] (30) at (4, 6) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (2, 6) {};
		\node [style=none] (33) at (1, 6) {};
		\node [style=none] (34) at (2, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (37) at (6, 3) {=};
		\node [style=none] (38) at (8, 0) {};
		\node [style=none] (39) at (8, 6) {};
		\node [style=none] (40) at (8, 6) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (12.5, 0) {};
		\node [style=none] (43) at (12.5, 2.5) {};
		\node [style=none] (44) at (8, 2.5) {};
		\node [style=none] (45) at (9, 2.5) {};
		\node [style=none] (46) at (9.75, 2.5) {};
		\node [style=none] (47) at (10.5, 2.5) {};
		\node [style=none] (48) at (11.25, 2.5) {};
		\node [style=none] (49) at (12, 2.5) {};
		\node [style=none] (50) at (9, 3.5) {};
		\node [style=none] (51) at (9.75, 3.5) {};
		\node [style=none] (52) at (10.5, 3.5) {};
		\node [style=none] (53) at (11.25, 3.5) {};
		\node [style=none] (54) at (12, 3.5) {};
		\node [style=none] (55) at (13, 0) {};
		\node [style=none] (56) at (13, 3.5) {};
		\node [style=none] (57) at (13.25, 3.5) {};
		\node [style=none] (58) at (13.25, 4.25) {};
		\node [style=none] (59) at (8.5, 4.25) {};
		\node [style=none] (60) at (8.5, 3.5) {};
		\node [style=none] (61) at (10.5, 3.875) {$\gamma$};
		\node [style=none] (62) at (9.75, 4.25) {};
		\node [style=none] (63) at (10.5, 4.25) {};
		\node [style=none] (64) at (11.25, 4.25) {};
		\node [style=none] (65) at (12, 4.25) {};
		\node [style=none] (66) at (13, 4.25) {};
		\node [style=none] (67) at (13, 6) {};
		\node [style=none] (68) at (12, 6) {};
		\node [style=none] (69) at (11.25, 6) {};
		\node [style=none] (70) at (10.5, 6) {};
		\node [style=none] (71) at (9.75, 6) {};
		\node [style=none] (72) at (10.25, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (75) at (9, 4.25) {};
		\node [style=none] (76) at (8, 5) {};
		\node [style=none] (77) at (14, 3) {=};
		\node [style=none] (78) at (16, 0) {};
		\node [style=none] (79) at (16, 6) {};
		\node [style=none] (80) at (16, 6) {};
		\node [style=none] (81) at (16, 0) {};
		\node [style=none] (82) at (20.5, 0) {};
		\node [style=none] (83) at (20.5, 2.5) {};
		\node [style=none] (84) at (16, 2.5) {};
		\node [style=none] (85) at (17, 2.5) {};
		\node [style=none] (86) at (17.75, 2.5) {};
		\node [style=none] (87) at (18.5, 2.5) {};
		\node [style=none] (88) at (19.25, 2.5) {};
		\node [style=none] (89) at (20, 2.5) {};
		\node [style=none] (90) at (17, 3.5) {};
		\node [style=none] (91) at (17.75, 3.5) {};
		\node [style=none] (92) at (18.5, 3.5) {};
		\node [style=none] (93) at (19.25, 3.5) {};
		\node [style=none] (94) at (20, 3.5) {};
		\node [style=none] (95) at (21, 0) {};
		\node [style=none] (96) at (21, 3.5) {};
		\node [style=none] (97) at (21.25, 3.5) {};
		\node [style=none] (98) at (21.25, 4.25) {};
		\node [style=none] (99) at (16.5, 4.25) {};
		\node [style=none] (100) at (16.5, 3.5) {};
		\node [style=none] (101) at (18.5, 3.875) {$\gamma$};
		\node [style=none] (102) at (17.75, 4.25) {};
		\node [style=none] (103) at (18.5, 4.25) {};
		\node [style=none] (104) at (19.25, 4.25) {};
		\node [style=none] (105) at (20, 4.25) {};
		\node [style=none] (106) at (21, 4.25) {};
		\node [style=none] (107) at (21, 6) {};
		\node [style=none] (108) at (20, 6) {};
		\node [style=none] (109) at (19.25, 6) {};
		\node [style=none] (110) at (18.5, 6) {};
		\node [style=none] (111) at (17.75, 6) {};
		\node [style=none] (112) at (18.25, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (115) at (17, 4.25) {};
		\node [style=none] (116) at (16, 5) {};
		\node [style=none] (117) at (24, 0) {};
		\node [style=none] (118) at (24, 6) {};
		\node [style=none] (119) at (24, 6) {};
		\node [style=none] (120) at (24, 0) {};
		\node [style=none] (121) at (28.5, 0) {};
		\node [style=none] (122) at (28.5, 2.5) {};
		\node [style=none] (123) at (24, 2.5) {};
		\node [style=none] (124) at (25, 2.5) {};
		\node [style=none] (125) at (25.75, 2.5) {};
		\node [style=none] (126) at (26.5, 2.5) {};
		\node [style=none] (127) at (27.25, 2.5) {};
		\node [style=none] (128) at (28, 2.5) {};
		\node [style=none] (129) at (25, 3.5) {};
		\node [style=none] (130) at (25.75, 3.5) {};
		\node [style=none] (131) at (26.5, 3.5) {};
		\node [style=none] (132) at (27.25, 3.5) {};
		\node [style=none] (133) at (28, 3.5) {};
		\node [style=none] (134) at (29, 0) {};
		\node [style=none] (135) at (29, 3.5) {};
		\node [style=none] (136) at (29.25, 3.5) {};
		\node [style=none] (137) at (29.25, 4.25) {};
		\node [style=none] (138) at (24.5, 4.25) {};
		\node [style=none] (139) at (24.5, 3.5) {};
		\node [style=none] (140) at (26.5, 3.875) {$\gamma$};
		\node [style=none] (141) at (25.75, 4.25) {};
		\node [style=none] (142) at (26.5, 4.25) {};
		\node [style=none] (143) at (27.25, 4.25) {};
		\node [style=none] (144) at (28, 4.25) {};
		\node [style=none] (145) at (29, 4.25) {};
		\node [style=none] (146) at (29, 6) {};
		\node [style=none] (147) at (28, 6) {};
		\node [style=none] (148) at (27.25, 6) {};
		\node [style=none] (149) at (26.5, 6) {};
		\node [style=none] (150) at (25.75, 6) {};
		\node [style=none] (151) at (26.25, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (154) at (25, 4.25) {};
		\node [style=none] (156) at (22, 3) {+};
		\node [style=none] (157) at (25, 5) {};
		\node [style=small dot] (159) at (16.5, 5.5) {};
		\node [style=small dot] (160) at (17, 5.25) {};
		\node [style=small dot] (161) at (8.75, 5.25) {};
		\node [style=small dot] (162) at (8.325, 4.575) {};
		\node [style=small dot] (163) at (0.5, 5.5) {};
		\node [style=small dot] (164) at (0.375, 3.5) {};
		\node [style=small dot] (165) at (24.75, 5.75) {};
		\node [style=small dot] (166) at (24.35, 5.05) {};
		\node [style=small dot] (167) at (25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (33.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (56.center) to (55.center);
		\draw (71.center) to (62.center);
		\draw (70.center) to (63.center);
		\draw (69.center) to (64.center);
		\draw (68.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (50.center) to (45.center);
		\draw (51.center) to (46.center);
		\draw (52.center) to (47.center);
		\draw (53.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw [in=0, out=90, looseness=1.25] (75.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (96.center) to (95.center);
		\draw (111.center) to (102.center);
		\draw (110.center) to (103.center);
		\draw (109.center) to (104.center);
		\draw (108.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (90.center) to (85.center);
		\draw (91.center) to (86.center);
		\draw (92.center) to (87.center);
		\draw (93.center) to (88.center);
		\draw (94.center) to (89.center);
		\draw [in=0, out=90, looseness=1.25] (115.center) to (116.center);
		\draw (120.center) to (119.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (135.center) to (134.center);
		\draw (150.center) to (141.center);
		\draw (149.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (147.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (129.center) to (124.center);
		\draw (130.center) to (125.center);
		\draw (131.center) to (126.center);
		\draw (132.center) to (127.center);
		\draw (133.center) to (128.center);
		\draw (154.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig22.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-2.5, 0) rectangle (-1.5, 6.5);
\shade[left color = white, right color = black] (6, 0) rectangle (7, 6.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 6.5) {};
		\node [style=none] (2) at (-1.5, 6.5) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (-0.5, 4) {};
		\node [style=none] (13) at (0.25, 4) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1.75, 4) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (3.5, 4) {};
		\node [style=none] (19) at (3.75, 4) {};
		\node [style=none] (20) at (3.75, 4.75) {};
		\node [style=none] (21) at (-1, 4.75) {};
		\node [style=none] (22) at (-1, 4) {};
		\node [style=none] (23) at (1, 4.375) {??};
		\node [style=none] (24) at (0.25, 4.75) {};
		\node [style=none] (25) at (1, 4.75) {};
		\node [style=none] (26) at (1.75, 4.75) {};
		\node [style=none] (27) at (2.5, 4.75) {};
		\node [style=none] (28) at (3.5, 4.75) {};
		\node [style=none] (29) at (3.5, 6.5) {};
		\node [style=none] (30) at (2.5, 6.5) {};
		\node [style=none] (31) at (1.75, 6.5) {};
		\node [style=none] (32) at (1, 6.5) {};
		\node [style=none] (33) at (0.25, 6.5) {};
		\node [style=none] (34) at (0.75, 1) {$SLL_{M - 1}$};
		\node [style=none] (37) at (-0.5, 4.75) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (7, 6.5) {};
		\node [style=none] (41) at (7, 6.5) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (11.5, 0) {};
		\node [style=none] (44) at (11.5, 3) {};
		\node [style=none] (45) at (7, 3) {};
		\node [style=none] (46) at (8, 3) {};
		\node [style=none] (47) at (8.75, 3) {};
		\node [style=none] (48) at (9.5, 3) {};
		\node [style=none] (49) at (10.25, 3) {};
		\node [style=none] (50) at (11, 3) {};
		\node [style=none] (51) at (8, 4) {};
		\node [style=none] (52) at (8.75, 4) {};
		\node [style=none] (53) at (9.5, 4) {};
		\node [style=none] (54) at (10.25, 4) {};
		\node [style=none] (55) at (11, 4) {};
		\node [style=none] (56) at (12, 0) {};
		\node [style=none] (57) at (12, 3.25) {};
		\node [style=none] (58) at (12, 4) {};
		\node [style=none] (59) at (12, 4.75) {};
		\node [style=none] (60) at (7.5, 4.75) {};
		\node [style=none] (61) at (7.5, 4) {};
		\node [style=none] (62) at (9.5, 4.375) {??};
		\node [style=none] (63) at (8.75, 4.75) {};
		\node [style=none] (64) at (9.5, 4.75) {};
		\node [style=none] (65) at (10.25, 4.75) {};
		\node [style=none] (66) at (11, 4.75) {};
		\node [style=none] (67) at (11.75, 4.75) {};
		\node [style=none] (68) at (11.75, 6.5) {};
		\node [style=none] (69) at (11, 6.5) {};
		\node [style=none] (70) at (10.25, 6.5) {};
		\node [style=none] (71) at (9.5, 6.5) {};
		\node [style=none] (72) at (8.75, 6.5) {};
		\node [style=none] (73) at (9.25, 1) {$SLL_{M - 1}$};
		\node [style=none] (76) at (8, 4.75) {};
		\node [style=none] (78) at (-0.5, 2.75) {};
		\node [style=none] (79) at (2.5, 2.75) {};
		\node [style=none] (80) at (8, 2.75) {};
		\node [style=none] (81) at (11, 2.75) {};
		\node [style=none] (82) at (1, 2.25) {$\un{z}'_{M - 1}$};
		\node [style=none] (83) at (9.5, 2.25) {$\un{z}'_{M - 1}$};
		\node [style=none] (84) at (3.5, -0.5) {$t_M$};
		\node [style=none] (85) at (12, -0.5) {$t_M$};
		\node [style=none] (86) at (0.25, 6.75) {};
		\node [style=none] (87) at (3.5, 6.75) {};
		\node [style=none] (88) at (8.75, 6.75) {};
		\node [style=none] (89) at (11.75, 6.75) {};
		\node [style=none] (90) at (10.25, 7.25) {};
		\node [style=none] (91) at (1.75, 7.25) {$\un{z}$};
		\node [style=none] (92) at (10.25, 7.25) {$\un{z}$};
		\node [style=small dot] (93) at (-0.75, 6) {};
		\node [style=small dot] (94) at (1, 3.5) {};
		\node [style=small dot] (95) at (12, 3.25) {};
		\node [style=small dot] (96) at (7.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (33.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (57.center) to (56.center);
		\draw (72.center) to (63.center);
		\draw (71.center) to (64.center);
		\draw (70.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (51.center) to (46.center);
		\draw (52.center) to (47.center);
		\draw (53.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw (55.center) to (50.center);
		\draw [style=Up Brace] (78.center) to (79.center);
		\draw [style=Up Brace] (80.center) to (81.center);
		\draw [style=Down Brace] (86.center) to (87.center);
		\draw [style=Down Brace] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (1.5, 4) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (3.75, 4) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (5, 4) {};
		\node [style=none] (20) at (5, 4.75) {};
		\node [style=none] (21) at (0.25, 4.75) {};
		\node [style=none] (22) at (0.25, 4) {};
		\node [style=none] (23) at (2.25, 4.375) {??};
		\node [style=none] (24) at (1.5, 4.75) {};
		\node [style=none] (25) at (2.25, 4.75) {};
		\node [style=none] (26) at (3, 4.75) {};
		\node [style=none] (27) at (3.75, 4.75) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=none] (29) at (4.75, 6) {};
		\node [style=none] (30) at (3.75, 6) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (2.25, 6) {};
		\node [style=none] (33) at (1.5, 6) {};
		\node [style=none] (34) at (2, 1.5) {$SLL_{M - 1}$};
		\node [style=none] (37) at (0.75, 4.75) {};
		\node [style=none] (38) at (0, 5.5) {};
		\node [style=small dot] (39) at (0.375, 3.5) {};
		\node [style=small dot] (40) at (0.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (33.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig24.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-7.75, 0) rectangle (-6.75, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-6.75, 6) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (-6.75, 3) {};
		\node [style=none] (5) at (-6.75, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (-1.5, 5) {};
		\node [style=none] (8) at (-6.75, 5) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, 4) {};
		\node [style=none] (11) at (-4.75, 1.5) {??};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-6, 4) {};
		\node [style=none] (15) at (-2.5, 5) {};
		\node [style=none] (16) at (-5.75, 5) {};
		\node [style=none] (17) at (-5.75, 6) {};
		\node [style=none] (18) at (-2.5, 6) {};
		\node [style=none] (19) at (-4, 4.5) {$\phi_M$};
		\node [style=none] (20) at (-5.25, 4) {};
		\node [style=none] (21) at (-5.25, 3) {};
		\node [style=none] (22) at (-4.5, 4) {};
		\node [style=none] (23) at (-4.5, 3.5) {};
		\node [style=none] (24) at (-3.75, 4) {};
		\node [style=none] (25) at (-3.75, 3) {};
		\node [style=none] (26) at (-3, 4) {};
		\node [style=none] (27) at (-3, 3) {};
		\node [style=none] (28) at (-4.75, 5) {};
		\node [style=none] (29) at (-3.75, 5) {};
		\node [style=none] (30) at (-3.75, 6) {};
		\node [style=none] (31) at (-4.75, 6) {};
		\node [style=small dot] (32) at (-4.5, 3.5) {};
		\node [style=small dot] (33) at (-6.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig25.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (7, 0) rectangle (8, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (4.25, 2.25) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (8) at (0, 4.25) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.75, 3.25) {};
		\node [style=none] (11) at (2, 0.75) {??};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0.75, 4.25) {};
		\node [style=none] (19) at (2.5, 4.75) {$\alpha$};
		\node [style=none] (20) at (1.5, 4.25) {};
		\node [style=none] (21) at (1.5, 2.25) {};
		\node [style=none] (22) at (2.25, 4.25) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (3, 4.25) {};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=none] (26) at (3.75, 3.25) {};
		\node [style=none] (27) at (3.75, 2.75) {};
		\node [style=none] (33) at (4.25, 3.75) {};
		\node [style=none] (34) at (4.25, 4.25) {};
		\node [style=none] (35) at (0.5, 4.25) {};
		\node [style=none] (36) at (0.5, 5.25) {};
		\node [style=none] (37) at (4.5, 5.25) {};
		\node [style=none] (38) at (4.5, 4.25) {};
		\node [style=none] (39) at (0.75, 5.25) {};
		\node [style=none] (40) at (0.75, 6) {};
		\node [style=none] (41) at (1.5, 5.25) {};
		\node [style=none] (42) at (1.5, 6) {};
		\node [style=none] (43) at (2.25, 5.25) {};
		\node [style=none] (44) at (2.25, 6) {};
		\node [style=none] (45) at (3, 5.25) {};
		\node [style=none] (46) at (3, 6) {};
		\node [style=none] (47) at (4.25, 5.25) {};
		\node [style=none] (48) at (4.25, 6) {};
		\node [style=none] (49) at (0.75, 2) {};
		\node [style=none] (50) at (3, 2) {};
		\node [style=none] (51) at (1.925, 1.575) {$\un{y}$};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (8, 6) {};
		\node [style=none] (54) at (12.25, 0) {};
		\node [style=none] (55) at (12.25, 2.25) {};
		\node [style=none] (56) at (8, 2.25) {};
		\node [style=none] (57) at (8, 3.25) {};
		\node [style=none] (58) at (8, 4.25) {};
		\node [style=none] (59) at (12.75, 0) {};
		\node [style=none] (60) at (12.75, 3.25) {};
		\node [style=none] (61) at (10, 0.75) {??};
		\node [style=none] (62) at (8.75, 2.25) {};
		\node [style=none] (63) at (8.75, 4.25) {};
		\node [style=none] (64) at (10, 4.75) {$\alpha$};
		\node [style=none] (65) at (9.5, 4.25) {};
		\node [style=none] (66) at (9.5, 2.25) {};
		\node [style=none] (67) at (10.25, 4.25) {};
		\node [style=none] (68) at (10.25, 2.25) {};
		\node [style=none] (69) at (11, 4.25) {};
		\node [style=none] (70) at (11, 2.25) {};
		\node [style=none] (71) at (11.75, 3.25) {};
		\node [style=none] (72) at (11.75, 2.75) {};
		\node [style=none] (76) at (8.5, 4.25) {};
		\node [style=none] (77) at (8.5, 5.25) {};
		\node [style=none] (78) at (11.75, 5.25) {};
		\node [style=none] (79) at (11.75, 4.25) {};
		\node [style=none] (80) at (8.75, 5.25) {};
		\node [style=none] (81) at (8.75, 6) {};
		\node [style=none] (82) at (9.5, 5.25) {};
		\node [style=none] (83) at (9.5, 6) {};
		\node [style=none] (84) at (10.25, 5.25) {};
		\node [style=none] (85) at (10.25, 6) {};
		\node [style=none] (86) at (11, 5.25) {};
		\node [style=none] (87) at (11, 6) {};
		\node [style=none] (90) at (8.75, 2) {};
		\node [style=none] (91) at (11, 2) {};
		\node [style=none] (92) at (9.925, 1.575) {$\un{y}$};
		\node [style=none] (93) at (2, -1) {$d'_M = D0$};
		\node [style=none] (94) at (10, -1) {$d'_M = D1$};
		\node [style=small dot] (95) at (11.75, 2.75) {};
		\node [style=small dot] (96) at (8.375, 5.75) {};
		\node [style=small dot] (97) at (3.75, 2.75) {};
		\node [style=small dot] (98) at (0.375, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (33.center) to (26.center);
		\draw (33.center) to (10.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (45.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw [style=Up Brace] (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (83.center) to (82.center);
		\draw (81.center) to (80.center);
		\draw [style=Up Brace] (90.center) to (91.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig26.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=none] (5) at (4.5, 2.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (3.25, 2.5) {};
		\node [style=none] (11) at (4, 2.5) {};
		\node [style=none] (12) at (1, 3.5) {};
		\node [style=none] (13) at (1.75, 3.5) {};
		\node [style=none] (14) at (2.5, 3.5) {};
		\node [style=none] (15) at (3.25, 3.5) {};
		\node [style=none] (16) at (4, 3.5) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (5, 3.5) {};
		\node [style=none] (19) at (5.25, 3.5) {};
		\node [style=none] (20) at (5.25, 4.25) {};
		\node [style=none] (21) at (0.5, 4.25) {};
		\node [style=none] (22) at (0.5, 3.5) {};
		\node [style=none] (23) at (2.5, 3.875) {$\beta$};
		\node [style=none] (24) at (1.75, 4.25) {};
		\node [style=none] (25) at (2.5, 4.25) {};
		\node [style=none] (26) at (3.25, 4.25) {};
		\node [style=none] (27) at (4, 4.25) {};
		\node [style=none] (28) at (5, 4.25) {};
		\node [style=none] (29) at (5, 6) {};
		\node [style=none] (30) at (4, 6) {};
		\node [style=none] (31) at (3.25, 6) {};
		\node [style=none] (32) at (2.5, 6) {};
		\node [style=none] (33) at (1.75, 6) {};
		\node [style=none] (34) at (2.25, 1.5) {??};
		\node [style=none] (37) at (1, 4.25) {};
		\node [style=none] (38) at (0, 5) {};
		\node [style=small dot] (39) at (2.5, 3) {};
		\node [style=small dot] (40) at (1, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (33.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (11.center);
		\draw [in=0, out=90, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig27.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style=none] (11) at (2.25, 2.5) {};
		\node [style=none] (12) at (1.5, 6.5) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (3.25, 2.5) {};
		\node [style=none] (15) at (2.25, 3) {};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=none] (17) at (2.75, 3.75) {};
		\node [style=none] (18) at (2.75, 4.375) {};
		\node [style=none] (19) at (0.75, 5) {};
		\node [style=blue dot] (20) at (2.75, 4.375) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (3.75, 2.75) {};
		\node [style=none] (24) at (0.25, 2.75) {};
		\node [style=none] (25) at (3.75, 4) {};
		\node [style=none] (26) at (0.25, 4) {};
		\node [style=none] (27) at (3.75, 4.75) {};
		\node [style=none] (28) at (0.25, 4.75) {};
		\node [style=none] (29) at (5.75, 0.5) {width = 4};
		\node [style=none] (30) at (5.75, 2.75) {width = 4};
		\node [style=none] (31) at (5.75, 4) {width = 3};
		\node [style=none] (32) at (5.75, 4.75) {width = 2};
		\node [style=none] (33) at (0, 5.5) {};
		\node [style=none] (34) at (0.25, 6) {};
		\node [style=none] (35) at (3.75, 6) {};
		\node [style=none] (36) at (5.75, 6) {width = 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (2.center) to (8.center);
		\draw [style=Red] (7.center) to (6.center);
		\draw [style=Blue] (4.center) to (5.center);
		\draw [style=Blue] (5.center) to (9.center);
		\draw [style=Blue] (9.center) to (11.center);
		\draw [style=Blue] (9.center) to (10.center);
		\draw [style=Red] (7.center) to (9.center);
		\draw [style=Red] (9.center) to (12.center);
		\draw [style=Red] (9.center) to (8.center);
		\draw [style=Blue] (18.center) to (17.center);
		\draw [style=Blue] (17.center) to (16.center);
		\draw [style=Blue] (17.center) to (15.center);
		\draw [style=Blue] (15.center) to (11.center);
		\draw [style=Blue] (16.center) to (14.center);
		\draw [style=Blue] (14.center) to (13.center);
		\draw [style=Blue] (19.center) to (10.center);
		\draw [style=Dashed] (22.center) to (21.center);
		\draw [style=Dashed] (24.center) to (23.center);
		\draw [style=Dashed] (26.center) to (25.center);
		\draw [style=Dashed] (28.center) to (27.center);
		\draw [style=Blue, in=0, out=90, looseness=1.25] (19.center) to (33.center);
		\draw [style=Dashed] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig28.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (6, 0) rectangle (6.5, 2);
\shade[left color = white, right color = black] (15.5, 0) rectangle (16, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=small dot] (2) at (0, 1) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (6.5, 2) {};
		\node [style=none] (10) at (6.5, 1) {};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=none] (13) at (9.5, 1) {};
		\node [style=small dot] (14) at (9.5, 1) {};
		\node [style=none] (15) at (11.5, 0) {};
		\node [style=none] (16) at (12.5, 1) {};
		\node [style=none] (17) at (12.5, 2) {};
		\node [style=none] (18) at (13.5, 0) {};
		\node [style=none] (19) at (16, 0) {};
		\node [style=none] (20) at (16, 2) {};
		\node [style=none] (21) at (16, 1) {};
		\node [style=none] (22) at (17, 0) {};
		\node [style=none] (23) at (19, 0) {};
		\node [style=none] (25) at (20, 2) {};
		\node [style=none] (26) at (19, 2) {};
		\node [style=none] (27) at (21, 2) {};
		\node [style=none] (28) at (21, 0) {};
		\node [style=none] (29) at (20, 0) {};
		\node [style=none] (30) at (0, -1.5) {+};
		\node [style=none] (31) at (3, -1.5) {+};
		\node [style=none] (32) at (6.5, -1.5) {+};
		\node [style=none] (33) at (9.5, -1.5) {-};
		\node [style=none] (34) at (12.5, -1.5) {-};
		\node [style=none] (35) at (16, -1.5) {-};
		\node [style=none] (36) at (20, -1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [bend left=45] (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [bend right=45] (22.center) to (21.center);
		\draw (23.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (3, 2) {=};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (6.5, 2) {};
		\node [style=none] (12) at (8, 2) {};
		\node [style=none] (13) at (8, 3) {};
		\node [style=none] (14) at (7, 4) {};
		\node [style=none] (15) at (9, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw [bend left=270, looseness=1.50] (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (5, -0.75) {};
		\node [style=none] (2) at (5, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (3, 4) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, 5) {};
		\node [style=none] (9) at (5, 5) {};
		\node [style=none] (10) at (5, 6) {};
		\node [style=none] (11) at (2, 6) {};
		\node [style=none] (12) at (2.5, 5) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=none] (14) at (5.75, -0.75) {};
		\node [style=none] (15) at (5.75, 6) {};
		\node [style=none] (16) at (4.5, 6) {};
		\node [style=none] (17) at (5.125, 6.75) {};
		\node [style=none] (18) at (5.5, 7.5) {};
		\node [style=none] (19) at (2, 7.5) {};
		\node [style=none] (20) at (2, 8.5) {};
		\node [style=none] (21) at (5.5, 8.5) {};
		\node [style=none] (23) at (2.5, 6) {};
		\node [style=none] (24) at (2.5, 7.5) {};
		\node [style=none] (25) at (4.5, 2) {};
		\node [style=none] (26) at (4.5, 5) {};
		\node [style=none] (27) at (2.5, 3) {};
		\node [style=none] (28) at (2.5, 2) {};
		\node [style=none] (29) at (0.25, 3) {};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style=none] (35) at (0.25, 4) {};
		\node [style=none] (37) at (2.5, 8.5) {};
		\node [style=none] (40) at (0.25, 9.5) {};
		\node [style=none] (41) at (2.5, 9.5) {};
		\node [style=none] (43) at (5, 8.5) {};
		\node [style=none] (44) at (5, 9.5) {};
		\node [style=none] (45) at (1.5, 2.5) {$\cdots$};
		\node [style=none] (46) at (0.875, 7.5) {$\cdots$};
		\node [style=none] (47) at (3.75, 6.75) {$\cdots$};
		\node [style=none] (49) at (4.125, 9) {$\cdots$};
		\node [style=none] (51) at (2.5, 0.25) {$LL_{k -1}$};
		\node [style=none] (52) at (1.5, 3.5) {$\gamma$};
		\node [style=none] (53) at (3.5, 5.5) {$\delta$};
		\node [style=none] (54) at (3.75, 8) {$\delta'$};
		\node [style=none] (56) at (5.125, 7.5) {};
		\node [style=none] (57) at (7, 5.5) {};
		\node [style=none] (58) at (7, 5.5) {=};
		\node [style=none] (59) at (8, 2) {};
		\node [style=none] (60) at (13, 2) {};
		\node [style=none] (61) at (13, -0.75) {};
		\node [style=none] (62) at (8, -0.75) {};
		\node [style=none] (63) at (10.5, 0.25) {$LL_{k - 1}$};
		\node [style=none] (64) at (8, 2.75) {};
		\node [style=none] (65) at (11, 2.75) {};
		\node [style=none] (66) at (11, 3.5) {};
		\node [style=none] (67) at (8, 3.5) {};
		\node [style=none] (68) at (11, 4) {};
		\node [style=none] (69) at (13, 4) {};
		\node [style=none] (70) at (13, 4.75) {};
		\node [style=none] (71) at (11, 4.75) {};
		\node [style=none] (72) at (10, 5.5) {};
		\node [style=none] (73) at (13, 5.5) {};
		\node [style=none] (74) at (13, 6.25) {};
		\node [style=none] (75) at (10, 6.25) {};
		\node [style=none] (76) at (10, 7) {};
		\node [style=none] (77) at (13, 7) {};
		\node [style=none] (78) at (13, 7.75) {};
		\node [style=none] (79) at (10, 7.75) {};
		\node [style=none] (88) at (10.5, 3.5) {};
		\node [style=none] (89) at (10.5, 5.5) {};
		\node [style=none] (90) at (8.25, 3.5) {};
		\node [style=none] (92) at (8.25, 2.75) {};
		\node [style=none] (93) at (8.25, 2) {};
		\node [style=none] (94) at (10.5, 2.75) {};
		\node [style=none] (95) at (10.5, 2) {};
		\node [style=none] (102) at (13.5, -0.75) {};
		\node [style=none] (103) at (9.375, 2.375) {$\cdots$};
		\node [style=none] (104) at (11.25, 2) {};
		\node [style=none] (105) at (11.25, 4) {};
		\node [style=none] (107) at (11.875, 3) {$\cdots$};
		\node [style=none] (108) at (11.25, 4.75) {};
		\node [style=none] (109) at (11.25, 5.5) {};
		\node [style=none] (110) at (12, 5.125) {$\cdots$};
		\node [style=none] (111) at (10.5, 6.25) {};
		\node [style=none] (112) at (10.5, 7) {};
		\node [style=none] (114) at (12.75, 7) {};
		\node [style=none] (115) at (11.625, 6.625) {$\cdots$};
		\node [style=none] (116) at (10.5, 7.75) {};
		\node [style=none] (118) at (11.25, 7.75) {};
		\node [style=none] (120) at (12.75, 7.75) {};
		\node [style=none] (123) at (9.75, 3.5) {};
		\node [style=none] (125) at (9, 6.75) {$\cdots$};
		\node [style=none] (126) at (3.25, 2) {};
		\node [style=none] (127) at (3.25, 5) {};
		\node [style=none] (128) at (3.25, 8.5) {};
		\node [style=none] (129) at (3.25, 9.5) {};
		\node [style=none] (130) at (3.875, 3.5) {$\cdots$};
		\node [style=none] (131) at (1.75, 4) {};
		\node [style=none] (134) at (8.25, 9.5) {};
		\node [style=none] (136) at (10.5, 9.5) {};
		\node [style=none] (138) at (11.25, 9.5) {};
		\node [style=none] (140) at (12.75, 9.5) {};
		\node [style=none] (143) at (12, 8.5) {$\cdots$};
		\node [style=none] (145) at (12.5, 2) {};
		\node [style=none] (146) at (12.5, 4) {};
		\node [style=none] (147) at (12.5, 5.5) {};
		\node [style=none] (148) at (12.5, 6.25) {};
		\node [style=none] (149) at (12.75, 6.625) {};
		\node [style=none] (150) at (13.5, 6.25) {};
		\node [style=none] (151) at (12.5, 4.75) {};
		\node [style=none] (152) at (9.5, 3.125) {$\gamma$};
		\node [style=none] (153) at (12, 4.35) {$\delta_1$};
		\node [style=none] (154) at (11.5, 5.875) {$\delta_2$};
		\node [style=none] (155) at (11.5, 7.375) {$\overline{\delta_2}$};
		\node [style=none] (160) at (14.75, 5.5) {=};
		\node [style=none] (161) at (16, -0.75) {};
		\node [style=none] (162) at (21, -0.75) {};
		\node [style=none] (163) at (21, 2) {};
		\node [style=none] (164) at (16, 2) {};
		\node [style=none] (165) at (18.5, 0.25) {$LL_{k - 1}$};
		\node [style=none] (166) at (16, 2.75) {};
		\node [style=none] (167) at (19, 2.75) {};
		\node [style=none] (168) at (19, 3.75) {};
		\node [style=none] (169) at (16, 3.75) {};
		\node [style=none] (170) at (19, 4.5) {};
		\node [style=none] (171) at (21, 4.5) {};
		\node [style=none] (172) at (21, 5.5) {};
		\node [style=none] (173) at (19, 5.5) {};
		\node [style=none] (174) at (19, 6.25) {};
		\node [style=none] (177) at (19, 7.25) {};
		\node [style=none] (178) at (21.5, -0.75) {};
		\node [style=none] (179) at (21.5, 6.25) {};
		\node [style=none] (180) at (16.25, 2) {};
		\node [style=none] (181) at (16.25, 2.75) {};
		\node [style=none] (182) at (18.5, 2.75) {};
		\node [style=none] (183) at (18.5, 2) {};
		\node [style=none] (184) at (19.25, 2) {};
		\node [style=none] (185) at (19.25, 4.5) {};
		\node [style=none] (186) at (20.75, 2) {};
		\node [style=none] (187) at (20.75, 4.5) {};
		\node [style=none] (192) at (21.5, 7.25) {};
		\node [style=none] (194) at (19.25, 7.25) {};
		\node [style=none] (195) at (18.5, 3.75) {};
		\node [style=none] (196) at (19.25, 7.75) {};
		\node [style=none] (197) at (18.5, 8.5) {};
		\node [style=none] (198) at (19.75, 7.25) {};
		\node [style=none] (200) at (19.25, 5.5) {};
		\node [style=none] (201) at (19.25, 6.25) {};
		\node [style=none] (202) at (20.75, 5.5) {};
		\node [style=none] (203) at (20.75, 6.25) {};
		\node [style=none] (204) at (21.75, 6.25) {};
		\node [style=none] (205) at (21.75, 7.25) {};
		\node [style=none] (212) at (16.25, 3.75) {};
		\node [style=none] (216) at (16.25, 9.5) {};
		\node [style=none] (217) at (18.5, 9.5) {};
		\node [style=none] (220) at (19.75, 9.5) {};
		\node [style=none] (221) at (21.5, 9.5) {};
		\node [style=none] (224) at (20.625, 8.5) {$\cdots$};
		\node [style=none] (225) at (17.5, 3.25) {$\gamma$};
		\node [style=none] (226) at (20, 5) {$\delta_1$};
		\node [style=none] (227) at (20.375, 6.75) {$\overline{\delta_2}$};
		\node [style=none] (230) at (17.125, 6.5) {$\cdots$};
		\node [style=none] (231) at (20, 3.25) {$\cdots$};
		\node [style=none] (233) at (20, 5.875) {$\cdots$};
		\node [style=none] (234) at (1.75, 9.5) {};
		\node [style=none] (235) at (9.75, 9.5) {};
		\node [style=none] (236) at (0, 9.5) {};
		\node [style=none] (239) at (5.5, 9.5) {};
		\node [style=none] (240) at (5.5, 10.5) {};
		\node [style=none] (243) at (0, 10.5) {};
		\node [style=none] (244) at (0.25, 10.5) {};
		\node [style=none] (245) at (1.75, 10.5) {};
		\node [style=none] (246) at (2.5, 10.5) {};
		\node [style=none] (247) at (5, 10.5) {};
		\node [style=none] (248) at (5, 11) {};
		\node [style=none] (249) at (2.5, 11) {};
		\node [style=none] (251) at (0.25, 11) {};
		\node [style=none] (253) at (4.25, 10.875) {$\cdots$};
		\node [style=none] (254) at (1.5, 10.875) {$\cdots$};
		\node [style=none] (255) at (0.25, 11) {};
		\node [style=none] (256) at (0.25, 11.25) {};
		\node [style=none] (257) at (2.5, 11.25) {};
		\node [style=none] (258) at (3.25, 11.25) {};
		\node [style=none] (259) at (5, 11.25) {};
		\node [style=none] (260) at (1.25, 11.75) {$\un{u}_k$};
		\node [style=none] (261) at (4.25, 11.75) {$\un{z}_{k}$};
		\node [style=none] (262) at (1.5, 10) {$\gamma'$};
		\node [style=none] (263) at (4.25, 10) {$\delta''$};
		\node [style=none] (266) at (3, 9.5) {};
		\node [style=none] (267) at (3, 10.5) {};
		\node [style=none] (268) at (2.75, 9.5) {};
		\node [style=none] (269) at (2.75, 10.5) {};
		\node [style=none] (270) at (3.25, 10.5) {};
		\node [style=none] (271) at (3.25, 11) {};
		\node [style=none] (272) at (8, 9.5) {};
		\node [style=none] (273) at (10.75, 9.5) {};
		\node [style=none] (275) at (8, 10.5) {};
		\node [style=none] (276) at (10.75, 10.5) {};
		\node [style=none] (277) at (11, 10.5) {};
		\node [style=none] (278) at (11, 9.5) {};
		\node [style=none] (279) at (13, 10.5) {};
		\node [style=none] (280) at (13, 9.5) {};
		\node [style=none] (281) at (8.25, 10.5) {};
		\node [style=none] (282) at (10.5, 10.5) {};
		\node [style=none] (284) at (8.25, 11) {};
		\node [style=none] (285) at (11.25, 11) {};
		\node [style=none] (286) at (12.75, 11) {};
		\node [style=none] (287) at (12.75, 10.5) {};
		\node [style=none] (288) at (11.25, 10.5) {};
		\node [style=none] (289) at (10.5, 11) {};
		\node [style=none] (290) at (9.5, 10) {$\gamma'$};
		\node [style=none] (291) at (12, 10) {$\delta''$};
		\node [style=none] (292) at (8.25, 11.25) {};
		\node [style=none] (293) at (10.5, 11.25) {};
		\node [style=none] (294) at (11.25, 11.25) {};
		\node [style=none] (295) at (12.75, 11.25) {};
		\node [style=none] (296) at (10.5, 11.25) {};
		\node [style=none] (297) at (9.25, 11.75) {$\un{u}_k$};
		\node [style=none] (298) at (12, 11.75) {$\un{z}_k$};
		\node [style=none] (299) at (9.5, 10.75) {$\cdots$};
		\node [style=none] (300) at (12, 10.75) {$\cdots$};
		\node [style=none] (301) at (16, 9.5) {};
		\node [style=none] (302) at (18.75, 9.5) {};
		\node [style=none] (303) at (19.5, 9.5) {};
		\node [style=none] (304) at (21.75, 9.5) {};
		\node [style=none] (305) at (21.75, 10.5) {};
		\node [style=none] (306) at (19.5, 10.5) {};
		\node [style=none] (307) at (18.75, 10.5) {};
		\node [style=none] (308) at (16, 10.5) {};
		\node [style=none] (309) at (18, 9.5) {};
		\node [style=none] (310) at (18, 3.75) {};
		\node [style=none] (311) at (17.25, 10) {$\gamma'$};
		\node [style=none] (312) at (20.75, 10) {$\delta''$};
		\node [style=none] (313) at (16.25, 10.5) {};
		\node [style=none] (314) at (18.5, 10.5) {};
		\node [style=none] (315) at (18.5, 11) {};
		\node [style=none] (316) at (16.25, 11) {};
		\node [style=none] (317) at (19.75, 11) {};
		\node [style=none] (318) at (19.75, 10.5) {};
		\node [style=none] (319) at (21.5, 10.5) {};
		\node [style=none] (320) at (21.5, 11) {};
		\node [style=none] (321) at (20.75, 10.75) {$\cdots$};
		\node [style=none] (322) at (17.25, 10.75) {$\cdots$};
		\node [style=none] (323) at (16.25, 11.25) {};
		\node [style=none] (324) at (18.5, 11.25) {};
		\node [style=none] (325) at (17.5, 11.75) {$\un{u}_k$};
		\node [style=none] (326) at (19.75, 11.25) {};
		\node [style=none] (327) at (21.5, 11.25) {};
		\node [style=none] (328) at (20.75, 11.75) {$\un{z}_k$};
		\node [style=none] (329) at (17.5, 2.25) {$\cdots$};
		\node [style=none] (330) at (0.25, 1.75) {};
		\node [style=none] (331) at (2.5, 1.75) {};
		\node [style=none] (332) at (3.25, 1.75) {};
		\node [style=none] (333) at (4.5, 1.75) {};
		\node [style=none] (334) at (8.25, 1.75) {};
		\node [style=none] (335) at (10.5, 1.75) {};
		\node [style=none] (336) at (11.25, 1.75) {};
		\node [style=none] (337) at (12.5, 1.75) {};
		\node [style=none] (338) at (16.25, 1.75) {};
		\node [style=none] (339) at (18.5, 1.75) {};
		\node [style=none] (340) at (19.25, 1.75) {};
		\node [style=none] (341) at (20.75, 1.75) {};
		\node [style=none] (342) at (1.375, 1.25) {$\un{u}_{k - 1}$};
		\node [style=none] (343) at (3.875, 1.25) {$\un{z}_{k - 1}$};
		\node [style=none] (344) at (9.375, 1.25) {$\un{u}_{k - 1}$};
		\node [style=none] (345) at (11.875, 1.25) {$\un{z}_{k - 1}$};
		\node [style=none] (346) at (17.375, 1.25) {$\un{u}_{k - 1}$};
		\node [style=none] (347) at (20, 1.25) {$\un{z}_{k - 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (44.center) to (43.center);
		\draw (56.center) to (17.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (89.center) to (88.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw (105.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (112.center) to (111.center);
		\draw (129.center) to (128.center);
		\draw (127.center) to (126.center);
		\draw (150.center) to (102.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (149.center) to (114.center);
		\draw (151.center) to (147.center);
		\draw (146.center) to (145.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (169.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (173.center);
		\draw (174.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw (183.center) to (182.center);
		\draw (181.center) to (180.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw [bend left=45] (197.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (195.center) to (197.center);
		\draw (201.center) to (200.center);
		\draw (203.center) to (202.center);
		\draw (205.center) to (177.center);
		\draw (174.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (37.center) to (41.center);
		\draw (40.center) to (35.center);
		\draw (234.center) to (131.center);
		\draw (120.center) to (140.center);
		\draw (138.center) to (118.center);
		\draw (116.center) to (136.center);
		\draw (134.center) to (90.center);
		\draw (235.center) to (123.center);
		\draw (198.center) to (220.center);
		\draw (221.center) to (192.center);
		\draw (197.center) to (217.center);
		\draw (216.center) to (212.center);
		\draw (243.center) to (236.center);
		\draw (239.center) to (240.center);
		\draw (251.center) to (244.center);
		\draw (249.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw [style=Down Brace] (256.center) to (257.center);
		\draw [style=Down Brace] (258.center) to (259.center);
		\draw (269.center) to (243.center);
		\draw (236.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (239.center);
		\draw (240.center) to (267.center);
		\draw (271.center) to (270.center);
		\draw (280.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (279.center);
		\draw (279.center) to (280.center);
		\draw (276.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (288.center) to (285.center);
		\draw (286.center) to (287.center);
		\draw (289.center) to (282.center);
		\draw (281.center) to (284.center);
		\draw [style=Down Brace] (292.center) to (296.center);
		\draw [style=Down Brace] (294.center) to (295.center);
		\draw (308.center) to (301.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (310.center) to (309.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (303.center);
		\draw (313.center) to (316.center);
		\draw (315.center) to (314.center);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw [style=Down Brace] (323.center) to (324.center);
		\draw [style=Down Brace] (326.center) to (327.center);
		\draw [style=Up Brace] (330.center) to (331.center);
		\draw [style=Up Brace] (332.center) to (333.center);
		\draw [style=Up Brace] (334.center) to (335.center);
		\draw [style=Up Brace] (336.center) to (337.center);
		\draw [style=Up Brace] (338.center) to (339.center);
		\draw [style=Up Brace] (340.center) to (341.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (2, 1.5) {=};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (3.5, 3) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, 3) {};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=small dot] (13) at (4.5, 1.5) {};
		\node [style=small dot] (14) at (4, 1.5) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6, 1.5) {=};
		\node [style=none] (17) at (8.25, 3.25) {};
		\node [style=none] (18) at (8.25, -0.25) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (10, 3) {};
		\node [style=none] (23) at (10, 1.5) {};
		\node [style=none] (24) at (9, 1.5) {};
		\node [style=none] (25) at (9.5, 2) {$\alpha_s$};
		\node [style=none] (26) at (7, 1.5) {$\frac{1}{2}$};
		\node [style=none] (27) at (11, 1.5) {+};
		\node [style=none] (28) at (12.5, 0) {};
		\node [style=none] (29) at (12.5, 3) {};
		\node [style=none] (30) at (13.5, 0) {};
		\node [style=none] (31) at (13.5, 3) {};
		\node [style=none] (32) at (13.5, 1.5) {};
		\node [style=none] (33) at (12.5, 1.5) {};
		\node [style=none] (34) at (13.75, 3.25) {};
		\node [style=none] (35) at (13.75, -0.25) {};
		\node [style=none] (36) at (13, 1) {$\alpha_s$};
		\node [style=none] (37) at (6, -3.5) {=};
		\node [style=none] (38) at (7, -3.5) {$\frac{1}{2}$};
		\node [style=none] (39) at (8.25, -1.75) {};
		\node [style=none] (40) at (8.25, -5.25) {};
		\node [style=none] (41) at (9, -2) {};
		\node [style=none] (42) at (9.75, -2) {};
		\node [style=none] (43) at (9, -5) {};
		\node [style=none] (44) at (9.75, -5) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (9.75, -3.5) {};
		\node [style=none] (47) at (10.5, -3) {$-\alpha_s$};
		\node [style=none] (48) at (11.5, -3.5) {+};
		\node [style=none] (49) at (13, -5) {};
		\node [style=none] (50) at (13, -2) {};
		\node [style=none] (51) at (12, -3.5) {2};
		\node [style=none] (52) at (14, -5) {};
		\node [style=none] (53) at (13, -3.5) {};
		\node [style=none] (54) at (14, -2) {};
		\node [style=none] (55) at (14, -3) {};
		\node [style=small dot] (56) at (14, -3) {};
		\node [style=none] (57) at (15, -3.5) {+};
		\node [style=none] (58) at (16, -5) {};
		\node [style=none] (59) at (16, -2) {};
		\node [style=none] (60) at (16.75, -5) {};
		\node [style=none] (61) at (16.75, -2) {};
		\node [style=none] (62) at (16.75, -3.5) {};
		\node [style=none] (63) at (16, -3.5) {};
		\node [style=none] (64) at (17.5, -4.25) {$-\alpha_s$};
		\node [style=none] (65) at (18.5, -3.5) {+};
		\node [style=none] (66) at (19, -3.5) {2};
		\node [style=none] (67) at (20, -5) {};
		\node [style=none] (68) at (20, -2) {};
		\node [style=none] (69) at (21, -2) {};
		\node [style=none] (70) at (21, -5) {};
		\node [style=none] (71) at (20, -3.5) {};
		\node [style=none] (72) at (21, -4) {};
		\node [style=small dot] (73) at (21, -4) {};
		\node [style=none] (74) at (21.5, -5.25) {};
		\node [style=none] (75) at (21.5, -1.75) {};
		\node [style=none] (76) at (6, -8.5) {=};
		\node [style=none] (77) at (7, -7) {};
		\node [style=none] (78) at (7, -10) {};
		\node [style=none] (79) at (8, -10) {};
		\node [style=none] (80) at (8, -7) {};
		\node [style=none] (83) at (7, -8) {};
		\node [style=none] (84) at (7, -9) {};
		\node [style=none] (85) at (8.25, -8.5) {$-\alpha_s$};
		\node [style=none] (86) at (9.5, -8.5) {+};
		\node [style=none] (87) at (10.5, -10) {};
		\node [style=none] (88) at (10.5, -7) {};
		\node [style=none] (89) at (11.5, -10) {};
		\node [style=none] (90) at (10.5, -9) {};
		\node [style=none] (91) at (11.5, -7) {};
		\node [style=none] (92) at (11.5, -8) {};
		\node [style=small dot] (93) at (11.5, -8) {};
		\node [style=none] (94) at (12.5, -8.5) {+};
		\node [style=none] (95) at (13.5, -10) {};
		\node [style=none] (96) at (13.5, -7) {};
		\node [style=none] (97) at (13.5, -8) {};
		\node [style=none] (98) at (14.5, -7) {};
		\node [style=none] (99) at (14.5, -10) {};
		\node [style=none] (100) at (14.5, -9) {};
		\node [style=small dot] (101) at (14.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=-135, out=135, looseness=0.25] (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [in=-45, out=45, looseness=0.25] (35.center) to (34.center);
		\draw [in=-135, out=135, looseness=0.25] (40.center) to (39.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (49.center);
		\draw [in=90, out=0, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw [in=0, out=-90] (69.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw [in=45, out=-45, looseness=0.25] (75.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw [bend right=45, looseness=1.25] (83.center) to (80.center);
		\draw [bend right=45, looseness=1.25] (79.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw (91.center) to (92.center);
		\draw [bend right=45, looseness=1.25] (89.center) to (90.center);
		\draw (96.center) to (95.center);
		\draw (100.center) to (99.center);
		\draw [bend right=45] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    \shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 4) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (0.75, 3) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (4.25, 2) {};
		\node [style=none] (9) at (4.25, 3) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, 1.75) {};
		\node [style=red dot] (16) at (5, 1.75) {};
		\node [style=none] (17) at (2.5, 2.5) {$\alpha$};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=none] (20) at (4, 4.25) {};
		\node [style=none] (21) at (1, 4.25) {};
		\node [style=none] (22) at (2.5, -0.75) {$\un{z}_{k - 1}$};
		\node [style=none] (23) at (2.5, 4.75) {$\un{z}_k$};
		\node [style=none] (24) at (2.5, 1) {$\cdots$};
		\node [style=none] (25) at (2.5, 3.5) {$\cdots$};
		\node [style=none] (26) at (5, -0.75) {$s_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw [style=Red] (14.center) to (15.center);
		\draw [style=Up Brace] (18.center) to (19.center);
		\draw [style=Up Brace] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig36.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (7) at (5, 2) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=none] (13) at (5.25, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (1.75, 3) {};
		\node [style=none] (18) at (1.75, 4) {};
		\node [style=none] (19) at (5.25, 4) {};
		\node [style=none] (20) at (5.25, 3) {};
		\node [style=none] (21) at (5, 3) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (2, 4) {};
		\node [style=none] (24) at (2, 3) {};
		\node [style=none] (25) at (2.5, 0.5) {$\cdots$};
		\node [style=none] (26) at (3.5, 2.5) {$\cdots$};
		\node [style=none] (27) at (2, 5) {};
		\node [style=none] (28) at (5, 5) {};
		\node [style=none] (29) at (3.5, 4.5) {$\cdots$};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (4, -0.25) {};
		\node [style=none] (32) at (5, -0.5) {$s_k$};
		\node [style=none] (33) at (2, 5.25) {};
		\node [style=none] (34) at (5, 5.25) {};
		\node [style=none] (35) at (3.5, 5.75) {};
		\node [style=none] (36) at (2.5, -0.75) {$\un{z}_{k - 1}$};
		\node [style=none] (37) at (3.5, 5.75) {$\un{z}_k$};
		\node [style=none] (38) at (3, 1.5) {$\beta$};
		\node [style=none] (39) at (3.5, 3.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (2.center);
		\draw (10.center) to (5.center);
		\draw [style=Red] (8.center) to (11.center);
		\draw [style=Blue, bend right=45, looseness=1.25] (3.center) to (4.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (24.center) to (16.center);
		\draw (21.center) to (7.center);
		\draw (28.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw [style=Up Brace] (30.center) to (31.center);
		\draw [style=Down Brace] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (5, 3) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (0.25, 3) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (7) at (4.75, 3) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (2.25, 4) {};
		\node [style=none] (10) at (2.25, 5) {};
		\node [style=none] (11) at (0, 5) {};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (14) at (2.75, 4) {};
		\node [style=none] (15) at (2.75, 5) {};
		\node [style=none] (16) at (5, 5) {};
		\node [style=none] (17) at (5, 4) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (1, 3.5) {$\cdots$};
		\node [style=none] (21) at (3.75, 3.5) {$\cdots$};
		\node [style=none] (22) at (1, 4.5) {$\gamma$};
		\node [style=none] (23) at (3.75, 4.5) {$\alpha$};
		\node [style=none] (24) at (0.25, 5) {};
		\node [style=none] (25) at (0.25, 6) {};
		\node [style=none] (26) at (2, 6) {};
		\node [style=none] (27) at (2, 5) {};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (3, 6) {};
		\node [style=none] (30) at (4.75, 6) {};
		\node [style=none] (31) at (4.75, 5) {};
		\node [style=none] (32) at (1, 5.5) {$\cdots$};
		\node [style=none] (33) at (3.75, 5.5) {$\cdots$};
		\node [style=none] (34) at (5.5, 0) {};
		\node [style=none] (35) at (5.5, 3.5) {};
		\node [style=small dot] (36) at (5.5, 3.5) {};
		\node [style=small dot] (37) at (5.5, 3.5) {};
		\node [style=none] (38) at (0.25, 2.75) {};
		\node [style=none] (39) at (2, 2.75) {};
		\node [style=none] (40) at (3, 2.75) {};
		\node [style=none] (41) at (4.75, 2.75) {};
		\node [style=none] (42) at (1, 2.25) {$\un{u}_{k - 1}$};
		\node [style=none] (43) at (4, 2.25) {$\un{z}_{k - 1}$};
		\node [style=none] (44) at (0.25, 6.25) {};
		\node [style=none] (45) at (2, 6.25) {};
		\node [style=none] (46) at (3, 6.25) {};
		\node [style=none] (47) at (4.75, 6.25) {};
		\node [style=none] (48) at (1, 6.75) {$\un{u}_k$};
		\node [style=none] (49) at (4, 6.75) {$\un{z}_k$};
		\node [style=none] (50) at (2.5, 1) {$LL_{k - 1}$};
		\node [style=none] (51) at (5.5, -0.5) {$t_k$};
		\node [style=none] (52) at (2.5, -2) {$d_k = d_k' = U0$};
		\node [style=none] (53) at (10, 0) {};
		\node [style=none] (54) at (10, 3) {};
		\node [style=none] (55) at (15, 3) {};
		\node [style=none] (56) at (15, 0) {};
		\node [style=none] (57) at (10.25, 3) {};
		\node [style=none] (58) at (12, 3) {};
		\node [style=none] (59) at (13, 3) {};
		\node [style=none] (60) at (14.75, 3) {};
		\node [style=none] (61) at (10, 4) {};
		\node [style=none] (62) at (12.25, 4) {};
		\node [style=none] (63) at (12.25, 5) {};
		\node [style=none] (64) at (10, 5) {};
		\node [style=none] (65) at (10.25, 4) {};
		\node [style=none] (66) at (12, 4) {};
		\node [style=none] (67) at (12.75, 4) {};
		\node [style=none] (68) at (12.75, 5) {};
		\node [style=none] (69) at (15.75, 5) {};
		\node [style=none] (70) at (15.75, 4) {};
		\node [style=none] (71) at (14.75, 4) {};
		\node [style=none] (72) at (13, 4) {};
		\node [style=none] (73) at (11, 3.5) {$\cdots$};
		\node [style=none] (74) at (13.75, 3.5) {$\cdots$};
		\node [style=none] (75) at (11, 4.5) {$\gamma$};
		\node [style=none] (76) at (14.25, 4.5) {$\alpha$};
		\node [style=none] (77) at (10.25, 5) {};
		\node [style=none] (78) at (10.25, 6) {};
		\node [style=none] (79) at (12, 6) {};
		\node [style=none] (80) at (12, 5) {};
		\node [style=none] (81) at (13, 5) {};
		\node [style=none] (82) at (13, 6) {};
		\node [style=none] (83) at (15.5, 6) {};
		\node [style=none] (84) at (15.5, 5) {};
		\node [style=none] (85) at (11, 5.5) {$\cdots$};
		\node [style=none] (86) at (14.25, 5.5) {$\cdots$};
		\node [style=none] (87) at (15.5, 0) {};
		\node [style=none] (88) at (15.5, 4) {};
		\node [style=none] (91) at (10.25, 2.75) {};
		\node [style=none] (92) at (12, 2.75) {};
		\node [style=none] (93) at (13, 2.75) {};
		\node [style=none] (94) at (14.75, 2.75) {};
		\node [style=none] (95) at (11, 2.25) {$\un{u}_{k - 1}$};
		\node [style=none] (96) at (14, 2.25) {$\un{z}_{k - 1}$};
		\node [style=none] (97) at (10.25, 6.25) {};
		\node [style=none] (98) at (12, 6.25) {};
		\node [style=none] (99) at (13, 6.25) {};
		\node [style=none] (100) at (15.5, 6.25) {};
		\node [style=none] (101) at (11, 6.75) {$\un{u}_k$};
		\node [style=none] (102) at (14.25, 6.75) {$\un{z}_k$};
		\node [style=none] (103) at (12.5, 1) {$LL_{k - 1}$};
		\node [style=none] (104) at (15.5, -0.5) {$t_k$};
		\node [style=none] (105) at (12.5, -2) {$d_k = d_k' = U1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (13.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (6.center);
		\draw (18.center) to (7.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw (34.center) to (37);
		\draw [style=Up Brace] (38.center) to (39.center);
		\draw [style=Up Brace] (40.center) to (41.center);
		\draw [style=Down Brace] (44.center) to (45.center);
		\draw [style=Down Brace] (46.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (58.center);
		\draw (65.center) to (57.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (59.center);
		\draw (71.center) to (60.center);
		\draw (84.center) to (83.center);
		\draw (82.center) to (81.center);
		\draw (80.center) to (79.center);
		\draw (78.center) to (77.center);
		\draw [style=Up Brace] (91.center) to (92.center);
		\draw [style=Up Brace] (93.center) to (94.center);
		\draw [style=Down Brace] (97.center) to (98.center);
		\draw [style=Down Brace] (99.center) to (100.center);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (6, 3) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (0.25, 3) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (7) at (5.75, 3) {};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (2.25, 3.75) {};
		\node [style=none] (10) at (2.25, 4.75) {};
		\node [style=none] (11) at (0, 4.75) {};
		\node [style=none] (12) at (0.25, 3.75) {};
		\node [style=none] (13) at (2, 3.75) {};
		\node [style=none] (14) at (2.75, 3.75) {};
		\node [style=none] (15) at (2.75, 4.75) {};
		\node [style=none] (16) at (6, 4.75) {};
		\node [style=none] (17) at (6, 3.75) {};
		\node [style=none] (18) at (5.75, 3.75) {};
		\node [style=none] (19) at (3, 3.75) {};
		\node [style=none] (20) at (1, 3.5) {$\cdots$};
		\node [style=none] (21) at (4.25, 3.5) {$\cdots$};
		\node [style=none] (22) at (1, 4.25) {$\gamma$};
		\node [style=none] (23) at (4.25, 4.25) {$\beta$};
		\node [style=none] (24) at (0.25, 4.75) {};
		\node [style=none] (25) at (0.25, 7.25) {};
		\node [style=none] (26) at (2, 7.25) {};
		\node [style=none] (27) at (2, 4.75) {};
		\node [style=none] (28) at (3, 4.75) {};
		\node [style=none] (29) at (3, 5.75) {};
		\node [style=none] (30) at (5.25, 5.75) {};
		\node [style=none] (31) at (5.25, 4.75) {};
		\node [style=none] (32) at (1, 6) {$\cdots$};
		\node [style=none] (33) at (4.25, 5.25) {$\cdots$};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.5, 4.75) {};
		\node [style=none] (38) at (0.25, 2.75) {};
		\node [style=none] (39) at (2, 2.75) {};
		\node [style=none] (40) at (3, 2.75) {};
		\node [style=none] (41) at (5.75, 2.75) {};
		\node [style=none] (42) at (1, 2.25) {$\un{u}_{k - 1}$};
		\node [style=none] (43) at (4, 2.25) {$\un{z}_{k - 1}$};
		\node [style=none] (44) at (0.25, 7.5) {};
		\node [style=none] (45) at (2, 7.5) {};
		\node [style=none] (46) at (3, 7.5) {};
		\node [style=none] (47) at (6.25, 7.5) {};
		\node [style=none] (48) at (1, 8) {$\un{u}_k$};
		\node [style=none] (49) at (4.75, 8) {$\un{z}_k$};
		\node [style=none] (50) at (2.5, 1) {$LL_{k - 1}$};
		\node [style=none] (51) at (6.5, -0.5) {$t_k$};
		\node [style=none] (52) at (2.5, -2) {$d_k = d_k' = D0$};
		\node [style=none] (106) at (5.75, 4.75) {};
		\node [style=none] (107) at (6.125, 5.25) {};
		\node [style=none] (108) at (6.125, 5.75) {};
		\node [style=none] (109) at (2.75, 5.75) {};
		\node [style=none] (110) at (6.5, 5.75) {};
		\node [style=none] (111) at (6.5, 6.75) {};
		\node [style=none] (112) at (2.75, 6.75) {};
		\node [style=none] (113) at (4.5, 6.25) {$\alpha$};
		\node [style=none] (114) at (3, 6.75) {};
		\node [style=none] (115) at (3, 7.25) {};
		\node [style=none] (116) at (6.25, 7.25) {};
		\node [style=none] (117) at (6.25, 6.75) {};
		\node [style=none] (118) at (4.625, 7.1) {$\cdots$};
		\node [style=none] (119) at (10, 0) {};
		\node [style=none] (120) at (10, 3) {};
		\node [style=none] (121) at (16, 3) {};
		\node [style=none] (122) at (16, 0) {};
		\node [style=none] (123) at (10.25, 3) {};
		\node [style=none] (124) at (12, 3) {};
		\node [style=none] (125) at (13, 3) {};
		\node [style=none] (126) at (15.75, 3) {};
		\node [style=none] (127) at (10, 3.75) {};
		\node [style=none] (128) at (12.25, 3.75) {};
		\node [style=none] (129) at (12.25, 4.75) {};
		\node [style=none] (130) at (10, 4.75) {};
		\node [style=none] (131) at (10.25, 3.75) {};
		\node [style=none] (132) at (12, 3.75) {};
		\node [style=none] (133) at (12.75, 3.75) {};
		\node [style=none] (134) at (12.75, 4.75) {};
		\node [style=none] (135) at (16, 4.75) {};
		\node [style=none] (136) at (16, 3.75) {};
		\node [style=none] (137) at (15.75, 3.75) {};
		\node [style=none] (138) at (13, 3.75) {};
		\node [style=none] (139) at (11, 3.5) {$\cdots$};
		\node [style=none] (140) at (14.25, 3.5) {$\cdots$};
		\node [style=none] (141) at (11, 4.25) {$\gamma$};
		\node [style=none] (142) at (14.25, 4.25) {$\beta$};
		\node [style=none] (143) at (10.25, 4.75) {};
		\node [style=none] (144) at (10.25, 7.25) {};
		\node [style=none] (145) at (12, 7.25) {};
		\node [style=none] (146) at (12, 4.75) {};
		\node [style=none] (147) at (13, 4.75) {};
		\node [style=none] (148) at (13, 5.75) {};
		\node [style=none] (149) at (15.25, 5.75) {};
		\node [style=none] (150) at (15.25, 4.75) {};
		\node [style=none] (151) at (11, 6) {$\cdots$};
		\node [style=none] (152) at (14.25, 5.25) {$\cdots$};
		\node [style=none] (153) at (16.5, 0) {};
		\node [style=none] (154) at (16.5, 4.75) {};
		\node [style=none] (155) at (10.25, 2.75) {};
		\node [style=none] (156) at (12, 2.75) {};
		\node [style=none] (157) at (13, 2.75) {};
		\node [style=none] (158) at (15.75, 2.75) {};
		\node [style=none] (159) at (11, 2.25) {$\un{u}_{k - 1}$};
		\node [style=none] (160) at (14, 2.25) {$\un{z}_{k - 1}$};
		\node [style=none] (161) at (10.25, 7.5) {};
		\node [style=none] (162) at (12, 7.5) {};
		\node [style=none] (163) at (13, 7.5) {};
		\node [style=none] (164) at (15.25, 7.5) {};
		\node [style=none] (165) at (11, 8) {$\un{u}_k$};
		\node [style=none] (166) at (14.25, 8) {$\un{z}_k$};
		\node [style=none] (167) at (12.5, 1) {$LL_{k - 1}$};
		\node [style=none] (168) at (16.5, -0.5) {$t_k$};
		\node [style=none] (169) at (12.5, -2) {$d_k = d_k' = D1$};
		\node [style=none] (170) at (15.75, 4.75) {};
		\node [style=none] (173) at (12.75, 5.75) {};
		\node [style=none] (174) at (15.5, 5.75) {};
		\node [style=none] (175) at (15.5, 6.75) {};
		\node [style=none] (176) at (12.75, 6.75) {};
		\node [style=none] (177) at (14, 6.25) {$\alpha$};
		\node [style=none] (178) at (13, 6.75) {};
		\node [style=none] (179) at (13, 7.25) {};
		\node [style=none] (180) at (15.25, 7.25) {};
		\node [style=none] (181) at (15.25, 6.75) {};
		\node [style=none] (182) at (14.125, 7.1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (13.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (6.center);
		\draw (18.center) to (7.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw [style=Up Brace] (38.center) to (39.center);
		\draw [style=Up Brace] (40.center) to (41.center);
		\draw [style=Down Brace] (44.center) to (45.center);
		\draw [style=Down Brace] (46.center) to (47.center);
		\draw (107.center) to (35.center);
		\draw (107.center) to (106.center);
		\draw (35.center) to (34.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (112.center);
		\draw (117.center) to (116.center);
		\draw (115.center) to (114.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (130.center);
		\draw (132.center) to (124.center);
		\draw (131.center) to (123.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (138.center) to (125.center);
		\draw (137.center) to (126.center);
		\draw (150.center) to (149.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (145.center);
		\draw (144.center) to (143.center);
		\draw [style=Up Brace] (155.center) to (156.center);
		\draw [style=Up Brace] (157.center) to (158.center);
		\draw [style=Down Brace] (161.center) to (162.center);
		\draw [style=Down Brace] (163.center) to (164.center);
		\draw (154.center) to (153.center);
		\draw (176.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (179.center) to (178.center);
		\draw [bend left=270, looseness=2.00] (154.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (6, 3) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (0.25, 3) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (3.5, 3) {};
		\node [style=none] (7) at (5.75, 3) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (3.25, 4) {};
		\node [style=none] (10) at (3.25, 5) {};
		\node [style=none] (11) at (6.75, 5) {};
		\node [style=none] (12) at (6.75, 4) {};
		\node [style=none] (13) at (6.5, 4) {};
		\node [style=none] (14) at (5.75, 4) {};
		\node [style=none] (15) at (3.5, 4) {};
		\node [style=none] (16) at (4.5, 3.5) {$\cdots$};
		\node [style=none] (17) at (3.75, 5.75) {};
		\node [style=none] (18) at (3.75, 6.75) {};
		\node [style=none] (19) at (0, 6.75) {};
		\node [style=none] (20) at (0, 5.75) {};
		\node [style=none] (21) at (3.5, 5.75) {};
		\node [style=none] (22) at (3.5, 5) {};
		\node [style=none] (23) at (0.25, 5.75) {};
		\node [style=none] (24) at (2.75, 5.75) {};
		\node [style=none] (25) at (1.5, 4.25) {$\cdots$};
		\node [style=none] (26) at (1.75, 6.25) {$\gamma$};
		\node [style=none] (27) at (5, 4.5) {$\delta$};
		\node [style=none] (28) at (4.5, 5) {};
		\node [style=none] (29) at (6.5, 5) {};
		\node [style=none] (30) at (4.25, 5.75) {};
		\node [style=none] (31) at (4.25, 6.75) {};
		\node [style=none] (32) at (6.75, 6.75) {};
		\node [style=none] (33) at (6.75, 5.75) {};
		\node [style=none] (34) at (6.5, 5.75) {};
		\node [style=none] (35) at (4.5, 5.75) {};
		\node [style=none] (36) at (5.5, 6.25) {$\alpha$};
		\node [style=none] (37) at (0.25, 7.5) {};
		\node [style=none] (38) at (3.5, 7.5) {};
		\node [style=none] (39) at (4.5, 7.5) {};
		\node [style=none] (40) at (6.5, 7.5) {};
		\node [style=none] (41) at (6.5, 6.75) {};
		\node [style=none] (42) at (4.5, 6.75) {};
		\node [style=none] (43) at (3.5, 6.75) {};
		\node [style=none] (44) at (0.25, 6.75) {};
		\node [style=none] (45) at (1.75, 7.25) {$\cdots$};
		\node [style=none] (46) at (5.5, 7) {$\cdots$};
		\node [style=none] (47) at (5.5, 5.25) {$\cdots$};
		\node [style=none] (48) at (3, 1) {$LL_{k - 1}$};
		\node [style=none] (49) at (0.25, 2.75) {};
		\node [style=none] (50) at (2.75, 2.75) {};
		\node [style=none] (51) at (3.5, 2.75) {};
		\node [style=none] (52) at (5.75, 2.75) {};
		\node [style=none] (53) at (1.5, 2.25) {$\un{u}_{k - 1}$};
		\node [style=none] (54) at (4.75, 2.25) {$\un{z}_{k - 1}$};
		\node [style=none] (55) at (0.25, 7.75) {};
		\node [style=none] (56) at (3.5, 7.75) {};
		\node [style=none] (57) at (4.5, 7.75) {};
		\node [style=none] (58) at (6.5, 7.75) {};
		\node [style=none] (59) at (1.75, 8.25) {$\un{u}_k$};
		\node [style=none] (60) at (5.5, 8.25) {$\un{z}_k$};
		\node [style=none] (61) at (3.25, -2.25) {$d_k = U1, \; d_k' = X1$};
		\node [style=none] (62) at (6.5, -0.75) {$t_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (5.center);
		\draw (4.center) to (23.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (28.center);
		\draw (34.center) to (29.center);
		\draw (42.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (37.center);
		\draw (38.center) to (43.center);
		\draw [style=Up Brace] (49.center) to (50.center);
		\draw [style=Up Brace] (51.center) to (52.center);
		\draw [style=Down Brace] (55.center) to (56.center);
		\draw [style=Down Brace] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (4.75, 2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (1.75, 2.25) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (3.25, 2.25) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (4, 5) {};
		\node [style=none] (14) at (3.25, 5) {};
		\node [style=none] (15) at (2.5, 5) {};
		\node [style=none] (20) at (1.375, 1.625) {$\underline{u}$};
		\node [style=none] (21) at (3.25, 1.625) {$\un{z}$};
		\node [style=none] (22) at (2.25, 0.75) {$\mathbb{LL}_{\un{x}, \un{e}}$};
		\node [style=none] (23) at (0.75, 3.5) {$g$};
		\node [style=none] (24) at (0.25, 2.75) {$f$};
		\node [style=none] (25) at (0.5, 4.5) {$h$};
		\node [style=none] (28) at (4.175, 2.1) {};
		\node [style=none] (29) at (2.325, 2.1) {};
		\node [style=none] (43) at (0.875, 2.125) {};
		\node [style=none] (52) at (1.875, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (9.center) to (8.center);
		\draw [bend right=45, looseness=1.25] (6.center) to (7.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=Down Brace] (28.center) to (29.center);
		\draw [style=Down Brace] (52.center) to (43.center);
	\end{pgfonlayer}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
\end{tikzpicture}


==> fig40.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-0.8, 0) rectangle (0, 3);
\shade[left color = white, right color = black] (2.7, 0) rectangle (3.5, 3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.5, 0.75) {$\alpha_s$};
		\node [style=none] (5) at (2, 1.5) {+};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (3.5, 3) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (4, 2.25) {$\alpha_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=90, looseness=1.25] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [in=0, out=90, looseness=1.25] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig41.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=small dot] (4) at (0.5, 2) {};
		\node [style=small dot] (5) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig42.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 7);
\shade[left color = white, right color = black] (9, 0) rectangle (10, 7);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 7) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (7) at (5.75, 2.5) {};
		\node [style=small dot] (8) at (5.75, 2.5) {};
		\node [style=none] (9) at (1.25, 3.5) {};
		\node [style=none] (10) at (2.5, 3.5) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (4.75, 2) {};
		\node [style=none] (13) at (0, 4.5) {};
		\node [style=none] (14) at (0, 5.5) {};
		\node [style=none] (16) at (1, 3.5) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (2.75, 2.75) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (1.25, 2.75) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (2.5, 2.75) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (1.875, 3.125) {$\gamma$};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (3.25, 3.5) {};
		\node [style=none] (27) at (5, 3.5) {};
		\node [style=none] (28) at (5, 2.75) {};
		\node [style=none] (29) at (4.125, 3.125) {$\alpha$};
		\node [style=none] (30) at (3.5, 2.75) {};
		\node [style=none] (31) at (4.75, 2.75) {};
		\node [style=none] (32) at (4.125, 2.375) {$\cdots$};
		\node [style=none] (33) at (1.875, 2.375) {$\cdots$};
		\node [style=none] (34) at (3.5, 3.5) {};
		\node [style=none] (35) at (4.75, 3.5) {};
		\node [style=none] (36) at (4.75, 7) {};
		\node [style=none] (37) at (3.5, 7) {};
		\node [style=none] (38) at (4.125, 5.5) {$\cdots$};
		\node [style=small dot] (39) at (0.75, 6) {};
		\node [style=small dot] (40) at (0.5, 5) {};
		\node [style=small dot] (41) at (0.5, 4) {};
		\node [style=none] (42) at (1.75, 4.5) {$\cdots$};
		\node [style=none] (43) at (3, 0.5) {$LL_{M - 1}$};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (2.5, 1.75) {};
		\node [style=none] (46) at (3.5, 1.75) {};
		\node [style=none] (47) at (4.75, 1.75) {};
		\node [style=none] (48) at (1.875, 1.25) {$\un{u}_{M- 1}$};
		\node [style=none] (49) at (4.125, 1.25) {$\un{z}_{M - 1}$};
		\node [style=none] (50) at (7.5, 4) {=};
		\node [style=none] (51) at (10, 0) {};
		\node [style=none] (52) at (10, 7) {};
		\node [style=none] (53) at (11, 0) {};
		\node [style=none] (54) at (11, 2) {};
		\node [style=none] (55) at (15, 2) {};
		\node [style=none] (56) at (15, 0) {};
		\node [style=none] (57) at (16, 0) {};
		\node [style=none] (58) at (16, 2.5) {};
		\node [style=small dot] (59) at (16, 2.5) {};
		\node [style=none] (60) at (11.25, 3.25) {};
		\node [style=none] (61) at (12.5, 3.25) {};
		\node [style=none] (62) at (13.5, 2) {};
		\node [style=none] (63) at (14.75, 2) {};
		\node [style=none] (64) at (10, 4) {};
		\node [style=none] (65) at (10, 4.5) {};
		\node [style=none] (66) at (11, 3.25) {};
		\node [style=none] (67) at (12.75, 3.25) {};
		\node [style=none] (68) at (12.75, 2.5) {};
		\node [style=none] (69) at (11, 2.5) {};
		\node [style=none] (70) at (11.25, 2.5) {};
		\node [style=none] (71) at (11.25, 2) {};
		\node [style=none] (72) at (12.5, 2.5) {};
		\node [style=none] (73) at (12.5, 2) {};
		\node [style=none] (74) at (11.875, 2.875) {$\gamma$};
		\node [style=none] (75) at (13.25, 5.5) {};
		\node [style=none] (76) at (13.25, 6.25) {};
		\node [style=none] (77) at (15, 6.25) {};
		\node [style=none] (78) at (15, 5.5) {};
		\node [style=none] (79) at (14.125, 5.875) {$\alpha$};
		\node [style=none] (80) at (13.5, 5.5) {};
		\node [style=none] (81) at (14.75, 5.5) {};
		\node [style=none] (82) at (14.125, 2.625) {$\cdots$};
		\node [style=none] (83) at (11.875, 2.25) {$\cdots$};
		\node [style=none] (84) at (13.5, 6.25) {};
		\node [style=none] (85) at (14.75, 6.25) {};
		\node [style=none] (86) at (14.75, 7) {};
		\node [style=none] (87) at (13.5, 7) {};
		\node [style=none] (88) at (14.125, 6.75) {$\cdots$};
		\node [style=small dot] (89) at (10.5, 4.75) {};
		\node [style=small dot] (90) at (10.75, 4.25) {};
		\node [style=small dot] (91) at (10.5, 3.5) {};
		\node [style=none] (92) at (11.75, 3.75) {$\cdots$};
		\node [style=none] (93) at (13, 0.5) {$LL_{M - 1}$};
		\node [style=none] (94) at (11.25, 1.75) {};
		\node [style=none] (95) at (12.5, 1.75) {};
		\node [style=none] (96) at (13.5, 1.75) {};
		\node [style=none] (97) at (14.75, 1.75) {};
		\node [style=none] (98) at (11.875, 1.25) {$\un{u}_{M- 1}$};
		\node [style=none] (99) at (14.125, 1.25) {$\un{z}_{M - 1}$};
		\node [style=none] (100) at (8.5, 5.25) {};
		\node [style=none] (101) at (15.5, 5.25) {};
		\node [style=none] (102) at (15.5, -0.75) {};
		\node [style=none] (103) at (8.5, -0.75) {};
		\node [style=none] (104) at (5.75, -0.5) {$t_M$};
		\node [style=none] (105) at (16, -0.75) {$t_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=0, looseness=1.50] (13.center) to (9.center);
		\draw [in=0, out=90, looseness=1.25] (10.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (12.center);
		\draw (30.center) to (11.center);
		\draw (34.center) to (37.center);
		\draw (36.center) to (35.center);
		\draw [style=Up Brace] (44.center) to (45.center);
		\draw [style=Up Brace] (46.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw [in=90, out=0, looseness=1.25] (64.center) to (60.center);
		\draw [in=0, out=90, looseness=1.25] (61.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (73.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw (78.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (81.center) to (63.center);
		\draw (80.center) to (62.center);
		\draw (84.center) to (87.center);
		\draw (86.center) to (85.center);
		\draw [style=Up Brace] (94.center) to (95.center);
		\draw [style=Up Brace] (96.center) to (97.center);
		\draw [style=Dashed Green] (102.center) to (101.center);
		\draw [style=Dashed Green] (101.center) to (100.center);
		\draw [style=Dashed Green] (100.center) to (103.center);
		\draw [style=Dashed Green] (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig43.tikz <==
\begin{tikzpicture}
	\shade[left color = white, right color = black] (-1, 0) rectangle (0, 5);
	\shade[left color = white, right color = black] (4, 0) rectangle (5, 5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (0, 4.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, 2.5) {$f$};
		\node [style=none] (5) at (3, 2.5) {=};
		\node [style=none] (6) at (5, 5) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (6.75, 2.5) {$\partial_s(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig56.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (4, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (1, 4) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (3, 4) {};
		\node [style=none] (23) at (4, 4) {};
		\node [style=none] (24) at (5, 4) {};
		\node [style=none] (25) at (5, 3) {};
		\node [style=none] (26) at (4, 3) {};
		\node [style=none] (27) at (3, 3) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=none] (29) at (1, 3) {};
		\node [style=none] (30) at (0, 5) {};
		\node [style=none] (31) at (0, 6) {};
		\node [style=none] (32) at (1, 6) {};
		\node [style=none] (33) at (1, 5) {};
		\node [style=none] (34) at (2, 5) {};
		\node [style=none] (35) at (2, 6) {};
		\node [style=none] (36) at (3, 6) {};
		\node [style=none] (37) at (4, 6) {};
		\node [style=none] (38) at (5, 6) {};
		\node [style=none] (39) at (5, 5) {};
		\node [style=none] (40) at (4, 5) {};
		\node [style=none] (41) at (3, 5) {};
		\node [style=none] (42) at (0, 7) {};
		\node [style=none] (43) at (1, 7) {};
		\node [style=none] (44) at (2, 7) {};
		\node [style=none] (45) at (3, 7) {};
		\node [style=none] (46) at (4, 7) {};
		\node [style=none] (47) at (5, 7) {};
		\node [style=none] (48) at (5, 8) {};
		\node [style=none] (49) at (4, 8) {};
		\node [style=none] (50) at (3, 8) {};
		\node [style=none] (51) at (2, 8) {};
		\node [style=none] (52) at (1, 8) {};
		\node [style=none] (53) at (0, 8) {};
		\node [style=none] (54) at (0, 9) {};
		\node [style=none] (55) at (0, 10) {};
		\node [style=none] (56) at (1, 10) {};
		\node [style=none] (57) at (1, 9) {};
		\node [style=none] (58) at (2, 9) {};
		\node [style=none] (59) at (3, 9) {};
		\node [style=none] (60) at (4, 9) {};
		\node [style=none] (61) at (5, 9) {};
		\node [style=none] (62) at (5, 10) {};
		\node [style=none] (63) at (4, 10) {};
		\node [style=none] (64) at (3, 10) {};
		\node [style=none] (65) at (2, 10) {};
		\node [style=none] (66) at (6.5, 5) {=};
		\node [style=none] (67) at (8, 0) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (10, 0) {};
		\node [style=none] (70) at (11, 0) {};
		\node [style=none] (71) at (12, 0) {};
		\node [style=none] (72) at (13, 0) {};
		\node [style=none] (73) at (13, 1) {};
		\node [style=none] (74) at (12, 1) {};
		\node [style=none] (75) at (11, 1) {};
		\node [style=none] (76) at (10, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (78) at (8, 1) {};
		\node [style=none] (79) at (8, 2) {};
		\node [style=none] (80) at (9, 2) {};
		\node [style=none] (81) at (10, 2) {};
		\node [style=none] (82) at (11, 2) {};
		\node [style=none] (83) at (12, 2) {};
		\node [style=none] (84) at (13, 2) {};
		\node [style=none] (85) at (13, 3) {};
		\node [style=none] (86) at (12, 3) {};
		\node [style=none] (87) at (11, 3) {};
		\node [style=none] (88) at (10, 3) {};
		\node [style=none] (89) at (9, 3) {};
		\node [style=none] (90) at (8, 3) {};
		\node [style=none] (91) at (8, 4) {};
		\node [style=none] (92) at (9, 4) {};
		\node [style=none] (93) at (10, 4) {};
		\node [style=none] (94) at (11, 4) {};
		\node [style=none] (95) at (12, 4) {};
		\node [style=none] (96) at (13, 4) {};
		\node [style=none] (97) at (13, 5) {};
		\node [style=none] (98) at (12, 5) {};
		\node [style=none] (99) at (11, 5) {};
		\node [style=none] (100) at (10, 5) {};
		\node [style=none] (101) at (9, 5) {};
		\node [style=none] (102) at (8, 5) {};
		\node [style=none] (103) at (8, 6) {};
		\node [style=none] (104) at (9, 6) {};
		\node [style=none] (105) at (10, 6) {};
		\node [style=none] (106) at (11, 6) {};
		\node [style=none] (107) at (12, 6) {};
		\node [style=none] (108) at (13, 6) {};
		\node [style=none] (109) at (13, 7) {};
		\node [style=none] (110) at (12, 7) {};
		\node [style=none] (111) at (11, 7) {};
		\node [style=none] (112) at (10, 7) {};
		\node [style=none] (113) at (9, 7) {};
		\node [style=none] (114) at (8, 7) {};
		\node [style=none] (115) at (8, 8) {};
		\node [style=none] (116) at (9, 8) {};
		\node [style=none] (117) at (10, 8) {};
		\node [style=none] (118) at (11, 8) {};
		\node [style=none] (119) at (12, 8) {};
		\node [style=none] (120) at (13, 8) {};
		\node [style=none] (121) at (13, 9) {};
		\node [style=none] (122) at (12, 9) {};
		\node [style=none] (123) at (11, 9) {};
		\node [style=none] (124) at (10, 9) {};
		\node [style=none] (125) at (9, 9) {};
		\node [style=none] (126) at (8, 9) {};
		\node [style=none] (127) at (8, 10) {};
		\node [style=none] (128) at (9, 10) {};
		\node [style=none] (129) at (10, 10) {};
		\node [style=none] (130) at (11, 10) {};
		\node [style=none] (131) at (12, 10) {};
		\node [style=none] (132) at (13, 10) {};
		\node [style=none] (134) at (6.5, 11.75) {};
		\node [style=none] (135) at (8.5, 11.75) {};
		\node [style=none] (139) at (4.5, 12.75) {\textcolor{red}{$s$}};
		\node [style=Dot] (140) at (4.5, 11.75) {};
		\node [style=Dot] (141) at (8.5, 11.75) {};
		\node [style=Dot] (142) at (6.5, 11.75) {};
		\node [style=none] (143) at (6.5, 12.75) {\textcolor{blue}{$t$}};
		\node [style=none] (144) at (8.5, 12.75) {\textcolor{green}{$u$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Green] (2.center) to (9.center);
		\draw [style=Red] (3.center) to (8.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (16.center);
		\draw [style=Red] (16.center) to (8.center);
		\draw [style=Blue] (1.center) to (7.center);
		\draw [style=Blue] (7.center) to (16.center);
		\draw [style=Blue] (4.center) to (13.center);
		\draw [style=Red] (5.center) to (12.center);
		\draw [style=Green] (9.center) to (14.center);
		\draw [style=Red] (16.center) to (29.center);
		\draw [style=Red] (12.center) to (25.center);
		\draw [style=Blue] (16.center) to (28.center);
		\draw [style=Blue] (16.center) to (18.center);
		\draw [style=Blue] (13.center) to (26.center);
		\draw [style=Green] (14.center) to (27.center);
		\draw [style=Blue] (28.center) to (22.center);
		\draw [style=Blue] (22.center) to (41.center);
		\draw [style=Blue] (26.center) to (22.center);
		\draw [style=Green] (27.center) to (22.center);
		\draw [style=Green] (22.center) to (40.center);
		\draw [style=Green] (22.center) to (34.center);
		\draw [style=Red] (25.center) to (39.center);
		\draw [style=Red] (29.center) to (33.center);
		\draw [style=Blue] (18.center) to (30.center);
		\draw [style=Red] (33.center) to (35.center);
		\draw [style=Green] (34.center) to (32.center);
		\draw [style=Green] (40.center) to (38.center);
		\draw [style=Red] (39.center) to (37.center);
		\draw [style=Blue] (41.center) to (36.center);
		\draw [style=Blue] (30.center) to (31.center);
		\draw [style=Blue] (36.center) to (45.center);
		\draw [style=Blue] (45.center) to (51.center);
		\draw [style=Blue] (45.center) to (49.center);
		\draw [style=Blue] (31.center) to (53.center);
		\draw [style=Green] (38.center) to (48.center);
		\draw [style=Green] (32.center) to (52.center);
		\draw [style=Red] (35.center) to (45.center);
		\draw [style=Red] (45.center) to (50.center);
		\draw [style=Red] (45.center) to (37.center);
		\draw [style=Blue] (51.center) to (57.center);
		\draw [style=Blue] (57.center) to (56.center);
		\draw [style=Blue] (57.center) to (53.center);
		\draw [style=Green] (52.center) to (57.center);
		\draw [style=Green] (57.center) to (65.center);
		\draw [style=Green] (57.center) to (55.center);
		\draw [style=Green] (48.center) to (62.center);
		\draw [style=Blue] (49.center) to (63.center);
		\draw [style=Red] (50.center) to (64.center);
		\draw [style=Red] (67.center) to (79.center);
		\draw [style=Red] (70.center) to (74.center);
		\draw [style=Red] (74.center) to (83.center);
		\draw [style=Red] (74.center) to (72.center);
		\draw [style=Blue] (71.center) to (74.center);
		\draw [style=Blue] (74.center) to (84.center);
		\draw [style=Blue] (74.center) to (82.center);
		\draw [style=Blue] (68.center) to (80.center);
		\draw [style=Green] (69.center) to (81.center);
		\draw [style=Green] (81.center) to (88.center);
		\draw [style=Green] (88.center) to (94.center);
		\draw [style=Green] (88.center) to (92.center);
		\draw [style=Blue] (82.center) to (88.center);
		\draw [style=Blue] (93.center) to (88.center);
		\draw [style=Blue] (80.center) to (88.center);
		\draw [style=Blue] (84.center) to (96.center);
		\draw [style=Red] (83.center) to (95.center);
		\draw [style=Red] (95.center) to (99.center);
		\draw [style=Red] (79.center) to (91.center);
		\draw [style=Red] (91.center) to (101.center);
		\draw [style=Green] (94.center) to (98.center);
		\draw [style=Green] (92.center) to (102.center);
		\draw [style=Blue] (96.center) to (97.center);
		\draw [style=Blue] (93.center) to (100.center);
		\draw [style=Blue] (100.center) to (105.center);
		\draw [style=Blue] (105.center) to (111.center);
		\draw [style=Blue] (105.center) to (113.center);
		\draw [style=Blue] (97.center) to (109.center);
		\draw [style=Green] (98.center) to (110.center);
		\draw [style=Green] (102.center) to (114.center);
		\draw [style=Red] (99.center) to (105.center);
		\draw [style=Red] (105.center) to (112.center);
		\draw [style=Red] (101.center) to (105.center);
		\draw [style=Blue] (109.center) to (119.center);
		\draw [style=Blue] (119.center) to (122.center);
		\draw [style=Blue] (111.center) to (119.center);
		\draw [style=Blue] (113.center) to (125.center);
		\draw [style=Green] (110.center) to (119.center);
		\draw [style=Green] (119.center) to (121.center);
		\draw [style=Green] (119.center) to (123.center);
		\draw [style=Green] (114.center) to (126.center);
		\draw [style=Red] (112.center) to (124.center);
		\draw [style=Red] (124.center) to (130.center);
		\draw [style=Green] (123.center) to (129.center);
		\draw [style=Green] (121.center) to (132.center);
		\draw [style=Green] (126.center) to (127.center);
		\draw [style=Blue] (125.center) to (128.center);
		\draw [style=Blue] (122.center) to (131.center);
		\draw (140) to (142);
		\draw (142) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig57.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (2, 4) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (10) at (4, 4) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (4.75, 4) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4.75, 2) {};
		\node [style=none] (16) at (6.25, 2) {=};
		\node [style=none] (17) at (8.5, 0) {};
		\node [style=none] (18) at (9.5, 0) {};
		\node [style=none] (19) at (10.5, 0) {};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (12.5, 0) {};
		\node [style=none] (22) at (10.5, 2) {};
		\node [style=none] (23) at (8.5, 4) {};
		\node [style=none] (24) at (9.5, 4) {};
		\node [style=none] (25) at (10.5, 4) {};
		\node [style=none] (26) at (11.5, 4) {};
		\node [style=none] (27) at (12.5, 4) {};
		\node [style=none] (28) at (7.75, 0) {};
		\node [style=none] (29) at (13.25, 4) {};
		\node [style=none] (30) at (8.5, 3) {};
		\node [style=none] (31) at (12.5, 3) {};
		\node [style=none] (32) at (7.75, 2) {};
		\node [style=Dot] (33) at (3.75, 6) {};
		\node [style=Dot] (34) at (5.75, 6) {};
		\node [style=Dot] (35) at (7.75, 6) {};
		\node [style=none] (36) at (4.75, 6.25) {$m$};
		\node [style=none] (37) at (3.75, 7) {\textcolor{red}{$s$}};
		\node [style=none] (38) at (5.75, 7) {\textcolor{blue}{$t$}};
		\node [style=none] (39) at (7.75, 7) {\textcolor{green}{$u$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (5.center);
		\draw [style=Red] (5.center) to (2.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Red] (5.center) to (9.center);
		\draw [style=Red] (5.center) to (7.center);
		\draw [style=Blue] (1.center) to (5.center);
		\draw [style=Blue] (5.center) to (8.center);
		\draw [style=Blue] (5.center) to (3.center);
		\draw [style=Blue] (5.center) to (10.center);
		\draw [style=Blue] (5.center) to (6.center);
		\draw [style=Green, in=-180, out=90] (11.center) to (13.center);
		\draw [style=Green] (13.center) to (14.center);
		\draw [style=Green, in=-90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=Green] (15.center) to (12.center);
		\draw [style=Red] (17.center) to (22.center);
		\draw [style=Red] (22.center) to (19.center);
		\draw [style=Red] (21.center) to (22.center);
		\draw [style=Red] (22.center) to (26.center);
		\draw [style=Red] (22.center) to (24.center);
		\draw [style=Blue] (18.center) to (22.center);
		\draw [style=Blue] (22.center) to (25.center);
		\draw [style=Blue] (22.center) to (20.center);
		\draw [style=Blue] (22.center) to (27.center);
		\draw [style=Blue] (22.center) to (23.center);
		\draw [style=Green] (30.center) to (31.center);
		\draw [style=Green, in=-90, out=0, looseness=1.25] (31.center) to (29.center);
		\draw [style=Green, in=90, out=-180, looseness=1.25] (30.center) to (32.center);
		\draw [style=Green] (32.center) to (28.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 6) {};
		\node [style=none] (1) at (5, 6.25) {};
		\node [style=none] (2) at (7, 6) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (7, 2) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (3, 8) {};
		\node [style=none] (13) at (5, 8) {};
		\node [style={Box?}] (14) at (7.5, 4) {$f$};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 8) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (0, 5) {};
		\node [style=none] (21) at (1.5, 6.25) {};
		\node [style=none] (22) at (1.5, 8) {};
		\node [style=none] (23) at (1.5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (4.center) to (3.center);
		\draw [style=Red Dashed] (3.center) to (1.center);
		\draw [style=Red Dashed] (3.center) to (6.center);
		\draw [style=Blue Dashed] (5.center) to (3.center);
		\draw [style=Blue Dashed] (3.center) to (2.center);
		\draw [style=Blue Dashed] (3.center) to (0.center);
		\draw [style=Blue Dashed, in=90, out=45, looseness=1.50] (2.center) to (11.center);
		\draw [style=Blue Dashed] (0.center) to (12.center);
		\draw [style=Red Dashed] (1.center) to (13.center);
		\draw [style=Blue Dashed] (10.center) to (11.center);
		\draw [style=Blue Dashed] (8.center) to (5.center);
		\draw [style=Red Dashed] (9.center) to (6.center);
		\draw [style=Red Dashed] (7.center) to (4.center);
		\draw (16.center) to (15.center);
		\draw [style=Blue Dashed] (18.center) to (19.center);
		\draw [style=Blue Dashed, bend right=45, looseness=1.25] (19.center) to (17.center);
		\draw [style=Red Dashed] (22.center) to (23.center);
		\draw [style=Red Dashed, bend left=45] (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 4) {};
		\node [style=none] (5) at (3.25, 4) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (6, 2) {=};
		\node [style=none] (9) at (8, 4) {};
		\node [style=none] (10) at (12, 4) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (8.75, 0) {};
		\node [style=none] (14) at (8.75, 4) {};
		\node [style=none] (15) at (11.25, 4) {};
		\node [style=none] (16) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Red Dashed, bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=Red Dashed] (13.center) to (14.center);
		\draw [style=Red Dashed] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig6.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 7);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 7) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (7, 4) {};
		\node [style=none] (9) at (7, 5) {};
		\node [style=none] (10) at (1, 5) {};
		\node [style=none] (11) at (6.5, 4) {};
		\node [style=none] (12) at (5.75, 3) {};
		\node [style=none] (13) at (1.25, 3) {};
		\node [style=none] (14) at (1.25, 4) {};
		\node [style=none] (15) at (5.75, 4) {};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (4, 4) {};
		\node [style=none] (19) at (3.25, 4) {};
		\node [style=none] (20) at (2.25, 3.5) {$\cdots$};
		\node [style=none] (21) at (4.875, 3.5) {$\cdots$};
		\node [style=none] (22) at (1.25, 2.75) {};
		\node [style=none] (23) at (3.25, 2.75) {};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=none] (25) at (5.75, 2.75) {};
		\node [style=none] (26) at (3.25, 2.75) {};
		\node [style=none] (27) at (2.25, 2.25) {$\un{u}_{M - 1}$};
		\node [style=none] (28) at (5, 2.25) {$\un{z}_{M - 1}$};
		\node [style=none] (29) at (4, 4.5) {$\phi_M$};
		\node [style=none] (30) at (1.25, 5) {};
		\node [style=none] (31) at (3.25, 5) {};
		\node [style=none] (32) at (0, 5.5) {};
		\node [style=none] (33) at (0, 6.5) {};
		\node [style=none] (34) at (1.75, 5.5) {$\cdots$};
		\node [style=none] (38) at (4, 5) {};
		\node [style=none] (39) at (4, 7) {};
		\node [style=none] (40) at (6.5, 7) {};
		\node [style=none] (41) at (6.5, 5) {};
		\node [style=none] (42) at (5.25, 6) {$\cdots$};
		\node [style=none] (43) at (6.5, -0.5) {$t_M$};
		\node [style=none] (47) at (3.5, 1.25) {$LL_{M - 1}$};
		\node [style=small dot] (48) at (1.25, 7) {};
		\node [style=small dot] (49) at (0.75, 6) {};
		\node [style=small dot] (50) at (0.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=Up Brace] (22.center) to (26.center);
		\draw [style=Up Brace] (24.center) to (25.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (32.center);
		\draw [in=90, out=0] (33.center) to (31.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig60.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=none] (8) at (6, 2) {=};
		\node [style=none] (9) at (8, 4) {};
		\node [style=none] (10) at (12, 4) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Red Dashed, bend right=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig61.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (6, 2) {=};
		\node [style=none] (9) at (8, 4) {};
		\node [style=none] (10) at (12, 4) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (10, 4) {};
		\node [style=none] (17) at (16, 0) {};
		\node [style=none] (18) at (20, 0) {};
		\node [style=none] (19) at (20, 4) {};
		\node [style=none] (20) at (16, 4) {};
		\node [style=none] (21) at (18, 2) {};
		\node [style=none] (22) at (16.5, 2) {};
		\node [style=none] (23) at (19.5, 2) {};
		\node [style=none] (24) at (18, 2) {};
		\node [style=none] (25) at (19.5, 0) {};
		\node [style=none] (26) at (16.5, 4) {};
		\node [style=none] (27) at (14, 2) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Red Dashed, bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=Red Dashed] (6.center) to (13.center);
		\draw [style=Red Dashed] (5.center) to (14.center);
		\draw [style=Red Dashed] (16.center) to (15.center);
		\draw [style=Grey] (17.center) to (18.center);
		\draw [style=Grey] (20.center) to (19.center);
		\draw [style=Red Dashed, bend left=270, looseness=1.75] (23.center) to (24.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=Red Dashed] (23.center) to (25.center);
		\draw [style=Red Dashed] (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (6, 6) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (8) at (8, 3) {=};
		\node [style=none] (9) at (10, 6) {};
		\node [style=none] (10) at (16, 6) {};
		\node [style=none] (11) at (16, 0) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (3, 6) {};
		\node [style=none] (16) at (13, 3) {};
		\node [style=none] (28) at (1.5, 4.5) {};
		\node [style=none] (29) at (3, 4.5) {};
		\node [style=none] (30) at (4.5, 4.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (0.5, 3.75) {};
		\node [style=none] (37) at (5.5, 2.25) {};
		\node [style=none] (38) at (5.5, 6) {};
		\node [style=none] (39) at (4.5, 6) {};
		\node [style=none] (40) at (11.5, 4.5) {};
		\node [style=none] (41) at (13, 4.5) {};
		\node [style=none] (42) at (14.5, 4.5) {};
		\node [style=none] (43) at (11.5, 1.5) {};
		\node [style=none] (44) at (13, 1.5) {};
		\node [style=none] (45) at (14.5, 1.5) {};
		\node [style=none] (46) at (14.5, 0) {};
		\node [style=none] (47) at (13, 0) {};
		\node [style=none] (48) at (11.5, 0) {};
		\node [style=none] (49) at (11.5, 6) {};
		\node [style=none] (50) at (13, 6) {};
		\node [style=none] (51) at (14.5, 6) {};
		\node [style=none] (52) at (29, 3) {$(m_{st} = 3)$};
		\node [style=none] (53) at (20, 6) {};
		\node [style=none] (54) at (26, 6) {};
		\node [style=none] (55) at (26, 0) {};
		\node [style=none] (56) at (20, 0) {};
		\node [style=none] (57) at (23, 3) {};
		\node [style=none] (58) at (20.5, 2.75) {};
		\node [style=none] (59) at (21.5, 4.5) {};
		\node [style=none] (60) at (23, 4.5) {};
		\node [style=none] (61) at (23, 1.5) {};
		\node [style=none] (62) at (24.5, 1.5) {};
		\node [style=none] (63) at (25.5, 3.25) {};
		\node [style=none] (64) at (25.5, 0) {};
		\node [style=none] (65) at (24.5, 0) {};
		\node [style=none] (66) at (23, 0) {};
		\node [style=none] (67) at (20.5, 6) {};
		\node [style=none] (68) at (21.5, 6) {};
		\node [style=none] (69) at (23, 6) {};
		\node [style=none] (70) at (18, 3) {=};
		\node [style=none] (71) at (24.5, 4.5) {};
		\node [style=none] (72) at (21.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red Dashed] (13.center) to (36.center);
		\draw [style=Red Dashed, in=135, out=90, looseness=2.25] (36.center) to (28.center);
		\draw [style=Red Dashed] (28.center) to (4.center);
		\draw [style=Red Dashed] (4.center) to (30.center);
		\draw [style=Red Dashed] (4.center) to (32.center);
		\draw [style=Red Dashed] (32.center) to (35.center);
		\draw [style=Red Dashed] (30.center) to (39.center);
		\draw [style=Blue Dashed] (14.center) to (29.center);
		\draw [style=Blue Dashed] (29.center) to (4.center);
		\draw [style=Blue Dashed] (4.center) to (31.center);
		\draw [style=Blue Dashed, in=-90, out=-45, looseness=1.75] (31.center) to (37.center);
		\draw [style=Blue Dashed] (37.center) to (38.center);
		\draw [style=Blue Dashed] (4.center) to (33.center);
		\draw [style=Blue Dashed] (33.center) to (34.center);
		\draw [style=Blue Dashed] (49.center) to (40.center);
		\draw [style=Blue Dashed] (40.center) to (16.center);
		\draw [style=Blue Dashed] (16.center) to (42.center);
		\draw [style=Blue Dashed] (42.center) to (51.center);
		\draw [style=Blue Dashed] (16.center) to (47.center);
		\draw [style=Red Dashed] (46.center) to (45.center);
		\draw [style=Red Dashed] (45.center) to (16.center);
		\draw [style=Red Dashed] (16.center) to (50.center);
		\draw [style=Red Dashed] (16.center) to (43.center);
		\draw [style=Red Dashed] (43.center) to (48.center);
		\draw [style=Grey] (53.center) to (54.center);
		\draw [style=Grey] (56.center) to (55.center);
		\draw [style=Blue Dashed] (67.center) to (58.center);
		\draw [style=Blue Dashed] (57.center) to (60.center);
		\draw [style=Blue Dashed] (60.center) to (69.center);
		\draw [style=Red Dashed] (64.center) to (63.center);
		\draw [style=Red Dashed] (57.center) to (61.center);
		\draw [style=Red Dashed] (61.center) to (66.center);
		\draw [style=Red Dashed] (57.center) to (59.center);
		\draw [style=Red Dashed] (59.center) to (68.center);
		\draw [style=Blue Dashed] (57.center) to (62.center);
		\draw [style=Blue Dashed] (62.center) to (65.center);
		\draw [style=Blue Dashed] (57.center) to (72.center);
		\draw [style=Blue Dashed, in=-90, out=-135, looseness=1.25] (72.center) to (58.center);
		\draw [style=Red Dashed] (57.center) to (71.center);
		\draw [style=Red Dashed, in=90, out=45, looseness=2.00] (71.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig63.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style={Box?}] (6) at (1, 2) {$\frac{1}{f}$};
		\node [style=none] (7) at (5.5, 2) {=};
		\node [style=none] (8) at (7, 4) {};
		\node [style=none] (9) at (11, 4) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (9, 4) {};
		\node [style=none] (13) at (9, 0) {};
		\node [style={Box?}] (14) at (8, 2) {$\frac{1}{f}$};
		\node [style={Box?}] (15) at (10, 2) {$\frac{s(f)}{s(f)}$};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (5.5, -2) {};
		\node [style=none] (18) at (5.5, -6) {};
		\node [style=none] (19) at (1.5, -6) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (3.5, -6) {};
		\node [style={Box?}] (22) at (2.5, -4) {$\frac{f}{f}$};
		\node [style={Box?}] (23) at (4.5, -4) {$\frac{1}{s(f)}$};
		\node [style=none] (24) at (0, -4) {=};
		\node [style=none] (25) at (7, -4) {=};
		\node [style=none] (26) at (8.5, -2) {};
		\node [style=none] (27) at (12.5, -2) {};
		\node [style=none] (28) at (12.5, -6) {};
		\node [style=none] (29) at (8.5, -6) {};
		\node [style=none] (30) at (10.5, -2) {};
		\node [style=none] (31) at (10.5, -6) {};
		\node [style={Box?}] (33) at (11.5, -4) {$\frac{1}{s(f)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed] (5.center) to (4.center);
		\draw [style=Grey] (11.center) to (10.center);
		\draw [style=Grey] (9.center) to (8.center);
		\draw [style=Red Dashed] (13.center) to (12.center);
		\draw [style=Grey] (19.center) to (18.center);
		\draw [style=Grey] (17.center) to (16.center);
		\draw [style=Red Dashed] (21.center) to (20.center);
		\draw [style=Grey] (29.center) to (28.center);
		\draw [style=Grey] (27.center) to (26.center);
		\draw [style=Red Dashed] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig64.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style={Box?}] (6) at (1, 2) {$\frac{1}{f}$};
		\node [style=none] (7) at (5, 2) {=};
		\node [style=none] (8) at (6, 4) {};
		\node [style=none] (9) at (10, 4) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (8, 4) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style={Box?}] (14) at (7, 2) {$\frac{1}{f}$};
		\node [style={Box?}] (15) at (9, 2) {$\frac{fs(f)}{fs(f)}$};
		\node [style=none] (16) at (12, 4) {};
		\node [style=none] (17) at (16, 4) {};
		\node [style=none] (18) at (16, 0) {};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (14, 4) {};
		\node [style=none] (21) at (14, 0) {};
		\node [style={Box?}] (22) at (13, 2) {$\frac{fs(f)}{f}$};
		\node [style={Box?}] (23) at (15, 2) {$\frac{1}{fs(f)}$};
		\node [style=none] (24) at (11, 2) {=};
		\node [style=none] (25) at (17, 2) {=};
		\node [style=none] (26) at (18, 4) {};
		\node [style=none] (27) at (22, 4) {};
		\node [style=none] (28) at (22, 0) {};
		\node [style=none] (29) at (18, 0) {};
		\node [style=none] (30) at (20, 4) {};
		\node [style=none] (31) at (20, 0) {};
		\node [style={Box?}] (33) at (21, 2) {$\frac{1}{s(f)}$};
		\node [style={Box?}] (34) at (19, 2) {$s(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (11.center) to (10.center);
		\draw [style=Grey] (9.center) to (8.center);
		\draw [style=Grey] (19.center) to (18.center);
		\draw [style=Grey] (17.center) to (16.center);
		\draw [style=Grey] (29.center) to (28.center);
		\draw [style=Grey] (27.center) to (26.center);
		\draw [style=Red] (5.center) to (4.center);
		\draw [style=Red] (12.center) to (13.center);
		\draw [style=Red] (20.center) to (21.center);
		\draw [style=Red] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig65.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=red dot] (8) at (2, 2.75) {};
		\node [style=red dot] (9) at (2, 1.25) {};
		\node [style={Box?}] (10) at (1, 2) {$\frac{1}{\alpha_s}$};
		\node [style=none] (11) at (-1.75, 2) {$e = $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (3.center);
		\draw [style=Grey] (1.center) to (2.center);
		\draw [style=Red] (6.center) to (5.center);
		\draw [style=Red] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-1.25, 2) {$\pi = $};
		\node [style=none] (8) at (9.75, 4) {};
		\node [style=none] (9) at (13.75, 4) {};
		\node [style=none] (10) at (13.75, 0) {};
		\node [style=none] (11) at (9.75, 0) {};
		\node [style=none] (12) at (11.75, 4) {};
		\node [style=none] (13) at (11.75, 2) {};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (8.5, 2) {$\iota = $};
		\node [style=none] (17) at (2, -1) {$B_s \otimes Q$};
		\node [style=none] (18) at (2, 5) {$Q_s$};
		\node [style=none] (19) at (11.75, -1) {$Q_s$};
		\node [style=none] (20) at (11.75, 5) {$B_s \otimes Q$};
		\node [style=none] (21) at (5.25, 0) {$f \otimes g$};
		\node [style=none] (22) at (5.25, 4) {$f s(g)$};
		\node [style=none] (23) at (14.75, 0) {$f$};
		\node [style=none] (24) at (14.75, 4) {$fd_s$};
		\node [style=none] (25) at (5.25, 0.75) {};
		\node [style=none] (26) at (5.25, 3.25) {};
		\node [style=none] (27) at (14.75, 3.25) {};
		\node [style=none] (28) at (14.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red] (6.center) to (4.center);
		\draw [style=Red Dashed] (4.center) to (5.center);
		\draw [style=Grey] (11.center) to (10.center);
		\draw [style=Grey] (8.center) to (9.center);
		\draw [style=Red] (13.center) to (12.center);
		\draw [style=Red Dashed] (13.center) to (14.center);
		\draw [style=Mapsto] (25.center) to (26.center);
		\draw [style=Mapsto] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig67.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (2, 2.75) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (5.5, 2) {=};
		\node [style=none] (9) at (7, 4) {};
		\node [style=none] (10) at (11, 4) {};
		\node [style=none] (11) at (11, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (9, 4) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (15) at (8.25, 2.75) {};
		\node [style=none] (16) at (8.25, 1.25) {};
		\node [style=red dot] (17) at (8.25, 2.75) {};
		\node [style=red dot] (18) at (8.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed] (7.center) to (4.center);
		\draw [style=Red Dashed] (5.center) to (6.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Red] (15.center) to (16.center);
		\draw [style=Red Dashed] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig68.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (2, 2.75) {};
		\node [style=none] (6) at (2, 4) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (5.5, 2) {=};
		\node [style=none] (9) at (7, 4) {};
		\node [style=none] (10) at (11, 4) {};
		\node [style=none] (11) at (11, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (9, 4) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (15) at (8.25, 2.75) {};
		\node [style=none] (16) at (8.25, 1.25) {};
		\node [style=red dot] (17) at (8.25, 2.75) {};
		\node [style=red dot] (18) at (8.25, 1.25) {};
		\node [style=none] (19) at (12.5, 2) {-};
		\node [style=none] (20) at (14, 4) {};
		\node [style=none] (21) at (18, 4) {};
		\node [style=none] (22) at (18, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=none] (24) at (16, 2.75) {};
		\node [style=none] (25) at (16, 1.25) {};
		\node [style=none] (26) at (16, 0) {};
		\node [style=none] (27) at (16, 4) {};
		\node [style=red dot] (28) at (16, 2.75) {};
		\node [style=red dot] (29) at (16, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Red] (13.center) to (14.center);
		\draw [style=Red] (15.center) to (16.center);
		\draw [style=Red] (7.center) to (4.center);
		\draw [style=Red] (6.center) to (5.center);
		\draw [style=Red Dashed] (4.center) to (5.center);
		\draw [style=Grey] (20.center) to (21.center);
		\draw [style=Grey] (23.center) to (22.center);
		\draw [style=Red] (24.center) to (27.center);
		\draw [style=Red] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig69.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (3.25, 4) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed] (4.center) to (7.center);
		\draw [style=Red Dashed] (6.center) to (9.center);
		\draw [style=Blue Dashed] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (4) at (5, -0.75) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (2.25, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (2.75, 4) {};
		\node [style=none] (13) at (5.75, 4) {};
		\node [style=none] (14) at (5.75, 3) {};
		\node [style=none] (15) at (2.75, 3) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (0.25, 3) {};
		\node [style=none] (19) at (3, 3) {};
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=none] (22) at (4.75, 3) {};
		\node [style=none] (23) at (5.5, 3) {};
		\node [style=none] (24) at (3.25, 4) {};
		\node [style=none] (25) at (5.25, 4) {};
		\node [style=none] (26) at (5.25, 5) {};
		\node [style=none] (27) at (3.25, 5) {};
		\node [style=none] (28) at (2, 5) {};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (0.25, 4) {};
		\node [style=none] (31) at (0.25, 5) {};
		\node [style=none] (32) at (1, 4.5) {$\cdots$};
		\node [style=none] (33) at (4.25, 4.5) {$\cdots$};
		\node [style=none] (34) at (1, 2.5) {$\cdots$};
		\node [style=none] (35) at (4, 2.5) {$\cdots$};
		\node [style=none] (36) at (1, 3.5) {$\gamma$};
		\node [style=none] (37) at (4.25, 3.5) {$\phi'$};
		\node [style=none] (38) at (2.5, 0.25) {$LL_{k-1}$};
		\node [style=none] (39) at (0.25, 1.75) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=none] (41) at (3, 1.75) {};
		\node [style=none] (42) at (4.75, 1.75) {};
		\node [style=none] (43) at (2, 1.75) {};
		\node [style=none] (44) at (1, 1.25) {$\un{u}_{k - 1}$};
		\node [style=none] (45) at (4, 1.25) {$\un{z}_{k - 1}$};
		\node [style=none] (46) at (0.25, 5.25) {};
		\node [style=none] (47) at (2, 5.25) {};
		\node [style=none] (48) at (3.25, 5.25) {};
		\node [style=none] (49) at (5.25, 5.25) {};
		\node [style=none] (50) at (1, 5.75) {$\un{u}_k$};
		\node [style=none] (51) at (4.25, 5.75) {$\un{z}_k$};
		\node [style=none] (52) at (2.5, -2) {$d_k = d_k'$};
		\node [style=none] (53) at (5.5, -1.5) {$t_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [style=Up Brace] (39.center) to (43.center);
		\draw [style=Up Brace] (41.center) to (42.center);
		\draw [style=Down Brace] (46.center) to (47.center);
		\draw [style=Down Brace] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig70.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (3.25, 4) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed] (4.center) to (7.center);
		\draw [style=Red Dashed] (6.center) to (9.center);
		\draw [style=Blue Dashed] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (1, 5) {};
		\node [style=none] (5) at (2.5, 5) {};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (11) at (1, 2.5) {};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (4, 2.5) {};
		\node [style={Box?}] (14) at (0.25, 2.5) {$\frac{1}{\al_s}$};
		\node [style={Box?}] (15) at (1.75, 2.5) {$\frac{1}{\al_t}$};
		\node [style={Box?}] (16) at (3.25, 2.5) {$\frac{1}{\al_s}$};
		\node [style=none] (17) at (-1.5, 2.5) {$\pi = $};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (14, 0) {};
		\node [style=none] (20) at (14, 5) {};
		\node [style=none] (21) at (9, 5) {};
		\node [style=none] (22) at (10, 5) {};
		\node [style=none] (23) at (11.5, 5) {};
		\node [style=none] (24) at (13, 5) {};
		\node [style=none] (25) at (10, 0) {};
		\node [style=none] (26) at (11.5, 0) {};
		\node [style=none] (27) at (13, 0) {};
		\node [style=none] (28) at (10, 2.5) {};
		\node [style=none] (29) at (11.5, 2.5) {};
		\node [style=none] (30) at (13, 2.5) {};
		\node [style=none] (34) at (8, 2.5) {$\iota = $};
		\node [style=none] (35) at (15.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Blue] (8.center) to (12.center);
		\draw [style=Red] (7.center) to (11.center);
		\draw [style=Red] (9.center) to (13.center);
		\draw [style=Blue Dashed] (12.center) to (5.center);
		\draw [style=Red Dashed] (11.center) to (4.center);
		\draw [style=Red Dashed] (13.center) to (6.center);
		\draw [style=Grey] (18.center) to (19.center);
		\draw [style=Grey] (21.center) to (20.center);
		\draw [style=Red Dashed] (25.center) to (28.center);
		\draw [style=Red Dashed] (27.center) to (30.center);
		\draw [style=Blue Dashed] (26.center) to (29.center);
		\draw [style=Red] (28.center) to (22.center);
		\draw [style=Red] (30.center) to (24.center);
		\draw [style=Blue] (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (1, 5) {};
		\node [style=none] (5) at (2.5, 5) {};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (11) at (1, 2.5) {};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (4, 2.5) {};
		\node [style={Box?}] (14) at (0.25, 2.5) {$\frac{1}{\al_s}$};
		\node [style={Box?}] (15) at (1.75, 2.5) {$\frac{1}{\al_t}$};
		\node [style={Box?}] (16) at (3.25, 2.5) {$\frac{1}{\al_s}$};
		\node [style=none] (17) at (-1.5, 2.5) {$\pi = $};
		\node [style=none] (35) at (6.5, 0) {.};
		\node [style=blue dot] (36) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Blue] (8.center) to (12.center);
		\draw [style=Red] (7.center) to (11.center);
		\draw [style=Red] (9.center) to (13.center);
		\draw [style=Red Dashed] (11.center) to (4.center);
		\draw [style=Red Dashed] (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (1, 5) {};
		\node [style=none] (5) at (2.5, 5) {};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1, 2.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (4, 2.5) {};
		\node [style=none] (16) at (-1.5, 2.5) {$\iota = $};
		\node [style=blue dot] (17) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed] (7.center) to (10.center);
		\draw [style=Red Dashed] (9.center) to (12.center);
		\draw [style=Blue] (17) to (5.center);
		\draw [style=Red] (12.center) to (6.center);
		\draw [style=Red] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig74.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{H}_Q^{\text{std}}$};
		\node [style=none] (1) at (4, 4) {$Kar(\mathcal{H}_{BS, Q})$};
		\node [style=none] (2) at (8, 0) {$Std$Bim$_Q$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (3.25, 3.25) {};
		\node [style=none] (5) at (4.75, 3.25) {};
		\node [style=none] (6) at (7.25, 0.75) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=none] (9) at (4, 1.5) {$\circlearrowleft$};
		\node [style=none] (10) at (1.25, 2.25) {$\mathcal{S}td$};
		\node [style=none] (11) at (6.5, 2.25) {$\mathcal{G}$};
		\node [style=none] (12) at (4, 0.5) {$\mathcal{F}_Q^{\text{std}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (3.center) to (4.center);
		\draw [style=Arrow] (5.center) to (6.center);
		\draw [style=Arrow] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig75.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (7) at (5, 2) {= 0};
		\node [style=none] (8) at (6, 0) {,};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (9, 4) {};
		\node [style=none] (11) at (13, 4) {};
		\node [style=none] (12) at (13, 0) {};
		\node [style=none] (13) at (11, 4) {};
		\node [style=none] (14) at (11, 2.25) {};
		\node [style=red dot] (15) at (11, 1) {};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=red dot] (17) at (2, 3) {};
		\node [style=none] (18) at (14, 2) {= 0};
		\node [style=none] (19) at (15, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (3.center);
		\draw [style=Grey] (2.center) to (1.center);
		\draw [style=Grey] (9.center) to (12.center);
		\draw [style=Grey] (10.center) to (11.center);
		\draw [style=Red] (5.center) to (16.center);
		\draw [style=Red Dashed] (16.center) to (4.center);
		\draw [style=Red Dashed] (13.center) to (14.center);
		\draw [style=Red] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig76.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (6) at (5, 2.5) {=};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (10.5, 0) {};
		\node [style=none] (9) at (10.5, 5) {};
		\node [style=none] (10) at (6.5, 5) {};
		\node [style=none] (11) at (7.25, 2.75) {};
		\node [style=none] (12) at (9.75, 2.75) {};
		\node [style=none] (13) at (7.25, 0) {};
		\node [style=none] (14) at (9.75, 0) {};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style={Box?}] (16) at (6.5, 2.25) {$\frac{1}{\al_s}$};
		\node [style=none] (18) at (13, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (20) at (17, 5) {};
		\node [style=none] (21) at (13, 5) {};
		\node [style=none] (22) at (13.75, 2.75) {};
		\node [style=none] (23) at (16.25, 2.75) {};
		\node [style=none] (24) at (13.75, 0) {};
		\node [style=none] (25) at (16.25, 0) {};
		\node [style=none] (26) at (13.75, 1.5) {};
		\node [style={Box?}] (27) at (13, 2.25) {$\frac{1}{\al_s}$};
		\node [style=none] (28) at (16.25, 1.5) {};
		\node [style=none] (29) at (18, 0) {.};
		\node [style=none] (30) at (11.5, 2.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Red Dashed, bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [style=Grey] (10.center) to (9.center);
		\draw [style=Grey] (7.center) to (8.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=Red Dashed] (15.center) to (13.center);
		\draw [style=Red Dashed] (12.center) to (14.center);
		\draw [style=Red] (11.center) to (15.center);
		\draw [style=Grey] (21.center) to (20.center);
		\draw [style=Grey] (18.center) to (19.center);
		\draw [style=Red Dashed] (26.center) to (24.center);
		\draw [style=Red] (22.center) to (26.center);
		\draw [style=Red, bend left=90, looseness=1.75] (22.center) to (23.center);
		\draw [style=Red] (23.center) to (28.center);
		\draw [style=Red Dashed] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig77.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (3.25, 1.75) {};
		\node [style=none] (8) at (5, 2) {=};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (10, 4) {};
		\node [style=none] (12) at (6, 4) {};
		\node [style=none] (13) at (6.75, 0) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (9.25, 1.75) {};
		\node [style=none] (17) at (11, 0) {,};
		\node [style=none] (18) at (13, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (20) at (17, 4) {};
		\node [style=none] (21) at (13, 4) {};
		\node [style=none] (22) at (13.75, 4) {};
		\node [style=none] (23) at (16.25, 4) {};
		\node [style=none] (24) at (13.75, 2.25) {};
		\node [style=none] (25) at (16.25, 2.25) {};
		\node [style=none] (26) at (18, 2) {=};
		\node [style=none] (27) at (19, 0) {};
		\node [style=none] (28) at (23, 0) {};
		\node [style=none] (29) at (23, 4) {};
		\node [style=none] (30) at (19, 4) {};
		\node [style=none] (31) at (19.75, 4) {};
		\node [style=none] (32) at (22.25, 4) {};
		\node [style=none] (33) at (19.75, 2.25) {};
		\node [style=none] (34) at (22.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red] (4.center) to (6.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Red Dashed] (7.center) to (5.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red] (13.center) to (15.center);
		\draw [style=Red Dashed] (16.center) to (14.center);
		\draw [style=Red, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=Grey] (18.center) to (19.center);
		\draw [style=Grey] (21.center) to (20.center);
		\draw [style=Red] (22.center) to (24.center);
		\draw [style=Red Dashed, bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=Red Dashed] (25.center) to (23.center);
		\draw [style=Grey] (27.center) to (28.center);
		\draw [style=Grey] (30.center) to (29.center);
		\draw [style=Red] (31.center) to (33.center);
		\draw [style=Red Dashed] (34.center) to (32.center);
		\draw [style=Red, bend right=90, looseness=1.75] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig78.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (3.25, 1.75) {};
		\node [style=none] (8) at (5, 2) {=};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (10, 4) {};
		\node [style=none] (12) at (6, 4) {};
		\node [style=none] (13) at (6.75, 0) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (9.25, 1.75) {};
		\node [style=none] (17) at (11, 0) {,};
		\node [style=none] (18) at (13, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (20) at (17, 4) {};
		\node [style=none] (21) at (13, 4) {};
		\node [style=none] (22) at (13.75, 4) {};
		\node [style=none] (23) at (16.25, 4) {};
		\node [style=none] (24) at (13.75, 2.25) {};
		\node [style=none] (25) at (16.25, 2.25) {};
		\node [style=none] (26) at (18, 2) {=};
		\node [style=none] (27) at (19, 0) {};
		\node [style=none] (28) at (23, 0) {};
		\node [style=none] (29) at (23, 4) {};
		\node [style=none] (30) at (19, 4) {};
		\node [style=none] (31) at (19.75, 4) {};
		\node [style=none] (32) at (22.25, 4) {};
		\node [style=none] (33) at (19.75, 2.25) {};
		\node [style=none] (34) at (22.25, 2.25) {};
		\node [style=none] (35) at (6, 2) {-};
		\node [style=none] (36) at (19, 2) {-};
		\node [style=none] (37) at (24, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Grey] (9.center) to (10.center);
		\draw [style=Grey] (12.center) to (11.center);
		\draw [style=Red, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=Grey] (18.center) to (19.center);
		\draw [style=Grey] (21.center) to (20.center);
		\draw [style=Red Dashed, bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=Grey] (27.center) to (28.center);
		\draw [style=Grey] (30.center) to (29.center);
		\draw [style=Red, bend right=90, looseness=1.75] (33.center) to (34.center);
		\draw [style=Red] (5.center) to (7.center);
		\draw [style=Red Dashed] (6.center) to (4.center);
		\draw [style=Red] (14.center) to (16.center);
		\draw [style=Red Dashed] (15.center) to (13.center);
		\draw [style=Red] (25.center) to (23.center);
		\draw [style=Red Dashed] (24.center) to (22.center);
		\draw [style=Red] (34.center) to (32.center);
		\draw [style=Red Dashed] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig79.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (0.75, 4) {};
		\node [style=none] (9) at (5, 2) {=};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, 4) {};
		\node [style=none] (12) at (10, 4) {};
		\node [style=none] (13) at (10, 0) {};
		\node [style=none] (14) at (9.25, 0) {};
		\node [style=none] (15) at (9.25, 2) {};
		\node [style=none] (16) at (8, 2) {};
		\node [style=none] (17) at (6.75, 2) {};
		\node [style=none] (18) at (6.75, 4) {};
		\node [style=none] (19) at (6, 2) {$-$};
		\node [style=none] (20) at (11, 2) {=};
		\node [style=none] (21) at (12, 0) {};
		\node [style=none] (22) at (12, 4) {};
		\node [style=none] (23) at (16, 4) {};
		\node [style=none] (24) at (16, 0) {};
		\node [style=none] (25) at (14, 0) {};
		\node [style=none] (26) at (14, 2) {};
		\node [style=none] (28) at (14, 2) {};
		\node [style=none] (29) at (14, 4) {};
		\node [style=none] (30) at (12.75, 2) {$-$};
		\node [style=none] (31) at (17, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (3.center);
		\draw [style=Grey] (1.center) to (2.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Red, bend left=270, looseness=1.75] (5.center) to (6.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=Red Dashed] (7.center) to (8.center);
		\draw [style=Grey] (10.center) to (13.center);
		\draw [style=Grey] (11.center) to (12.center);
		\draw [style=Red] (14.center) to (15.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=Red Dashed] (17.center) to (18.center);
		\draw [style=Red Dashed, bend left=90, looseness=2.00] (16.center) to (15.center);
		\draw [style=Grey] (21.center) to (24.center);
		\draw [style=Grey] (22.center) to (23.center);
		\draw [style=Red] (25.center) to (26.center);
		\draw [style=Red Dashed] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig8.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 8);
\shade[left color = white, right color = black] (9, 0) rectangle (10, 8);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 2.75) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (5.5, 2.75) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (0.5, 3.75) {};
		\node [style=none] (9) at (2.75, 3.75) {};
		\node [style=none] (10) at (2.75, 4.75) {};
		\node [style=none] (11) at (0.5, 4.75) {};
		\node [style=none] (12) at (3.25, 4.75) {};
		\node [style=none] (13) at (6.25, 4.75) {};
		\node [style=none] (14) at (6.25, 3.75) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style=none] (16) at (2.5, 2.75) {};
		\node [style=none] (17) at (2.5, 3.75) {};
		\node [style=none] (18) at (0.75, 3.75) {};
		\node [style=none] (19) at (3.5, 3.75) {};
		\node [style=none] (20) at (3.5, 2.75) {};
		\node [style=none] (21) at (5.25, 2.75) {};
		\node [style=none] (22) at (5.25, 3.75) {};
		\node [style=none] (23) at (6, 3.75) {};
		\node [style=none] (24) at (3.75, 4.75) {};
		\node [style=none] (25) at (5.75, 4.75) {};
		\node [style=none] (26) at (5.75, 8) {};
		\node [style=none] (27) at (3.75, 8) {};
		\node [style=none] (28) at (0, 7.25) {};
		\node [style=none] (29) at (2.5, 4.75) {};
		\node [style=none] (30) at (0.75, 4.75) {};
		\node [style=none] (31) at (0, 5.75) {};
		\node [style=none] (32) at (1.5, 5.25) {$\cdots$};
		\node [style=none] (33) at (4.75, 5.25) {$\cdots$};
		\node [style=none] (34) at (1.5, 3.25) {$\cdots$};
		\node [style=none] (35) at (4.5, 3.25) {$\cdots$};
		\node [style=none] (36) at (1.5, 4.25) {$\gamma$};
		\node [style=none] (37) at (4.75, 4.25) {$\phi'$};
		\node [style=none] (38) at (3, 1) {$LL_{M-1}$};
		\node [style=none] (39) at (0.75, 2.5) {};
		\node [style=none] (40) at (2.5, 2.5) {};
		\node [style=none] (41) at (3.5, 2.5) {};
		\node [style=none] (42) at (5.25, 2.5) {};
		\node [style=none] (43) at (2.5, 2.5) {};
		\node [style=none] (44) at (1.5, 2) {$\un{u}_{M - 1}$};
		\node [style=none] (45) at (4.5, 2) {$\un{z}_{M - 1}$};
		\node [style=none] (53) at (6, -0.75) {$t_M$};
		\node [style=none] (54) at (1, 5) {};
		\node [style=none] (55) at (0, 0) {};
		\node [style=none] (56) at (0, 8) {};
		\node [style=none] (57) at (11, 0) {};
		\node [style=none] (58) at (11, 2.75) {};
		\node [style=none] (59) at (16, 0) {};
		\node [style=none] (60) at (16, 2.75) {};
		\node [style=none] (61) at (16.75, 0) {};
		\node [style=none] (62) at (11.25, 2.75) {};
		\node [style=none] (63) at (11, 3.25) {};
		\node [style=none] (64) at (13.25, 3.25) {};
		\node [style=none] (65) at (13.25, 4) {};
		\node [style=none] (66) at (11, 4) {};
		\node [style=none] (67) at (13.75, 7.5) {};
		\node [style=none] (68) at (17, 7.5) {};
		\node [style=none] (69) at (17, 6.5) {};
		\node [style=none] (70) at (13.75, 6.5) {};
		\node [style=none] (71) at (13, 2.75) {};
		\node [style=none] (72) at (13, 3.25) {};
		\node [style=none] (73) at (11.25, 3.25) {};
		\node [style=none] (74) at (14, 6.5) {};
		\node [style=none] (75) at (14, 2.75) {};
		\node [style=none] (76) at (15.75, 2.75) {};
		\node [style=none] (77) at (15.75, 6.5) {};
		\node [style=none] (78) at (16.75, 6.5) {};
		\node [style=none] (79) at (14.25, 7.5) {};
		\node [style=none] (80) at (16.5, 7.5) {};
		\node [style=none] (81) at (16.5, 8) {};
		\node [style=none] (82) at (14.25, 8) {};
		\node [style=none] (83) at (10, 5.25) {};
		\node [style=none] (84) at (13, 4) {};
		\node [style=none] (85) at (11.25, 4) {};
		\node [style=none] (86) at (10, 4.5) {};
		\node [style=none] (87) at (12, 4.25) {$\cdots$};
		\node [style=none] (88) at (15.25, 7.75) {$\cdots$};
		\node [style=none] (89) at (12, 3) {$\cdots$};
		\node [style=none] (90) at (15, 3.25) {$\cdots$};
		\node [style=none] (91) at (12, 3.625) {$\gamma$};
		\node [style=none] (92) at (15.25, 7) {$\phi'$};
		\node [style=none] (93) at (13.5, 1) {$LL_{M-1}$};
		\node [style=none] (94) at (11.25, 2.5) {};
		\node [style=none] (95) at (13, 2.5) {};
		\node [style=none] (96) at (14, 2.5) {};
		\node [style=none] (97) at (15.75, 2.5) {};
		\node [style=none] (98) at (13, 2.5) {};
		\node [style=none] (99) at (12, 2) {$\un{u}_{M - 1}$};
		\node [style=none] (100) at (15, 2) {$\un{z}_{M - 1}$};
		\node [style=none] (103) at (10, 0) {};
		\node [style=none] (104) at (10, 8) {};
		\node [style=none] (105) at (7.5, 4.5) {=};
		\node [style=none] (110) at (9.5, 6) {};
		\node [style=none] (111) at (16.25, 6) {};
		\node [style=none] (112) at (16.25, -0.5) {};
		\node [style=none] (113) at (9.5, -0.5) {};
		\node [style=none] (114) at (16.75, -0.75) {$t_M$};
		\node [style=small dot] (121) at (1.25, 7.75) {};
		\node [style=small dot] (122) at (0.75, 6.25) {};
		\node [style=small dot] (123) at (0.325, 5.075) {};
		\node [style=small dot] (124) at (11.25, 5.5) {};
		\node [style=small dot] (125) at (10.75, 4.75) {};
		\node [style=small dot] (126) at (10.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw [in=90, out=0] (31.center) to (30.center);
		\draw [bend left=45, looseness=1.25] (28.center) to (29.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [style=Up Brace] (39.center) to (43.center);
		\draw [style=Up Brace] (41.center) to (42.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (78.center) to (61.center);
		\draw (76.center) to (77.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (62.center);
		\draw [in=90, out=0] (86.center) to (85.center);
		\draw [in=90, out=0, looseness=0.75] (83.center) to (84.center);
		\draw (82.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw [style=Up Brace] (94.center) to (98.center);
		\draw [style=Up Brace] (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw [style=Dashed Green] (113.center) to (112.center);
		\draw [style=Dashed Green] (112.center) to (111.center);
		\draw [style=Dashed Green] (111.center) to (110.center);
		\draw [style=Dashed Green] (110.center) to (113.center);
        \shade[left color = white, right color = black] (-1, 0) rectangle (0, 8);
\shade[left color = white, right color = black] (9, 0) rectangle (10, 8);
	\end{pgfonlayer}
    
\end{tikzpicture}


==> fig80.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (8) at (2.5, 5) {};
		\node [style=none] (9) at (4, 5) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (2.5, 3.25) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (4, 3.25) {};
		\node [style=none] (16) at (6, 2.5) {=};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (12, 0) {};
		\node [style=none] (19) at (12, 5) {};
		\node [style=none] (20) at (7, 5) {};
		\node [style=none] (21) at (9.5, 0) {};
		\node [style=none] (22) at (11, 0) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (8, 5) {};
		\node [style=none] (25) at (9.5, 5) {};
		\node [style=none] (26) at (11, 5) {};
		\node [style=none] (28) at (8, 0) {};
		\node [style=none] (29) at (9.5, 0) {};
		\node [style=none] (32) at (11, 0) {};
		\node [style={Box?}] (33) at (10.25, 2.5) {$\al_s$};
		\node [style={Box?}] (34) at (8.75, 2.5) {$\al_t$};
		\node [style={Box?}] (35) at (7.25, 2.5) {$\al_s$};
		\node [style=none] (37) at (14, 0) {};
		\node [style=none] (38) at (19, 0) {};
		\node [style=none] (39) at (19, 5) {};
		\node [style=none] (40) at (14, 5) {};
		\node [style=none] (41) at (16.5, 0) {};
		\node [style=none] (42) at (18, 0) {};
		\node [style=none] (43) at (15, 0) {};
		\node [style=none] (44) at (15, 5) {};
		\node [style=none] (45) at (16.5, 5) {};
		\node [style=none] (46) at (18, 5) {};
		\node [style=none] (47) at (15, 0) {};
		\node [style=none] (48) at (16.5, 0) {};
		\node [style=none] (49) at (18, 0) {};
		\node [style={Box?}] (52) at (14.25, 2.5) {$\rho_{s, t}$};
		\node [style=none] (53) at (13, 2.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (2.center) to (3.center);
		\draw [style=Red Dashed] (7.center) to (11.center);
		\draw [style=Red Dashed] (6.center) to (10.center);
		\draw [style=Red Dashed] (9.center) to (15.center);
		\draw [style=Red Dashed] (5.center) to (14.center);
		\draw [style=Blue Dashed] (4.center) to (13.center);
		\draw [style=Blue Dashed] (8.center) to (12.center);
		\draw [style=Red] (10.center) to (11.center);
		\draw [style=Red] (15.center) to (14.center);
		\draw [style=Blue] (13.center) to (12.center);
		\draw [style=Grey] (17.center) to (18.center);
		\draw [style=Grey] (19.center) to (20.center);
		\draw [style=Red Dashed] (24.center) to (28.center);
		\draw [style=Red Dashed] (26.center) to (32.center);
		\draw [style=Blue Dashed] (25.center) to (29.center);
		\draw [style=Grey] (37.center) to (38.center);
		\draw [style=Grey] (39.center) to (40.center);
		\draw [style=Red Dashed] (44.center) to (47.center);
		\draw [style=Red Dashed] (46.center) to (49.center);
		\draw [style=Blue Dashed] (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style={Box?}] (6) at (1, 2) {$f$};
		\node [style=none] (7) at (5, 2) {=};
		\node [style=none] (8) at (6, 4) {};
		\node [style=none] (9) at (10, 4) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (8, 4) {};
		\node [style={Box?}] (14) at (7.25, 2) {$f$};
		\node [style=none] (15) at (8, 2.75) {};
		\node [style=none] (16) at (8, 1.25) {};
		\node [style={Box?}] (17) at (6.25, 2) {$\frac{1}{\al_s}$};
		\node [style=none] (18) at (5, -5) {=};
		\node [style=none] (19) at (6, -2) {};
		\node [style=none] (20) at (10, -2) {};
		\node [style=none] (21) at (6, -8) {};
		\node [style=none] (22) at (10, -8) {};
		\node [style=none] (23) at (8, -2) {};
		\node [style=none] (24) at (8, -8) {};
		\node [style=none] (25) at (8, -6.75) {};
		\node [style=none] (26) at (8, -3.25) {};
		\node [style=none] (27) at (11, -5) {+};
		\node [style=none] (28) at (12, -2) {};
		\node [style=none] (29) at (16, -2) {};
		\node [style=none] (30) at (12, -8) {};
		\node [style=none] (31) at (16, -8) {};
		\node [style=none] (32) at (14, -2) {};
		\node [style=none] (33) at (14, -8) {};
		\node [style=none] (34) at (14, -6.75) {};
		\node [style=none] (35) at (14, -3.25) {};
		\node [style=none] (36) at (14, -4.25) {};
		\node [style=none] (37) at (14, -5.75) {};
		\node [style={Box?}] (38) at (7, -5) {$\frac{1}{\al_s}$};
		\node [style={Box?}] (39) at (9, -5) {$s(f)$};
		\node [style=red dot] (40) at (14, -4.25) {};
		\node [style=red dot] (41) at (14, -5.75) {};
		\node [style={Box?}] (42) at (14.25, -5) {$\partial_s(f)$};
		\node [style={Box?}] (43) at (12.5, -5) {$\frac{1}{\al_s}$};
		\node [style=none] (44) at (5, -12) {=};
		\node [style=none] (45) at (6, -10) {};
		\node [style=none] (46) at (10, -10) {};
		\node [style=none] (47) at (6, -14) {};
		\node [style=none] (48) at (10, -14) {};
		\node [style=none] (49) at (8, -10) {};
		\node [style=none] (50) at (8, -14) {};
		\node [style={Box?}] (54) at (9, -12) {$s(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (8.center) to (9.center);
		\draw [style=Grey] (11.center) to (10.center);
		\draw [style=Red Dashed] (5.center) to (4.center);
		\draw [style=Red Dashed] (13.center) to (15.center);
		\draw [style=Red Dashed] (16.center) to (12.center);
		\draw [style=Red] (15.center) to (16.center);
		\draw [style=Grey] (19.center) to (20.center);
		\draw [style=Grey] (21.center) to (22.center);
		\draw [style=Grey] (28.center) to (29.center);
		\draw [style=Grey] (30.center) to (31.center);
		\draw [style=Red Dashed] (24.center) to (25.center);
		\draw [style=Red Dashed] (23.center) to (26.center);
		\draw [style=Red Dashed] (32.center) to (35.center);
		\draw [style=Red Dashed] (33.center) to (34.center);
		\draw [style=Red] (25.center) to (26.center);
		\draw [style=Red] (34.center) to (37.center);
		\draw [style=Red] (35.center) to (36.center);
		\draw [style=Grey] (45.center) to (46.center);
		\draw [style=Grey] (47.center) to (48.center);
		\draw [style=Red Dashed] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig82.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (4, 6) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (4, 8) {};
		\node [style={Box?}] (13) at (-1, 4) {$\frac{1}{\rho}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (9.center) to (4.center);
		\draw [style=Red] (4.center) to (6.center);
		\draw [style=Red] (4.center) to (3.center);
		\draw [style=Blue] (8.center) to (4.center);
		\draw [style=Blue] (4.center) to (7.center);
		\draw [style=Blue Dashed] (8.center) to (1.center);
		\draw [style=Blue Dashed] (7.center) to (12.center);
		\draw [style=Blue Dashed] (10.center) to (5.center);
		\draw [style=Blue] (4.center) to (5.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Red Dashed] (9.center) to (0.center);
		\draw [style=Red Dashed] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig83.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (2, 6) {};
		\node [style=none] (7) at (4, 6) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (4, 8) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (12, 0) {};
		\node [style=none] (17) at (12, 2) {};
		\node [style=none] (18) at (10, 4) {};
		\node [style=none] (19) at (8, 6) {};
		\node [style=none] (20) at (10, 6) {};
		\node [style=none] (21) at (12, 6) {};
		\node [style=none] (22) at (10, 2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style=none] (24) at (8, 8) {};
		\node [style=none] (25) at (10, 8) {};
		\node [style=none] (26) at (12, 8) {};
		\node [style={Box?}] (27) at (7, 4) {$\frac{1}{\rho}$};
		\node [style=none] (28) at (5, 4) {:=};
		\node [style=none] (29) at (13.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Blue Dashed] (8.center) to (1.center);
		\draw [style=Blue Dashed] (7.center) to (12.center);
		\draw [style=Blue Dashed] (10.center) to (5.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Red Dashed] (9.center) to (0.center);
		\draw [style=Red Dashed] (6.center) to (11.center);
		\draw [style=Red] (23.center) to (18.center);
		\draw [style=Red] (18.center) to (20.center);
		\draw [style=Red] (18.center) to (17.center);
		\draw [style=Blue] (22.center) to (18.center);
		\draw [style=Blue] (18.center) to (21.center);
		\draw [style=Blue Dashed] (22.center) to (15.center);
		\draw [style=Blue Dashed] (21.center) to (26.center);
		\draw [style=Blue Dashed] (24.center) to (19.center);
		\draw [style=Blue] (18.center) to (19.center);
		\draw [style=Red Dashed] (17.center) to (16.center);
		\draw [style=Red Dashed] (23.center) to (14.center);
		\draw [style=Red Dashed] (20.center) to (25.center);
		\draw [style=Red Dashed] (6.center) to (4.center);
		\draw [style=Red Dashed] (4.center) to (3.center);
		\draw [style=Red Dashed] (4.center) to (9.center);
		\draw [style=Blue Dashed] (8.center) to (4.center);
		\draw [style=Blue Dashed] (4.center) to (7.center);
		\draw [style=Blue Dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig84.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (1, 4) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-3, 7) {};
		\node [style=none] (17) at (-2, 7) {};
		\node [style=none] (18) at (-1, 7) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (5, 4) {};
		\node [style=none] (22) at (3, -3) {};
		\node [style=none] (23) at (4, -3) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (6, 2) {=};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (11, 0) {};
		\node [style=none] (28) at (12, 0) {};
		\node [style=none] (29) at (12, 1) {};
		\node [style=none] (30) at (11, 1) {};
		\node [style=none] (31) at (10, 1) {};
		\node [style=none] (32) at (11, 2) {};
		\node [style=none] (33) at (10, 3) {};
		\node [style=none] (34) at (11, 3) {};
		\node [style=none] (35) at (12, 3) {};
		\node [style=none] (36) at (10, 4) {};
		\node [style=none] (37) at (11, 4) {};
		\node [style=none] (38) at (12, 4) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (7, 0) {};
		\node [style=none] (42) at (7, 7) {};
		\node [style=none] (43) at (8, 7) {};
		\node [style=none] (44) at (9, 7) {};
		\node [style=none] (45) at (13, 4) {};
		\node [style=none] (46) at (14, 4) {};
		\node [style=none] (47) at (15, 4) {};
		\node [style=none] (48) at (13, -3) {};
		\node [style=none] (49) at (14, -3) {};
		\node [style=none] (50) at (15, -3) {};
		\node [style={Box?}] (51) at (9.75, 2) {$\frac{1}{\rho}$};
		\node [style=none] (52) at (16, 2) {=};
		\node [style=none] (53) at (17.5, -3) {};
		\node [style=none] (54) at (17.5, 1) {};
		\node [style=none] (55) at (18.5, 1) {};
		\node [style=none] (56) at (19.5, 1) {};
		\node [style=none] (57) at (18.5, 2) {};
		\node [style=none] (58) at (17.5, 3) {};
		\node [style=none] (59) at (18.5, 3) {};
		\node [style=none] (60) at (19.5, 3) {};
		\node [style=none] (61) at (19.5, -3) {};
		\node [style=none] (62) at (17.5, 7) {};
		\node [style=none] (63) at (18.5, 7) {};
		\node [style=none] (64) at (19.5, 7) {};
		\node [style=none] (65) at (18.5, -3) {};
		\node [style=none] (66) at (20.75, 2) {=};
		\node [style={Box?}] (67) at (17, 2) {$\frac{1}{\rho}$};
		\node [style=none] (68) at (22, -3) {};
		\node [style=none] (69) at (22, 1) {};
		\node [style=none] (70) at (23, 1) {};
		\node [style=none] (71) at (24, 1) {};
		\node [style=none] (72) at (23, 2) {};
		\node [style=none] (73) at (22, 3) {};
		\node [style=none] (74) at (23, 3) {};
		\node [style=none] (75) at (24, 3) {};
		\node [style=none] (76) at (24, -3) {};
		\node [style=none] (77) at (22, 7) {};
		\node [style=none] (78) at (23, 7) {};
		\node [style=none] (79) at (24, 7) {};
		\node [style=none] (80) at (23, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (6.center) to (8.center);
		\draw [style=Red Dashed] (8.center) to (11.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.50] (11.center) to (20.center);
		\draw [style=Red Dashed] (20.center) to (23.center);
		\draw [style=Red Dashed] (6.center) to (5.center);
		\draw [style=Red Dashed] (6.center) to (3.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Red Dashed] (5.center) to (0.center);
		\draw [style=Red Dashed, bend right=270, looseness=1.50] (0.center) to (13.center);
		\draw [style=Red Dashed, bend right=270, looseness=1.50] (2.center) to (15.center);
		\draw [style=Red Dashed] (15.center) to (16.center);
		\draw [style=Red Dashed] (18.center) to (13.center);
		\draw [style=Blue Dashed] (1.center) to (6.center);
		\draw [style=Blue Dashed] (6.center) to (7.center);
		\draw [style=Blue Dashed] (6.center) to (9.center);
		\draw [style=Blue Dashed] (9.center) to (12.center);
		\draw [style=Blue Dashed] (7.center) to (10.center);
		\draw [style=Blue Dashed, bend left=90, looseness=1.75] (12.center) to (19.center);
		\draw [style=Blue Dashed, bend left=90, looseness=1.50] (10.center) to (21.center);
		\draw [style=Blue Dashed] (21.center) to (24.center);
		\draw [style=Blue Dashed, bend right=270, looseness=1.50] (1.center) to (14.center);
		\draw [style=Blue Dashed] (14.center) to (17.center);
		\draw [style=Blue Dashed] (19.center) to (22.center);
		\draw [style=Red Dashed] (34.center) to (37.center);
		\draw [style=Red Dashed, bend left=90, looseness=1.50] (37.center) to (46.center);
		\draw [style=Red Dashed] (46.center) to (49.center);
		\draw [style=Red Dashed] (29.center) to (28.center);
		\draw [style=Red Dashed] (31.center) to (26.center);
		\draw [style=Red Dashed, bend right=270, looseness=1.50] (26.center) to (39.center);
		\draw [style=Red Dashed, bend right=270, looseness=1.50] (28.center) to (41.center);
		\draw [style=Red Dashed] (41.center) to (42.center);
		\draw [style=Red Dashed] (44.center) to (39.center);
		\draw [style=Blue Dashed] (35.center) to (38.center);
		\draw [style=Blue Dashed] (33.center) to (36.center);
		\draw [style=Blue Dashed, bend left=90, looseness=1.75] (38.center) to (45.center);
		\draw [style=Blue Dashed, bend left=90, looseness=1.50] (36.center) to (47.center);
		\draw [style=Blue Dashed] (47.center) to (50.center);
		\draw [style=Blue Dashed, bend right=270, looseness=1.50] (27.center) to (40.center);
		\draw [style=Blue Dashed] (40.center) to (43.center);
		\draw [style=Blue Dashed] (45.center) to (48.center);
		\draw [style=Red] (34.center) to (32.center);
		\draw [style=Red] (32.center) to (29.center);
		\draw [style=Red] (32.center) to (31.center);
		\draw [style=Blue] (33.center) to (32.center);
		\draw [style=Blue] (32.center) to (35.center);
		\draw [style=Blue] (32.center) to (30.center);
		\draw [style=Red Dashed] (30.center) to (27.center);
		\draw [style=Red Dashed] (62.center) to (58.center);
		\draw [style=Red Dashed] (55.center) to (65.center);
		\draw [style=Red Dashed] (60.center) to (64.center);
		\draw [style=Blue Dashed] (63.center) to (59.center);
		\draw [style=Blue Dashed] (54.center) to (53.center);
		\draw [style=Blue Dashed] (56.center) to (61.center);
		\draw [style=Red] (60.center) to (57.center);
		\draw [style=Red] (57.center) to (55.center);
		\draw [style=Red] (57.center) to (58.center);
		\draw [style=Blue] (59.center) to (57.center);
		\draw [style=Blue] (57.center) to (56.center);
		\draw [style=Blue] (57.center) to (54.center);
		\draw [style=Red Dashed] (77.center) to (73.center);
		\draw [style=Red Dashed] (70.center) to (80.center);
		\draw [style=Red Dashed] (75.center) to (79.center);
		\draw [style=Blue Dashed] (78.center) to (74.center);
		\draw [style=Blue Dashed] (69.center) to (68.center);
		\draw [style=Blue Dashed] (71.center) to (76.center);
		\draw [style=Red Dashed] (73.center) to (72.center);
		\draw [style=Red Dashed] (72.center) to (75.center);
		\draw [style=Red Dashed] (72.center) to (70.center);
		\draw [style=Blue Dashed] (74.center) to (72.center);
		\draw [style=Blue Dashed] (72.center) to (71.center);
		\draw [style=Blue Dashed] (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig85.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (2) at (10.25, 0) {};
		\node [style=none] (3) at (10.25, 2) {};
		\node [style=none] (4) at (8.25, 4) {};
		\node [style=none] (5) at (6.25, 6) {};
		\node [style=none] (6) at (8.25, 6) {};
		\node [style=none] (7) at (10.25, 6) {};
		\node [style=none] (8) at (8.25, 2) {};
		\node [style=none] (9) at (6.25, 2) {};
		\node [style=none] (10) at (6.25, 8) {};
		\node [style=none] (11) at (8.25, 8) {};
		\node [style=none] (12) at (10.25, 8) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (2, 4) {};
		\node [style=none] (19) at (0, 6) {};
		\node [style=none] (20) at (2, 6) {};
		\node [style=none] (21) at (4, 6) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 8) {};
		\node [style=none] (25) at (2, 8) {};
		\node [style=none] (26) at (4, 8) {};
		\node [style=none] (29) at (12, 0) {.};
		\node [style=none] (30) at (5, 4) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Blue Dashed] (8.center) to (1.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Red Dashed] (9.center) to (0.center);
		\draw [style=Red] (23.center) to (18.center);
		\draw [style=Red] (18.center) to (20.center);
		\draw [style=Red] (18.center) to (17.center);
		\draw [style=Blue] (22.center) to (18.center);
		\draw [style=Blue] (18.center) to (21.center);
		\draw [style=Blue Dashed] (22.center) to (15.center);
		\draw [style=Blue] (18.center) to (19.center);
		\draw [style=Red Dashed] (17.center) to (16.center);
		\draw [style=Red Dashed] (23.center) to (14.center);
		\draw [style=Red Dashed] (6.center) to (4.center);
		\draw [style=Red Dashed] (4.center) to (3.center);
		\draw [style=Red Dashed] (4.center) to (9.center);
		\draw [style=Blue Dashed] (8.center) to (4.center);
		\draw [style=Blue Dashed] (4.center) to (7.center);
		\draw [style=Blue Dashed] (4.center) to (5.center);
		\draw [style=Blue] (21.center) to (26.center);
		\draw [style=Red] (20.center) to (25.center);
		\draw [style=Blue] (19.center) to (24.center);
		\draw [style=Red] (6.center) to (11.center);
		\draw [style=Blue] (5.center) to (10.center);
		\draw [style=Blue] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig86.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 0) {};
		\node [style=none] (1) at (9.25, 0) {};
		\node [style=none] (2) at (11.25, 0) {};
		\node [style=none] (3) at (11.25, 1.5) {};
		\node [style=none] (4) at (9.25, 3.5) {};
		\node [style=none] (5) at (7.25, 5.5) {};
		\node [style=none] (6) at (9.25, 5.5) {};
		\node [style=none] (7) at (11.25, 5.5) {};
		\node [style=none] (8) at (9.25, 1.5) {};
		\node [style=none] (9) at (7.25, 1.5) {};
		\node [style=none] (10) at (7.25, 9) {};
		\node [style=none] (11) at (9.25, 9) {};
		\node [style=none] (12) at (11.25, 9) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (2, 3.5) {};
		\node [style=none] (19) at (0, 5.5) {};
		\node [style=none] (20) at (2, 5.5) {};
		\node [style=none] (21) at (4, 5.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, 9) {};
		\node [style=none] (25) at (2, 9) {};
		\node [style=none] (26) at (4, 9) {};
		\node [style=none] (30) at (5, 4.75) {=};
		\node [style=none] (31) at (7.25, 8) {};
		\node [style=none] (32) at (7.25, 6.5) {};
		\node [style=none] (33) at (9.25, 8) {};
		\node [style=none] (34) at (9.25, 6.5) {};
		\node [style=none] (35) at (11.25, 8) {};
		\node [style=none] (36) at (11.25, 6.5) {};
		\node [style={Box?}] (37) at (6.25, 7) {$\frac{1}{\al_t}$};
		\node [style={Box?}] (38) at (8.25, 7) {$\frac{1}{\al_s}$};
		\node [style={Box?}] (39) at (10.25, 7) {$\frac{1}{\al_t}$};
		\node [style=none] (40) at (12, 4.75) {=};
		\node [style=none] (41) at (13, 0) {};
		\node [style=none] (42) at (15, 0) {};
		\node [style=none] (43) at (17, 0) {};
		\node [style=none] (44) at (17, 1.5) {};
		\node [style=none] (45) at (15, 3.5) {};
		\node [style=none] (46) at (13, 5.5) {};
		\node [style=none] (47) at (15, 5.5) {};
		\node [style=none] (48) at (17, 5.5) {};
		\node [style=none] (49) at (15, 1.5) {};
		\node [style=none] (50) at (13, 1.5) {};
		\node [style=none] (51) at (13, 9) {};
		\node [style=none] (52) at (15, 9) {};
		\node [style=none] (53) at (17, 9) {};
		\node [style=none] (54) at (13, 8) {};
		\node [style=none] (55) at (13, 6.5) {};
		\node [style=none] (56) at (15, 8) {};
		\node [style=none] (57) at (15, 6.5) {};
		\node [style=none] (58) at (17, 8) {};
		\node [style=none] (59) at (17, 6.5) {};
		\node [style={Box?}] (60) at (13, 4) {$\frac{1}{\rho}$};
		\node [style=none] (61) at (18, 4.75) {=};
		\node [style=none] (62) at (19, 0) {};
		\node [style=none] (63) at (21, 0) {};
		\node [style=none] (64) at (23, 0) {};
		\node [style=none] (65) at (23, 1.5) {};
		\node [style=none] (66) at (21, 3.5) {};
		\node [style=none] (67) at (19, 5.5) {};
		\node [style=none] (68) at (21, 5.5) {};
		\node [style=none] (69) at (23, 5.5) {};
		\node [style=none] (70) at (21, 1.5) {};
		\node [style=none] (71) at (19, 1.5) {};
		\node [style=none] (72) at (19, 9) {};
		\node [style=none] (73) at (21, 9) {};
		\node [style=none] (74) at (23, 9) {};
		\node [style=none] (75) at (19, 7) {};
		\node [style=none] (76) at (19, 5.5) {};
		\node [style=none] (77) at (21, 7) {};
		\node [style=none] (78) at (21, 5.5) {};
		\node [style=none] (79) at (23, 7) {};
		\node [style=none] (80) at (23, 5.5) {};
		\node [style=none] (81) at (23, 5.5) {};
		\node [style=none] (82) at (24, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Blue Dashed] (8.center) to (1.center);
		\draw [style=Red Dashed] (3.center) to (2.center);
		\draw [style=Red Dashed] (9.center) to (0.center);
		\draw [style=Red] (23.center) to (18.center);
		\draw [style=Red] (18.center) to (20.center);
		\draw [style=Red] (18.center) to (17.center);
		\draw [style=Blue] (22.center) to (18.center);
		\draw [style=Blue] (18.center) to (21.center);
		\draw [style=Blue Dashed] (22.center) to (15.center);
		\draw [style=Blue] (18.center) to (19.center);
		\draw [style=Red Dashed] (17.center) to (16.center);
		\draw [style=Red Dashed] (23.center) to (14.center);
		\draw [style=Blue] (21.center) to (26.center);
		\draw [style=Red] (20.center) to (25.center);
		\draw [style=Blue] (19.center) to (24.center);
		\draw [style=Red] (9.center) to (4.center);
		\draw [style=Red] (4.center) to (6.center);
		\draw [style=Red] (4.center) to (3.center);
		\draw [style=Blue] (8.center) to (4.center);
		\draw [style=Blue] (4.center) to (7.center);
		\draw [style=Blue] (4.center) to (5.center);
		\draw [style=Blue] (5.center) to (32.center);
		\draw [style=Blue] (31.center) to (10.center);
		\draw [style=Blue] (36.center) to (7.center);
		\draw [style=Blue] (35.center) to (12.center);
		\draw [style=Red] (6.center) to (34.center);
		\draw [style=Red] (33.center) to (11.center);
		\draw [style=Red Dashed] (34.center) to (33.center);
		\draw [style=Blue Dashed] (36.center) to (35.center);
		\draw [style=Blue Dashed] (32.center) to (31.center);
		\draw [style=Blue Dashed] (49.center) to (42.center);
		\draw [style=Red Dashed] (44.center) to (43.center);
		\draw [style=Red Dashed] (50.center) to (41.center);
		\draw [style=Red] (50.center) to (45.center);
		\draw [style=Red] (45.center) to (47.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Blue] (49.center) to (45.center);
		\draw [style=Blue] (45.center) to (48.center);
		\draw [style=Blue] (45.center) to (46.center);
		\draw [style=Blue] (46.center) to (55.center);
		\draw [style=Blue] (54.center) to (51.center);
		\draw [style=Blue] (59.center) to (48.center);
		\draw [style=Blue] (58.center) to (53.center);
		\draw [style=Red] (47.center) to (57.center);
		\draw [style=Red] (56.center) to (52.center);
		\draw [style=Red Dashed] (57.center) to (56.center);
		\draw [style=Blue Dashed] (59.center) to (58.center);
		\draw [style=Blue Dashed] (55.center) to (54.center);
		\draw [style=Blue Dashed] (70.center) to (63.center);
		\draw [style=Red Dashed] (65.center) to (64.center);
		\draw [style=Red Dashed] (71.center) to (62.center);
		\draw [style=Blue] (75.center) to (72.center);
		\draw [style=Blue] (79.center) to (74.center);
		\draw [style=Red] (77.center) to (73.center);
		\draw [style=Red Dashed] (78.center) to (77.center);
		\draw [style=Blue Dashed] (80.center) to (79.center);
		\draw [style=Blue Dashed] (76.center) to (75.center);
		\draw [style=Red Dashed] (71.center) to (66.center);
		\draw [style=Red Dashed] (66.center) to (68.center);
		\draw [style=Red Dashed] (66.center) to (65.center);
		\draw [style=Blue Dashed] (70.center) to (66.center);
		\draw [style=Blue Dashed] (66.center) to (69.center);
		\draw [style=Blue Dashed] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig87.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-1, 2) {$id = $};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (12, 0) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (8, 4) {};
		\node [style=none] (11) at (10, 4) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=none] (13) at (7, 2) {$\varphi = $};
		\node [style=none] (14) at (10, 2.75) {};
		\node [style=none] (15) at (10, 1.25) {};
		\node [style=red dot] (16) at (10, 2.75) {};
		\node [style=red dot] (17) at (10, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Grey] (7.center) to (8.center);
		\draw [style=Grey] (10.center) to (9.center);
		\draw [style=Red] (12.center) to (15.center);
		\draw [style=Red] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig88.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (-1, 2) {$\iota_{id} = $};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (12, 0) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (8, 4) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=none] (13) at (7, 2) {$\pi_{id} = $};
		\node [style=none] (14) at (10, 2) {};
		\node [style=red dot] (16) at (10, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=red dot] (19) at (2, 2) {};
		\node [style={Box?}] (20) at (9, 2) {$\frac{1}{\al_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (7.center) to (8.center);
		\draw [style=Grey] (10.center) to (9.center);
		\draw [style=Red] (11.center) to (14.center);
		\draw [style=Red] (5.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig89.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 4) {};
		\node [style=none] (6) at (-1, 2) {$\iota_{s} = $};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (12, 0) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (8, 4) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=none] (13) at (7, 2) {$\pi_{s} = $};
		\node [style=none] (14) at (10, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style={Box?}] (20) at (9, 2) {$\frac{1}{\al_s}$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (10, 4) {};
		\node [style=none] (23) at (13, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (7.center) to (8.center);
		\draw [style=Grey] (10.center) to (9.center);
		\draw [style=Red] (11.center) to (14.center);
		\draw [style=Red] (5.center) to (18.center);
		\draw [style=Red Dashed] (18.center) to (21.center);
		\draw [style=Red Dashed] (14.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig9.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4.5);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 3.5) {};
		\node [style=none] (8) at (0.5, 0.5) {$f$};
		\node [style=none] (9) at (1.25, 1.5) {$g$};
		\node [style=none] (10) at (1.75, 2.75) {$h$};
		\node [style=none] (11) at (1.75, 4) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=45] (2.center) to (5.center);
		\draw [bend right=45] (3.center) to (6.center);
		\draw [bend right=45, looseness=1.25] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig90.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, 2) {$\pi_{id} \circ id  \circ \iota_{id} = $};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (4, -5) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, -5) {};
		\node [style=none] (13) at (-1.75, -3) {$\pi_s \circ id \circ \iota_s = $};
		\node [style=none] (14) at (2, -2.25) {};
		\node [style=none] (15) at (2, -3.75) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=red dot] (20) at (2, 2.75) {};
		\node [style=red dot] (21) at (2, 1.25) {};
		\node [style={Box?}] (22) at (1, 2.5) {$\frac{1}{\al_s}$};
		\node [style=none] (23) at (5, 2) {=};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (10, 0) {};
		\node [style=none] (26) at (10, 4) {};
		\node [style=none] (27) at (6, 4) {};
		\node [style=none] (28) at (8, 4) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=none] (30) at (11, 0) {,};
		\node [style=none] (31) at (5, -3) {=};
		\node [style={Box?}] (32) at (1, -2.5) {$\frac{1}{\al_s}$};
		\node [style=none] (33) at (6, -5) {};
		\node [style=none] (34) at (10, -5) {};
		\node [style=none] (35) at (10, -1) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=none] (38) at (8, -5) {};
		\node [style={Box?}] (41) at (6.25, -2.5) {$\frac{1}{\al_s}$};
		\node [style=red dot] (44) at (7, -2.25) {};
		\node [style=red dot] (45) at (7, -3.75) {};
		\node [style=none] (46) at (11, -3) {=};
		\node [style=none] (47) at (12, -5) {};
		\node [style=none] (48) at (16, -5) {};
		\node [style=none] (49) at (16, -1) {};
		\node [style=none] (50) at (12, -1) {};
		\node [style=none] (51) at (14, -1) {};
		\node [style=none] (52) at (14, -5) {};
		\node [style=none] (53) at (0, -10) {};
		\node [style=none] (54) at (4, -10) {};
		\node [style=none] (55) at (4, -6) {};
		\node [style=none] (56) at (0, -6) {};
		\node [style=none] (57) at (2, -6) {};
		\node [style=none] (58) at (2, -10) {};
		\node [style=none] (59) at (2, -7.25) {};
		\node [style=none] (60) at (2, -8.75) {};
		\node [style={Box?}] (61) at (1, -7.5) {$\frac{1}{\al_s}$};
		\node [style=none] (62) at (-1.75, -8) {$\pi_{id} \circ id \circ \iota_s = $};
		\node [style=red dot] (63) at (2, -7.25) {};
		\node [style=none] (64) at (5, -8) {= 0};
		\node [style=none] (65) at (11.25, -10) {};
		\node [style=none] (66) at (15.25, -10) {};
		\node [style=none] (67) at (15.25, -6) {};
		\node [style=none] (68) at (11.25, -6) {};
		\node [style=none] (69) at (13.25, -6) {};
		\node [style=none] (70) at (13.25, -10) {};
		\node [style=none] (71) at (13.25, -7.25) {};
		\node [style=none] (72) at (13.25, -8.75) {};
		\node [style=none] (74) at (9.5, -8) {$\pi_{s} \circ id \circ \iota_{id} = $};
		\node [style=none] (76) at (16.25, -8) {= 0};
		\node [style=red dot] (77) at (13.25, -8.75) {};
		\node [style=none] (78) at (6, -10) {,};
		\node [style=none] (79) at (17.25, -10) {.};
		\node [style=none] (80) at (17, -5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Grey] (0.center) to (1.center);
		\draw [style=Grey] (3.center) to (2.center);
		\draw [style=Grey] (7.center) to (8.center);
		\draw [style=Grey] (10.center) to (9.center);
		\draw [style=Red] (19.center) to (18.center);
		\draw [style=Grey] (24.center) to (25.center);
		\draw [style=Grey] (27.center) to (26.center);
		\draw [style=Red Dashed] (14.center) to (11.center);
		\draw [style=Red Dashed] (15.center) to (12.center);
		\draw [style=Red] (15.center) to (14.center);
		\draw [style=Grey] (33.center) to (34.center);
		\draw [style=Grey] (36.center) to (35.center);
		\draw [style=Red Dashed] (37.center) to (38.center);
		\draw [style=Red] (44) to (45);
		\draw [style=Grey] (47.center) to (48.center);
		\draw [style=Grey] (50.center) to (49.center);
		\draw [style=Red Dashed] (51.center) to (52.center);
		\draw [style=Grey] (53.center) to (54.center);
		\draw [style=Grey] (56.center) to (55.center);
		\draw [style=Red Dashed] (60.center) to (58.center);
		\draw [style=Red] (60.center) to (59.center);
		\draw [style=Grey] (65.center) to (66.center);
		\draw [style=Grey] (68.center) to (67.center);
		\draw [style=Red] (72.center) to (71.center);
		\draw [style=Red Dashed] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig91.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{M}_Q^{\text{std}}$};
		\node [style=none] (1) at (4, 4) {$Kar(\mathcal{M}_{BS, Q})$};
		\node [style=none] (2) at (8, 0) {$JStd$Bim$_Q$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (3.25, 3.25) {};
		\node [style=none] (5) at (4.75, 3.25) {};
		\node [style=none] (6) at (7.25, 0.75) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=none] (10) at (1.25, 2.25) {$\widetilde{\mathcal{S}td}$};
		\node [style=none] (11) at (6.5, 2.25) {$\tilde{\mathcal{G}}$};
		\node [style=none] (12) at (4, 0.5) {$\tilde{\mathcal{F}}_Q^{\text{std}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow] (3.center) to (4.center);
		\draw [style=Arrow] (5.center) to (6.center);
		\draw [style=Arrow] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig92.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (2.25, 0) {,};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, 1.25) {};
		\node [style=none] (9) at (6.5, 4) {};
		\node [style=none] (10) at (6.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (2.center) to (4.center);
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (9.center) to (10.center);
		\draw [style=Red Dashed, in=30, out=-90, looseness=0.75] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig93.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, 2.5) {};
		\node [style=none] (9) at (6.75, 0) {};
		\node [style=none] (10) at (6.75, 3) {};
		\node [style=none] (11) at (2.5, 2) {=};
		\node [style=none] (12) at (7.5, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (2.center) to (4.center);
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (9.center) to (10.center);
		\draw [style=Red Dashed, in=60, out=90, looseness=1.75] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig94.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (6, 4) {};
		\node [style=none] (11) at (2.5, 2) {=};
		\node [style=none] (12) at (6.75, 0) {,};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (2.center) to (4.center);
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (9.center) to (10.center);
		\draw [style=Red Dashed] (15.center) to (14.center);
		\draw [style=Red Dashed, in=30, out=-90, looseness=0.75] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig95.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (4, 0) rectangle (5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (5, 4) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (11) at (2.5, 2) {=};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (6, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed, in=15, out=-90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig96.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (5.5, 0) rectangle (6.5, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (6) at (6.5, 4) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (11) at (4, 2) {=};
		\node [style=none] (12) at (12.25, 0) {.};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 2.75) {};
		\node [style=none] (19) at (0, 3.5) {};
		\node [style=none] (20) at (7.25, 0) {};
		\node [style=none] (21) at (8, 0) {};
		\node [style=none] (22) at (8.75, 0) {};
		\node [style=none] (23) at (6.5, 1.5) {};
		\node [style=none] (24) at (6.5, 2.25) {};
		\node [style=none] (25) at (6.5, 3) {};
		\node [style=none] (26) at (10.5, 2) {$(m_{st} = 3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (13.center) to (16.center);
		\draw [style=Red Dashed] (16.center) to (15.center);
		\draw [style=Red Dashed, in=0, out=90] (16.center) to (18.center);
		\draw [style=Blue Dashed] (14.center) to (16.center);
		\draw [style=Blue Dashed, in=-15, out=135] (16.center) to (17.center);
		\draw [style=Blue Dashed, in=-15, out=60, looseness=1.25] (16.center) to (19.center);
		\draw [style=Blue Dashed, in=0, out=90] (21.center) to (24.center);
		\draw [style=Red Dashed, in=-15, out=90] (20.center) to (23.center);
		\draw [style=Red Dashed, in=0, out=90] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig97.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 4);
\shade[left color = white, right color = black] (6, 0) rectangle (7, 4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (6) at (7, 4) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (7, 1.25) {};
		\node [style=none] (9) at (8.5, 4) {};
		\node [style=none] (10) at (8.5, 2.75) {};
		\node [style=none] (11) at (1.5, -1) {$R_s$};
		\node [style=none] (12) at (1.5, 4.5) {$R$};
		\node [style=none] (13) at (3, 0) {$f$};
		\node [style=none] (14) at (3, 4) {$s(f)$};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (3, 3.25) {};
		\node [style=none] (17) at (4, 0) {,};
		\node [style=none] (18) at (8.5, -0.75) {$R$};
		\node [style=none] (19) at (8.5, 4.75) {$R_s$};
		\node [style=none] (20) at (10, 0) {$f$};
		\node [style=none] (21) at (10, 4) {$s(f)$};
		\node [style=none] (22) at (10, 0.75) {};
		\node [style=none] (23) at (10, 3.25) {};
		\node [style=none] (24) at (10, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red Dashed] (2.center) to (4.center);
		\draw [style=Red Dashed, in=-15, out=90] (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw [style=Red Dashed] (9.center) to (10.center);
		\draw [style=Red Dashed, in=30, out=-90, looseness=0.75] (10.center) to (8.center);
		\draw [style=Mapsto] (15.center) to (16.center);
		\draw [style=Mapsto] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig98.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (5.75, 5) {};
		\node [style=none] (4) at (5.75, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (3, 2.25) {};
		\node [style=none] (9) at (3.75, 2.25) {};
		\node [style=none] (10) at (4.5, 2.25) {};
		\node [style=none] (11) at (5.25, 2.25) {};
		\node [style=none] (12) at (0, 1.625) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (3, 5) {};
		\node [style=none] (20) at (4, 5) {};
		\node [style=none] (21) at (5, 5) {};
		\node [style=none] (22) at (2, 6) {};
		\node [style=none] (23) at (3, 6) {};
		\node [style=none] (24) at (4, 6) {};
		\node [style=none] (25) at (5, 6) {};
		\node [style=none] (35) at (3.75, 3.75) {$\psi$};
		\node [style=none] (36) at (-2.5, 3.25) {$\phi:=$};
		\node [style=none] (37) at (3.75, -0.25) {};
		\node [style=none] (38) at (5.25, -0.25) {};
		\node [style=none] (39) at (3, 2.5) {};
		\node [style=none] (40) at (1.5, 2.5) {};
		\node [style=none] (41) at (5.25, -0.25) {};
		\node [style=none] (42) at (2, 6.25) {};
		\node [style=none] (43) at (5, 6.25) {};
		\node [style=none] (44) at (4.5, -0.75) {$\un{x}$};
		\node [style=none] (45) at (2.25, 3) {$\un{v}$};
		\node [style=none] (46) at (3.5, 6.75) {$\un{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [style=Dashed, in=-105, out=0] (12.center) to (6.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (13.center) to (7.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (14.center) to (8.center);
		\draw [style=Dashed] (17.center) to (11.center);
		\draw [style=Dashed] (10.center) to (16.center);
		\draw [style=Dashed] (9.center) to (15.center);
		\draw [style=Dashed] (25.center) to (21.center);
		\draw [style=Dashed] (24.center) to (20.center);
		\draw [style=Dashed] (23.center) to (19.center);
		\draw [style=Dashed] (22.center) to (18.center);
		\draw [style=Up Brace] (37.center) to (41.center);
		\draw [style=Up Brace] (39.center) to (40.center);
		\draw [style=Down Brace] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig99.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-1, 0) rectangle (0, 6);
\shade[left color = white, right color = black] (8, 0) rectangle (9, 6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (5.75, 5) {};
		\node [style=none] (4) at (5.75, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (1, 3.5) {};
		\node [style=none] (8) at (1, 2.75) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (3.5, 2.25) {};
		\node [style=none] (11) at (4.75, 2.25) {};
		\node [style=none] (12) at (0, 4.25) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, 2.75) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (3, 5) {};
		\node [style=none] (20) at (4, 5) {};
		\node [style=none] (21) at (5, 5) {};
		\node [style=none] (22) at (2, 6) {};
		\node [style=none] (23) at (3, 6) {};
		\node [style=none] (24) at (4, 6) {};
		\node [style=none] (25) at (5, 6) {};
		\node [style=none] (35) at (3.75, 3.5) {??};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (41) at (4.75, -0.25) {};
		\node [style=none] (42) at (2, 6.25) {};
		\node [style=none] (43) at (5, 6.25) {};
		\node [style=none] (44) at (3.5, -0.75) {$\un{x}$};
		\node [style=none] (45) at (2, 3.5) {$\un{w}$};
		\node [style=none] (46) at (3.5, 6.75) {$\un{y}$};
		\node [style=none] (47) at (9, 0) {};
		\node [style=none] (48) at (9, 6) {};
		\node [style=none] (49) at (10, 5) {};
		\node [style=none] (50) at (14.75, 5) {};
		\node [style=none] (51) at (14.75, 2.25) {};
		\node [style=none] (52) at (10, 2.25) {};
		\node [style=none] (53) at (10.5, 2.25) {};
		\node [style=none] (54) at (11.25, 2.25) {};
		\node [style=none] (55) at (12, 2.25) {};
		\node [style=none] (56) at (12.75, 2.25) {};
		\node [style=none] (57) at (13.5, 2.25) {};
		\node [style=none] (58) at (14.25, 2.25) {};
		\node [style=none] (59) at (9, 1.625) {};
		\node [style=none] (60) at (9, 1.25) {};
		\node [style=none] (61) at (9, 0.75) {};
		\node [style=none] (62) at (12.75, 0) {};
		\node [style=none] (63) at (13.5, 0) {};
		\node [style=none] (64) at (14.25, 0) {};
		\node [style=none] (65) at (11, 5) {};
		\node [style=none] (66) at (12, 5) {};
		\node [style=none] (67) at (13, 5) {};
		\node [style=none] (68) at (14, 5) {};
		\node [style=none] (69) at (11, 6) {};
		\node [style=none] (70) at (12, 6) {};
		\node [style=none] (71) at (13, 6) {};
		\node [style=none] (72) at (14, 6) {};
		\node [style=none] (73) at (12.75, 3.75) {??};
		\node [style=none] (74) at (12.75, -0.25) {};
		\node [style=none] (75) at (14.25, -0.25) {};
		\node [style=none] (76) at (12, 2.5) {};
		\node [style=none] (77) at (10.5, 2.5) {};
		\node [style=none] (78) at (14.25, -0.25) {};
		\node [style=none] (79) at (11, 6.25) {};
		\node [style=none] (80) at (14, 6.25) {};
		\node [style=none] (81) at (13.5, -0.75) {$\un{x}$};
		\node [style=none] (82) at (11.25, 3) {$\un{w}$};
		\node [style=none] (83) at (1.25, 4.25) {};
		\node [style=none] (84) at (1.25, 2.75) {};
		\node [style=none] (85) at (1.25, 4.25) {};
		\node [style=none] (86) at (7, 3.5) {=};
		\node [style=none] (87) at (12.5, 6.75) {$\un{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [style=Dashed] (12.center) to (6.center);
		\draw [style=Dashed] (13.center) to (7.center);
		\draw [style=Dashed] (14.center) to (8.center);
		\draw [style=Dashed] (17.center) to (11.center);
		\draw [style=Dashed] (10.center) to (16.center);
		\draw [style=Dashed] (9.center) to (15.center);
		\draw [style=Dashed] (25.center) to (21.center);
		\draw [style=Dashed] (24.center) to (20.center);
		\draw [style=Dashed] (23.center) to (19.center);
		\draw [style=Dashed] (22.center) to (18.center);
		\draw [style=Up Brace] (37.center) to (41.center);
		\draw [style=Down Brace] (42.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw [style=Dashed, in=-105, out=0] (59.center) to (53.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (60.center) to (54.center);
		\draw [style=Dashed, in=-90, out=0, looseness=0.75] (61.center) to (55.center);
		\draw [style=Dashed] (64.center) to (58.center);
		\draw [style=Dashed] (57.center) to (63.center);
		\draw [style=Dashed] (56.center) to (62.center);
		\draw [style=Dashed] (72.center) to (68.center);
		\draw [style=Dashed] (71.center) to (67.center);
		\draw [style=Dashed] (70.center) to (66.center);
		\draw [style=Dashed] (69.center) to (65.center);
		\draw [style=Up Brace] (74.center) to (78.center);
		\draw [style=Up Brace] (76.center) to (77.center);
		\draw [style=Down Brace] (79.center) to (80.center);
		\draw [style=Up Brace] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2.75, 1) {=};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (5.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (12.center) to (10.center);
		\draw [style=Red] (10.center) to (9.center);
		\draw [style=Red] (9.center) to (7.center);
		\draw [style=Red] (11.center) to (10.center);
		\draw [style=Red] (9.center) to (8.center);
		\draw [style=Red] (5.center) to (3.center);
		\draw [style=Red] (3.center) to (2.center);
		\draw [style=Red] (2.center) to (1.center);
		\draw [style=Red] (2.center) to (0.center);
		\draw [style=Red] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (2.5, 2.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=red dot] (9) at (2.5, 1) {};
		\node [style=none] (10) at (4.25, 1) {=};
		\node [style=none] (11) at (5.75, 1) {};
		\node [style=none] (12) at (6.5, 1) {};
		\node [style=none] (13) at (6.5, 2.25) {};
		\node [style=none] (14) at (9, 2.25) {};
		\node [style=none] (15) at (9, -0.25) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=none] (17) at (7.25, -0.25) {};
		\node [style=none] (18) at (7.25, -1) {};
		\node [style=none] (19) at (8.25, -0.25) {};
		\node [style=none] (20) at (8.25, -1) {};
		\node [style=none] (21) at (7.25, 2.25) {};
		\node [style=none] (22) at (7.25, 3) {};
		\node [style=none] (23) at (8.25, 3) {};
		\node [style=none] (24) at (8.25, 2.25) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (9.5, 1) {};
		\node [style=none] (27) at (9.5, 3) {};
		\node [style=none] (28) at (9.5, -1) {};
		\node [style=none] (29) at (7.75, 1) {$JW_{m - 1}$};
		\node [style=none] (30) at (4.25, -1.5) {$m = 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (7.center) to (8.center);
		\draw [style=Red] (3.center) to (1.center);
		\draw [style=Blue] (5.center) to (0.center);
		\draw [style=Blue] (4.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [style=Red] (11.center) to (12.center);
		\draw [style=Red] (23.center) to (24.center);
		\draw [style=Red] (19.center) to (20.center);
		\draw [style=Blue] (18.center) to (17.center);
		\draw [style=Blue] (21.center) to (22.center);
		\draw [style=Blue] (28.center) to (27.center);
		\draw [style=Blue] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=red dot] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.5, 1) {=};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (1.center) to (0.center);
		\draw [style=Red] (2.center) to (3.center);
		\draw [style=Red] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 1.5) {$f$};
		\node [style=none] (5) at (2, 1.5) {=};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (4.75, 3) {};
		\node [style=none] (8) at (3.75, 1.5) {$\partial_s(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (1.center);
		\draw [style=Red] (3.center) to (2.center);
		\draw [style=Red, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [style=Red, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=Red] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=red dot] (2) at (0, 1.5) {};
		\node [style=red dot] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.25, 1) {=};
		\node [style=none] (5) at (2.5, 1) {$\al_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=red dot] (4) at (0, 1.75) {};
		\node [style=red dot] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1.5, 1.25) {=};
		\node [style=none] (7) at (3.5, 2.5) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (2.75, 1.25) {$\frac{\al_s}{2}$};
		\node [style=none] (10) at (4.75, 1.25) {+};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (6, 2.5) {};
		\node [style=none] (13) at (6.75, 1.25) {$\frac{\al_s}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (1.center) to (3.center);
		\draw [style=Red] (0.center) to (2.center);
		\draw [style=Red] (8.center) to (7.center);
		\draw [style=Red] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-0.75, 1.5) {$f$};
		\node [style=none] (3) at (1.25, 1.5) {=};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (3.25, 1.5) {$s(f)$};
		\node [style=none] (7) at (4.5, 1.5) {+};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (6, 3) {};
		\node [style=none] (10) at (6, 2.25) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=red dot] (12) at (6, 2.25) {};
		\node [style=red dot] (13) at (6, 0.75) {};
		\node [style=none] (14) at (6, 1.5) {$\partial_s(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (0.center) to (1.center);
		\draw [style=Red] (5.center) to (4.center);
		\draw [style=Red] (11.center) to (8.center);
		\draw [style=Red] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (3, 1) {=};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (5, 1.75) {};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=none] (14) at (5.75, 0.25) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=none] (17) at (5.75, 1.75) {};
		\node [style=none] (18) at (5.25, 2.5) {};
		\node [style=none] (19) at (6.25, 2.5) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style=none] (21) at (6.25, 1) {};
		\node [style=none] (22) at (5.25, 1) {};
		\node [style=none] (23) at (7, 1.75) {};
		\node [style=none] (24) at (7, 0.25) {};
		\node [style=none] (25) at (2.75, -1.25) {$m_{st} = 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (3.center) to (1.center);
		\draw [style=Red] (1.center) to (8.center);
		\draw [style=Red] (1.center) to (2.center);
		\draw [style=Blue] (5.center) to (4.center);
		\draw [style=Blue] (4.center) to (1.center);
		\draw [style=Blue] (1.center) to (7.center);
		\draw [style=Blue] (1.center) to (0.center);
		\draw [style=Blue] (4.center) to (6.center);
		\draw [style=Red] (10.center) to (11.center);
		\draw [style=Red] (11.center) to (12.center);
		\draw [style=Red] (12.center) to (17.center);
		\draw [style=Red] (11.center) to (13.center);
		\draw [style=Red] (13.center) to (14.center);
		\draw [style=Red] (14.center) to (16.center);
		\draw [style=Red] (17.center) to (19.center);
		\draw [style=Blue] (15.center) to (14.center);
		\draw [style=Blue] (17.center) to (18.center);
		\draw [style=Blue] (17.center) to (22.center);
		\draw [style=Blue] (22.center) to (14.center);
		\draw [style=Red] (14.center) to (21.center);
		\draw [style=Red] (17.center) to (21.center);
		\draw [style=Blue] (23.center) to (17.center);
		\draw [style=Blue] (24.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (3.5, 1) {=};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (6.5, 1.75) {};
		\node [style=none] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (5.75, 2.5) {};
		\node [style=none] (17) at (6.5, 2.5) {};
		\node [style=none] (18) at (7.25, 2.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (7.75, 1.75) {};
		\node [style=none] (23) at (7.75, 0.25) {};
		\node [style=none] (24) at (5.5, 1.75) {};
		\node [style=none] (25) at (5.5, 0.25) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (7, 1) {};
		\node [style=none] (28) at (3.5, -1.25) {$m_{st} = 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (10.center) to (4.center);
		\draw [style=Red] (4.center) to (6.center);
		\draw [style=Red] (4.center) to (5.center);
		\draw [style=Red] (2.center) to (8.center);
		\draw [style=Blue] (7.center) to (0.center);
		\draw [style=Blue] (9.center) to (3.center);
		\draw [style=Red] (12.center) to (13.center);
		\draw [style=Red] (15.center) to (20.center);
		\draw [style=Red] (14.center) to (17.center);
		\draw [style=Red] (23.center) to (15.center);
		\draw [style=Red] (14.center) to (22.center);
		\draw [style=Blue] (16.center) to (14.center);
		\draw [style=Blue] (15.center) to (19.center);
		\draw [style=Blue] (15.center) to (21.center);
		\draw [style=Blue] (14.center) to (18.center);
		\draw [style=Red] (13.center) to (24.center);
		\draw [style=Red] (13.center) to (25.center);
		\draw [style=Red] (14.center) to (15.center);
		\draw [style=Red] (15.center) to (25.center);
		\draw [style=Red] (24.center) to (14.center);
		\draw [style=Blue] (14.center) to (26.center);
		\draw [style=Blue] (26.center) to (15.center);
		\draw [style=Blue] (14.center) to (27.center);
		\draw [style=Blue] (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (0.5, 2.75) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (2.5, 0.25) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (2.75, 1.5) {};
		\node [style=blue dot] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (4.25, 1.5) {=};
		\node [style=none] (9) at (5.5, 1.5) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (11) at (6, 2.75) {};
		\node [style=none] (12) at (8.5, 2.75) {};
		\node [style=none] (13) at (8.5, 0.25) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=none] (15) at (7.25, 1.5) {$JW_{m - 1}$};
		\node [style=none] (16) at (7.25, 2.75) {};
		\node [style=none] (17) at (7.25, 3.5) {};
		\node [style=none] (20) at (7.25, 0.25) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (9, 1.5) {};
		\node [style=none] (23) at (9, 3.5) {};
		\node [style=none] (24) at (9, -0.5) {};
		\node [style=none] (25) at (8.5, 1.5) {};
		\node [style=none] (26) at (4.5, -1.25) {$m_{st} = 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Red] (1.center) to (5.center);
		\draw [style=Red] (1.center) to (3.center);
		\draw [style=Red] (1.center) to (4.center);
		\draw [style=Blue] (2.center) to (1.center);
		\draw [style=Blue] (1.center) to (0.center);
		\draw [style=Blue] (1.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=Red] (9.center) to (10.center);
		\draw [style=Blue] (20.center) to (21.center);
		\draw [style=Blue] (16.center) to (17.center);
		\draw [style=Red] (25.center) to (22.center);
		\draw [style=Red] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel1-shade.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
\shade[left color = white, right color = black] (3, 0) rectangle (3.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=red dot] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.75, 1) {=};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel1.tikz <==
\begin{tikzpicture}
\shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
\shade[left color = white, right color = black] (3, 0) rectangle (3.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=red dot] (4) at (0.75, 1) {};
		\node [style=none] (5) at (1.75, 1) {=};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel2-shade.tikz <==
\begin{tikzpicture}
    \shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
    \shade[left color = white, right color = black] (3, 0) rectangle (3.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (2, 1) {=};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (2.center) to (3.center);
		\draw [style=Red] (3.center) to (4.center);
		\draw [style=Red] (3.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [style=Red] (12.center) to (9.center);
		\draw [style=Red] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel2.tikz <==
\begin{tikzpicture}
    \shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
    \shade[left color = white, right color = black] (3, 0) rectangle (3.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (2, 1) {=};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=Red] (2.center) to (3.center);
		\draw [style=Red] (3.center) to (4.center);
		\draw [style=Red] (3.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [style=Red] (12.center) to (9.center);
		\draw [style=Red] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel3-shade.tikz <==
\begin{tikzpicture}
    \shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
    \shade[left color = white, right color = black] (4, 0) rectangle (4.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (3, 1) {=};
		\node [style=none] (10) at (4.5, 2) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=Red] (5.center) to (4.center);
		\draw [style=Red] (5.center) to (7.center);
		\draw [style=Red] (5.center) to (2.center);
		\draw [style=Blue] (6.center) to (5.center);
		\draw [style=Blue] (5.center) to (3.center);
		\draw [style=Blue] (5.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=Red] (16.center) to (13.center);
		\draw [style=Blue] (17.center) to (14.center);
		\draw [style=Blue] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wrel3.tikz <==
\begin{tikzpicture}
    \shade[left color = white, right color = black] (-0.5, 0) rectangle (0, 2);
    \shade[left color = white, right color = black] (4, 0) rectangle (4.5, 2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (3, 1) {=};
		\node [style=none] (10) at (4.5, 2) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=Red] (5.center) to (4.center);
		\draw [style=Red] (5.center) to (7.center);
		\draw [style=Red] (5.center) to (2.center);
		\draw [style=Blue] (6.center) to (5.center);
		\draw [style=Blue] (5.center) to (3.center);
		\draw [style=Blue] (5.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=Red] (16.center) to (13.center);
		\draw [style=Blue] (17.center) to (14.center);
		\draw [style=Blue] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

